Data-driven Force Observer for Human-Robot Interaction with Series Elastic Actuators using Gaussian Processes

Ensuring safety and adapting to the user's behavior are of paramount importance in physical human-robot interaction. Thus, incorporating elastic actuators in the robot's mechanical design has become popular, since it offers intrinsic compliance and additionally provide a coarse estimate for the interaction force by measuring the deformation of the elastic components. While observer-based methods have been shown to improve these estimates, they rely on accurate models of the system, which are challenging to obtain in complex operating environments. In this work, we overcome this issue by learning the unknown dynamics components using Gaussian process (GP) regression. By employing the learned model in a Bayesian filtering framework, we improve the estimation accuracy and additionally obtain an observer that explicitly considers local model uncertainty in the confidence measure of the state estimate. Furthermore, we derive guaranteed estimation error bounds, thus, facilitating the use in safety-critical applications. We demonstrate the effectiveness of the proposed approach experimentally in a human-exoskeleton interaction scenario.

==> tikz/dynamic_torque.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usetikzlibrary{shapes.misc}
\usepackage{tikz, pgfplots}
\usepackage{amsmath,amsfonts}
\usepackage{bm}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}


\begin{document}
    \centering

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.67843,0.86667,0.55686}%
\definecolor{mycolor2}{rgb}{0.9000,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.0,0.0,0.9}%
\definecolor{mycolor4}{rgb}{0.19216,0.63922,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
    reverse legend,
    legend columns=3, 
    legend cell align={left},
    legend style={
      font=\scriptsize,
      at={(0.98,1.15)},%{(1.5,0.5)},
      anchor=east
    },
    height= 5.5cm,
    width = 9cm,
    xlabel={time [s]},
    xmin=0, xmax=30,
    ylabel={torque [Nm]},
    ymin=-10, ymax=2,
    xtick={0,5,10,15,20,25,30},
    ytick={-10,-8,-6,-4,-2,0,2,4},
    x label style={at={(3.9cm,0.2cm)}, anchor=north},    
    y label style={at={(0.025,0.5)}},
    axis background/.style={fill=white},
    grid style=dashed,
    xmajorgrids,
    ymajorgrids
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5,  each nth point=1, filter discard warning=false, unbounded coords=discard]
table[row sep=crcr] {%
x	y\\
0.01	-1.4142135623731\\
0.02	-4.96631072845108\\
0.03	-4.93512557024509\\
0.04	-3.44222098622891\\
0.05	-3.25070066235985\\
0.06	-2.40218322190303\\
0.07	-1.97922744443841\\
0.08	-1.51534847137281\\
0.09	-1.13317052285522\\
0.1	-0.872204634983779\\
0.11	-0.70483135337144\\
0.12	-0.610593597703423\\
0.13	-0.566629750380048\\
0.14	-0.501792610462173\\
0.15	-0.480029888150241\\
0.16	-0.443515253805376\\
0.17	-0.407206080404886\\
0.18	-0.379607108460356\\
0.19	-0.362106442933263\\
0.2	-0.352679293700814\\
0.21	-0.348590226933237\\
0.22	-0.347547800416832\\
0.23	-0.347953102951853\\
0.24	-0.348858850066394\\
0.25	-0.349748324794829\\
0.26	-0.350437931167375\\
0.27	-0.350901426307111\\
0.28	-0.351149623117755\\
0.29	-0.351252349476877\\
0.3	-0.351276703565935\\
0.31	-0.351259071385014\\
0.32	-0.351229354612895\\
0.33	-0.351204613458027\\
0.34	-0.351188887022406\\
0.35	-0.35117020596643\\
0.36	-0.351157453538152\\
0.37	-0.351157807293133\\
0.38	-0.351161040216419\\
0.39	-0.351155787278133\\
0.4	-0.3511447061712\\
0.41	-0.351135920294794\\
0.42	-0.351137760842749\\
0.43	-0.351135242569458\\
0.44	-0.351141330718265\\
0.45	-0.351141880962152\\
0.46	-0.351154203275915\\
0.47	-0.351169653925642\\
0.48	-0.351176331033809\\
0.49	-0.351184255708338\\
0.5	-0.351196182677302\\
0.51	-0.351201454907609\\
0.52	-0.351202721257611\\
0.53	-0.351208430977619\\
0.54	-0.351209015110303\\
0.55	-0.351209303907246\\
0.56	-0.351212721955679\\
0.57	-0.351219891955606\\
0.58	-0.353229328897144\\
0.59	-0.357609481750941\\
0.6	-0.363990472379518\\
0.61	-0.371760899969942\\
0.62	-0.380355947792999\\
0.63	-0.389362839561621\\
0.64	-0.398525588505845\\
0.65	-0.407692987944149\\
0.66	-0.416806723200718\\
0.67	-0.425855757909955\\
0.68	-0.43484254875771\\
0.69	-0.443790678375501\\
0.7	-0.452717656362758\\
0.71	-0.461630661612625\\
0.72	-0.470541717975559\\
0.73	-0.479437949705889\\
0.74	-0.490156774788241\\
0.75	-0.502269826357222\\
0.76	-0.512613491511035\\
0.77	-0.522119345096495\\
0.78	-0.531936690159306\\
0.79	-0.53967900592791\\
0.8	-0.543691377269396\\
0.81	-0.544528803942482\\
0.82	-0.544292806741542\\
0.83	-0.543889794164047\\
0.84	-0.543528078937473\\
0.85	-0.54322411499906\\
0.86	-0.542980216987717\\
0.87	-0.542806237779845\\
0.88	-0.542685798673467\\
0.89	-0.54261760069895\\
0.9	-0.542585262854703\\
0.91	-0.544750612698742\\
0.92	-0.550421804670411\\
0.93	-0.556796557761898\\
0.94	-0.56257770853309\\
0.95	-0.569308739609058\\
0.96	-0.577262585835079\\
0.97	-0.585982029704402\\
0.98	-0.594999084754595\\
0.99	-0.604071346488379\\
1	-0.61310970010315\\
1.01	-0.62209814764454\\
1.02	-0.631049280338298\\
1.03	-0.639980338466755\\
1.04	-0.648899591212224\\
1.05	-0.657821003153518\\
1.06	-0.666746480902812\\
1.07	-0.675670007251098\\
1.08	-0.684564437288523\\
1.09	-0.693451201107077\\
1.1	-0.704189305224223\\
1.11	-0.71630813241004\\
1.12	-0.725770752320037\\
1.13	-0.73065080253618\\
1.14	-0.731990557228648\\
1.15	-0.731836391326883\\
1.16	-0.731387143534272\\
1.17	-0.732936378975786\\
1.18	-0.736873093307732\\
1.19	-0.74283447729026\\
1.2	-0.750444130280332\\
1.21	-0.759393247138864\\
1.22	-0.769707446483255\\
1.23	-0.778664358617083\\
1.24	-0.78569732046771\\
1.25	-0.792903711938634\\
1.26	-0.800925922480558\\
1.27	-0.809524265276905\\
1.28	-0.818371450434904\\
1.29	-0.82728507955456\\
1.3	-0.836196961143567\\
1.31	-0.845102224487876\\
1.32	-0.854014697726768\\
1.33	-0.862928622763669\\
1.34	-0.871843262762108\\
1.35	-0.880750944965202\\
1.36	-0.891660152650421\\
1.37	-0.90494823576937\\
1.38	-0.918230694063735\\
1.39	-0.930532916425662\\
1.4	-0.941670914903944\\
1.41	-0.951835075294388\\
1.42	-0.961324289779347\\
1.43	-0.970406725861465\\
1.44	-0.979285585053572\\
1.45	-0.988097705849398\\
1.46	-0.996909213721309\\
1.47	-1.00574142765194\\
1.48	-1.01643633727427\\
1.49	-1.0274975765364\\
1.5	-1.0370988791463\\
1.51	-1.04592119130725\\
1.52	-1.05459113262463\\
1.53	-1.06439469552204\\
1.54	-1.07498097036007\\
1.55	-1.08522128800765\\
1.56	-1.09680319482199\\
1.57	-1.10659203944955\\
1.58	-1.11438157785991\\
1.59	-1.12226663330346\\
1.6	-1.13078418544428\\
1.61	-1.13967167752872\\
1.62	-1.14861517834067\\
1.63	-1.15845567182175\\
1.64	-1.16985738033437\\
1.65	-1.18152332910984\\
1.66	-1.19223249691821\\
1.67	-1.20199504581191\\
1.68	-1.21015621723267\\
1.69	-1.21737542090527\\
1.7	-1.22493786049483\\
1.71	-1.23312429706993\\
1.72	-1.24280168885514\\
1.73	-1.25337161420597\\
1.74	-1.26553088477079\\
1.75	-1.27776612066193\\
1.76	-1.29023684469915\\
1.77	-1.30258211813606\\
1.78	-1.31445399825562\\
1.79	-1.32550550083252\\
1.8	-1.33567264329076\\
1.81	-1.34513822750666\\
1.82	-1.35415449977861\\
1.83	-1.36296358333103\\
1.84	-1.37170479595134\\
1.85	-1.38046628449599\\
1.86	-1.39111455344829\\
1.87	-1.40212578231231\\
1.88	-1.41148375003319\\
1.89	-1.42004950727251\\
1.9	-1.43068890419895\\
1.91	-1.44476987783569\\
1.92	-1.46000668105667\\
1.93	-1.47501604839634\\
1.94	-1.49095526804126\\
1.95	-1.50597970700593\\
1.96	-1.5193190216982\\
1.97	-1.53093044279478\\
1.98	-1.54118488503355\\
1.99	-1.5505563133164\\
2	-1.55946193062445\\
2.01	-1.56817862740676\\
2.02	-1.57871832015087\\
2.03	-1.58962276910881\\
2.04	-1.5988887212777\\
2.05	-1.60739869710867\\
2.06	-1.61779760702881\\
2.07	-1.63087558206345\\
2.08	-1.64545839236745\\
2.09	-1.66087568815093\\
2.1	-1.6774623374539\\
2.11	-1.69295176907508\\
2.12	-1.70653291849853\\
2.13	-1.71824698623464\\
2.14	-1.72853669383825\\
2.15	-1.73792544894395\\
2.16	-1.74683323930092\\
2.17	-1.75554467123166\\
2.18	-1.76608959146601\\
2.19	-1.77699045039205\\
2.2	-1.78625860404039\\
2.21	-1.79672558019697\\
2.22	-1.80943908119677\\
2.23	-1.82445284410731\\
2.24	-1.84043463887365\\
2.25	-1.85672210613548\\
2.26	-1.87374628881773\\
2.27	-1.889391802396\\
2.28	-1.9029823068737\\
2.29	-1.91464272176579\\
2.3	-1.92486831459452\\
2.31	-1.93420626487683\\
2.32	-1.9430761027261\\
2.33	-1.95362128520564\\
2.34	-1.96446193333039\\
2.35	-1.9756224537513\\
2.36	-1.98836287693783\\
2.37	-2.00299039524659\\
2.38	-2.01935524782008\\
2.39	-2.03760454719118\\
2.4	-2.05558474278549\\
2.41	-2.07218224537466\\
2.42	-2.08684535458792\\
2.43	-2.0997241901825\\
2.44	-2.11106724123156\\
2.45	-2.12118878229612\\
2.46	-2.13049400131631\\
2.47	-2.14120840679862\\
2.48	-2.15206557391512\\
2.49	-2.16121123665979\\
2.5	-2.16959401826701\\
2.51	-2.17792489448265\\
2.52	-2.18840306283771\\
2.53	-2.20138386538431\\
2.54	-2.21664253469559\\
2.55	-2.23277101351336\\
2.56	-2.24709715302671\\
2.57	-2.25975105373793\\
2.58	-2.27105462054054\\
2.59	-2.28129261638809\\
2.6	-2.29076175198357\\
2.61	-2.29975779983799\\
2.62	-2.30852640580386\\
2.63	-2.31722540490645\\
2.64	-2.3278159286335\\
2.65	-2.33874991876573\\
2.66	-2.35001125773652\\
2.67	-2.36283225639849\\
2.68	-2.3777272574452\\
2.69	-2.39355623261253\\
2.7	-2.40973828844183\\
2.71	-2.42670969160724\\
2.72	-2.4443464554287\\
2.73	-2.46031505160263\\
2.74	-2.4739805308961\\
2.75	-2.48561363961799\\
2.76	-2.49579059705233\\
2.77	-2.50509126472232\\
2.78	-2.51581061544757\\
2.79	-2.52666436363776\\
2.8	-2.53581235505021\\
2.81	-2.54419133441931\\
2.82	-2.55449057213557\\
2.83	-2.56728729547818\\
2.84	-2.58221175742027\\
2.85	-2.59972860035176\\
2.86	-2.61735673826392\\
2.87	-2.63180074970161\\
2.88	-2.64408497507196\\
2.89	-2.655053865537\\
2.9	-2.66509224727655\\
2.91	-2.67444991207575\\
2.92	-2.68338123258287\\
2.93	-2.69211336675882\\
2.94	-2.70266085332785\\
2.95	-2.71353318909186\\
2.96	-2.72277594202523\\
2.97	-2.73322993790215\\
2.98	-2.74592811517614\\
2.99	-2.76094059758361\\
3	-2.77691145569078\\
3.01	-2.79318950278986\\
3.02	-2.81021582046274\\
3.03	-2.82586478074626\\
3.04	-2.83946671272061\\
3.05	-2.851144627397\\
3.06	-2.86137976654928\\
3.07	-2.87071707598249\\
3.08	-2.87958990969761\\
3.09	-2.88827921986663\\
3.1	-2.89882621653683\\
3.11	-2.90949424344665\\
3.12	-2.91871425409346\\
3.13	-2.92921262733094\\
3.14	-2.94195933010033\\
3.15	-2.95702437822918\\
3.16	-2.9730318444806\\
3.17	-2.9893313667137\\
3.18	-3.00436478049251\\
3.19	-3.01766290290415\\
3.2	-3.02928344521305\\
3.21	-3.03956184431369\\
3.22	-3.04895709883209\\
3.23	-3.05787985510981\\
3.24	-3.06660632740861\\
3.25	-3.07527404526761\\
3.26	-3.08586688767672\\
3.27	-3.09681985065862\\
3.28	-3.10613760744439\\
3.29	-3.11665133086526\\
3.3	-3.12960327863688\\
3.31	-3.1440240527086\\
3.32	-3.15934322024818\\
3.33	-3.175888080046\\
3.34	-3.19135531355446\\
3.35	-3.20494507188954\\
3.36	-3.21667848009243\\
3.37	-3.22699018309385\\
3.38	-3.23639852958852\\
3.39	-3.24530729205798\\
3.4	-3.25402209528451\\
3.41	-3.26459021551732\\
3.42	-3.27548588190034\\
3.43	-3.28475628192702\\
3.44	-3.29326517049768\\
3.45	-3.30169353091224\\
3.46	-3.31027790372948\\
3.47	-3.32099007279314\\
3.48	-3.33530406865453\\
3.49	-3.35068305866606\\
3.5	-3.3637743223977\\
3.51	-3.3753916517313\\
3.52	-3.38612189637234\\
3.53	-3.39614111090264\\
3.54	-3.40557815668706\\
3.55	-3.4146192184907\\
3.56	-3.42343669707744\\
3.57	-3.43217514742438\\
3.58	-3.44091895214677\\
3.59	-3.45159069396021\\
3.6	-3.46258296391123\\
3.61	-3.47192332838643\\
3.62	-3.48048138291634\\
3.63	-3.48893647976948\\
3.64	-3.49773802525491\\
3.65	-3.50867953089822\\
3.66	-3.52131794437409\\
3.67	-3.53530524997088\\
3.68	-3.54897830855047\\
3.69	-3.56161065435301\\
3.7	-3.57301294251928\\
3.71	-3.58331726929299\\
3.72	-3.59282308932202\\
3.73	-3.60185536770439\\
3.74	-3.6106628047116\\
3.75	-3.61940012152153\\
3.76	-3.62815012507837\\
3.77	-3.63883351653658\\
3.78	-3.64962014492928\\
3.79	-3.65893167837077\\
3.8	-3.66753533528357\\
3.81	-3.67627269777406\\
3.82	-3.68516681524963\\
3.83	-3.69524650278035\\
3.84	-3.70602025799412\\
3.85	-3.71828961356719\\
3.86	-3.7285128470862\\
3.87	-3.73654130553471\\
3.88	-3.74453775821848\\
3.89	-3.75310127280289\\
3.9	-3.76200646452594\\
3.91	-3.77096274015954\\
3.92	-3.77984922553897\\
3.93	-3.79059243983498\\
3.94	-3.80265207398023\\
3.95	-3.81394397037865\\
3.96	-3.82409647199427\\
3.97	-3.83240607169503\\
3.98	-3.8396808418847\\
3.99	-3.84726798521314\\
4	-3.85546907282037\\
4.01	-3.86408690491789\\
4.02	-3.87399229421721\\
4.03	-3.88464761159469\\
4.04	-3.89490905109145\\
4.05	-3.90455898653558\\
4.06	-3.91185748107176\\
4.07	-3.91668410305907\\
4.08	-3.91829666327304\\
4.09	-3.9175402934825\\
4.1	-3.91638517608094\\
4.11	-3.91748715475122\\
4.12	-3.92121379080175\\
4.13	-3.92727946107462\\
4.14	-3.93598371128464\\
4.15	-3.94434841267387\\
4.16	-3.95135553243427\\
4.17	-3.95871556159234\\
4.18	-3.9669100949337\\
4.19	-3.97564918801647\\
4.2	-3.98460003849949\\
4.21	-3.99357895434147\\
4.22	-4.00253078131964\\
4.23	-4.01145721497353\\
4.24	-4.02035958746119\\
4.25	-4.02925389855309\\
4.26	-4.0381540351509\\
4.27	-4.0470597461218\\
4.28	-4.05597181224103\\
4.29	-4.06489050491943\\
4.3	-4.07381334667761\\
4.31	-4.0827404010283\\
4.32	-4.08966411834952\\
4.33	-4.09632218067295\\
4.34	-4.10130235466784\\
4.35	-4.10319155204494\\
4.36	-4.10329634617\\
4.37	-4.1028213312506\\
4.38	-4.10231337434393\\
4.39	-4.10192673260116\\
4.4	-4.10167709009169\\
4.41	-4.10153172192727\\
4.42	-4.10145837619587\\
4.43	-4.10142788899272\\
4.44	-4.10142249263302\\
4.45	-4.10361331505599\\
4.46	-4.1072143501029\\
4.47	-4.11205612571182\\
4.48	-4.11869211293329\\
4.49	-4.12674207088985\\
4.5	-4.13555773928859\\
4.51	-4.14466791645806\\
4.52	-4.15382130292913\\
4.53	-4.16292720145812\\
4.54	-4.17196896918282\\
4.55	-4.18094545306534\\
4.56	-4.18988346925133\\
4.57	-4.19880068718162\\
4.58	-4.20770680884584\\
4.59	-4.21661030555589\\
4.6	-4.22551958786255\\
4.61	-4.23441300433567\\
4.62	-4.24521992061873\\
4.63	-4.2573447701832\\
4.64	-4.26869141489443\\
4.65	-4.27887666882696\\
4.66	-4.28635852959184\\
4.67	-4.29003048809762\\
4.68	-4.29091079919229\\
4.69	-4.29065959874562\\
4.7	-4.29022951190208\\
4.71	-4.28983395116463\\
4.72	-4.28948987255681\\
4.73	-4.28920780587741\\
4.74	-4.28900173413269\\
4.75	-4.28886293660973\\
4.76	-4.28878648703111\\
4.77	-4.28875079129139\\
4.78	-4.28875053889837\\
4.79	-4.28896492904683\\
4.8	-4.29050209628511\\
4.81	-4.29274445358594\\
4.82	-4.29213667381306\\
4.83	-4.2891850046057\\
4.84	-4.28670104891416\\
4.85	-4.28540229914739\\
4.86	-4.28492296650803\\
4.87	-4.28479888636498\\
4.88	-4.2847559650688\\
4.89	-4.28470677498654\\
4.9	-4.28467480022838\\
4.91	-4.28465627566349\\
4.92	-4.28463558603208\\
4.93	-4.28462490504574\\
4.94	-4.28697093233558\\
4.95	-4.29079164389303\\
4.96	-4.29365453625939\\
4.97	-4.29514575354577\\
4.98	-4.29574126033036\\
4.99	-4.2959127547669\\
5	-4.29594526595372\\
5.01	-4.29594286973591\\
5.02	-4.29593595239945\\
5.03	-4.29593039216047\\
5.04	-4.29592810423298\\
5.05	-4.29593437485167\\
5.06	-4.29594521666443\\
5.07	-4.2959480626253\\
5.08	-4.29594946283617\\
5.09	-4.29595033006737\\
5.1	-4.29595661654651\\
5.11	-4.29596084551474\\
5.12	-4.29595684613282\\
5.13	-4.2959538638376\\
5.14	-4.29594897519511\\
5.15	-4.2959422455255\\
5.16	-4.29593979413181\\
5.17	-4.29594213677361\\
5.18	-4.29594172918783\\
5.19	-4.29593922446047\\
5.2	-4.29594119230388\\
5.21	-4.29594578183062\\
5.22	-4.2959475803645\\
5.23	-4.29359028778804\\
5.24	-4.28966193682181\\
5.25	-4.28675457913816\\
5.26	-4.28530657982155\\
5.27	-4.28479969204036\\
5.28	-4.28469895542375\\
5.29	-4.28470602902455\\
5.3	-4.28471827642395\\
5.31	-4.28471219279186\\
5.32	-4.28470253524719\\
5.33	-4.28469947098914\\
5.34	-4.2846996026926\\
5.35	-4.28470824527148\\
5.36	-4.28471540721412\\
5.37	-4.28472125972622\\
5.38	-4.28472457882104\\
5.39	-4.28471259101968\\
5.4	-4.28470348988252\\
5.41	-4.28469833163673\\
5.42	-4.28467502271824\\
5.43	-4.28466303263731\\
5.44	-4.28701194850387\\
5.45	-4.2908447606743\\
5.46	-4.29372018796083\\
5.47	-4.29522780511647\\
5.48	-4.29582617980169\\
5.49	-4.29470499040292\\
5.5	-4.29266818161101\\
5.51	-4.29111536028945\\
5.52	-4.29030684489317\\
5.53	-4.28998351577491\\
5.54	-4.28988386668083\\
5.55	-4.28985943627336\\
5.56	-4.28984887887586\\
5.57	-4.28984735670436\\
5.58	-4.28787242469795\\
5.59	-4.2835776914757\\
5.6	-4.27714939906872\\
5.61	-4.26934106241597\\
5.62	-4.26071730714216\\
5.63	-4.25169589003616\\
5.64	-4.24253564250011\\
5.65	-4.23337270211226\\
5.66	-4.22425583411014\\
5.67	-4.21519896840168\\
5.68	-4.20619067824172\\
5.69	-4.19722823110776\\
5.7	-4.18848592603561\\
5.71	-4.18127487331709\\
5.72	-4.1721707376291\\
5.73	-4.16068706899486\\
5.74	-4.14946603345665\\
5.75	-4.13931008113122\\
5.76	-4.1299255701345\\
5.77	-4.1208909511074\\
5.78	-4.11195405768422\\
5.79	-4.10503265213595\\
5.8	-4.10048514699026\\
5.81	-4.09792432747411\\
5.82	-4.09675462794205\\
5.83	-4.09642555818126\\
5.84	-4.0965191997977\\
5.85	-4.09676268654256\\
5.86	-4.09701388682149\\
5.87	-4.09721627665793\\
5.88	-4.09735789835151\\
5.89	-4.09744286686964\\
5.9	-4.09748524105193\\
5.91	-4.09749491638176\\
5.92	-4.09549459445382\\
5.93	-4.09111189278678\\
5.94	-4.08736629003984\\
5.95	-4.08227822049319\\
5.96	-4.07444033919356\\
5.97	-4.06521528876885\\
5.98	-4.05567752358832\\
5.99	-4.04626301997237\\
6	-4.03703583574804\\
6.01	-4.02795211162212\\
6.02	-4.01895895633305\\
6.03	-4.01001594077237\\
6.04	-4.00109746085788\\
6.05	-3.9923799322217\\
6.06	-3.98368320931718\\
6.07	-3.97644838575679\\
6.08	-3.96727501738736\\
6.09	-3.95571125930192\\
6.1	-3.94444103165206\\
6.11	-3.93424787569884\\
6.12	-3.9248324596271\\
6.13	-3.91777698335973\\
6.14	-3.91323063988749\\
6.15	-3.91070230901228\\
6.16	-3.90955731549537\\
6.17	-3.90722030858501\\
6.18	-3.90292241831757\\
6.19	-3.89678935072202\\
6.2	-3.88927540509645\\
6.21	-3.88088861860872\\
6.22	-3.8719972973051\\
6.23	-3.86565085906084\\
6.24	-3.86091229864468\\
6.25	-3.85361762702065\\
6.26	-3.84391856287605\\
6.27	-3.83361503142145\\
6.28	-3.82370302450623\\
6.29	-3.81423584977475\\
6.3	-3.80508275827809\\
6.31	-3.79624707326787\\
6.32	-3.78897936332342\\
6.33	-3.78253959187618\\
6.34	-3.77276383912836\\
6.35	-3.76037290349261\\
6.36	-3.74857426599623\\
6.37	-3.73614746797139\\
6.38	-3.7271714236034\\
6.39	-3.720625927912\\
6.4	-3.71361327130802\\
6.41	-3.70554455038169\\
6.42	-3.6968225092095\\
6.43	-3.68787786612837\\
6.44	-3.67613269297811\\
6.45	-3.66266156750753\\
6.46	-3.65042830231039\\
6.47	-3.63989885483241\\
6.48	-3.63042280615193\\
6.49	-3.6214049885052\\
6.5	-3.61252095190867\\
6.51	-3.60363688034493\\
6.52	-3.5947265713336\\
6.53	-3.58580593172361\\
6.54	-3.5768783397546\\
6.55	-3.56795616123661\\
6.56	-3.55703493828211\\
6.57	-3.54667956169073\\
6.58	-3.53651021531408\\
6.59	-3.52520505115412\\
6.6	-3.51394955640116\\
6.61	-3.50495405107205\\
6.62	-3.49753036537324\\
6.63	-3.49002142510869\\
6.64	-3.47921309157204\\
6.65	-3.46619235058228\\
6.66	-3.45413128288538\\
6.67	-3.44366024035735\\
6.68	-3.43423064569565\\
6.69	-3.42523228764307\\
6.7	-3.41634001452898\\
6.71	-3.4074490118946\\
6.72	-3.39854420823696\\
6.73	-3.38963023628062\\
6.74	-3.37871070032394\\
6.75	-3.36834718659197\\
6.76	-3.35624272505186\\
6.77	-3.34243392116976\\
6.78	-3.32900594076029\\
6.79	-3.31710524885667\\
6.8	-3.30655529682494\\
6.81	-3.29845103427905\\
6.82	-3.29169578323421\\
6.83	-3.28187990451926\\
6.84	-3.2695465016852\\
6.85	-3.25784016873928\\
6.86	-3.24751319021501\\
6.87	-3.23810551701025\\
6.88	-3.22908935531644\\
6.89	-3.22016698564201\\
6.9	-3.2092555156819\\
6.91	-3.19595404997093\\
6.92	-3.18366996019859\\
6.93	-3.17021988183543\\
6.94	-3.15361196679783\\
6.95	-3.13741147329\\
6.96	-3.12318045176377\\
6.97	-3.11120722651156\\
6.98	-3.10233600278765\\
6.99	-3.09524212734638\\
7	-3.08533610110446\\
7.01	-3.07304341766706\\
7.02	-3.06140986547159\\
7.03	-3.05115091637474\\
7.04	-3.04178828652098\\
7.05	-3.03280092997756\\
7.06	-3.02189706055171\\
7.07	-3.00861476347664\\
7.08	-2.99332500034787\\
7.09	-2.9797197538441\\
7.1	-2.96549658561853\\
7.11	-2.95043486128269\\
7.12	-2.93639410433874\\
7.13	-2.92427482848356\\
7.14	-2.91524358090559\\
7.15	-2.90803996924643\\
7.16	-2.89809730822885\\
7.17	-2.88579255384447\\
7.18	-2.87413955800833\\
7.19	-2.86387074480334\\
7.2	-2.85451319250516\\
7.21	-2.84352439535672\\
7.22	-2.83024852656598\\
7.23	-2.81497679119462\\
7.24	-2.7983029103598\\
7.25	-2.78223166390261\\
7.26	-2.76649831773035\\
7.27	-2.75191797732779\\
7.28	-2.73879516277959\\
7.29	-2.72735431695398\\
7.3	-2.71717701555636\\
7.31	-2.70933286279825\\
7.32	-2.70275434969413\\
7.33	-2.6930959351638\\
7.34	-2.6808675787338\\
7.35	-2.66920225731286\\
7.36	-2.6588888471721\\
7.37	-2.64746712262266\\
7.38	-2.63405572890023\\
7.39	-2.61876235895809\\
7.4	-2.6051624738282\\
7.41	-2.59075873412914\\
7.42	-2.57567470716771\\
7.43	-2.561653908396\\
7.44	-2.54937831548731\\
7.45	-2.53884016772388\\
7.46	-2.52935955265994\\
7.47	-2.5219201439575\\
7.48	-2.51553047655456\\
7.49	-2.50593360142518\\
7.5	-2.49369687122479\\
7.51	-2.47995658371431\\
7.52	-2.46519950715735\\
7.53	-2.44940094690784\\
7.54	-2.43261732707393\\
7.55	-2.41822051167457\\
7.56	-2.40360953341056\\
7.57	-2.38642763633617\\
7.58	-2.37003147927021\\
7.59	-2.35580077765019\\
7.6	-2.34389637660874\\
7.61	-2.33358310690004\\
7.62	-2.32571429243345\\
7.63	-2.31649390316577\\
7.64	-2.30509482920039\\
7.65	-2.29401385222228\\
7.66	-2.28398839318519\\
7.67	-2.2727115903604\\
7.68	-2.25937725431291\\
7.69	-2.24412302998062\\
7.7	-2.22746768820662\\
7.71	-2.21306752988088\\
7.72	-2.20038415265397\\
7.73	-2.18767439128389\\
7.74	-2.17577624313613\\
7.75	-2.16505773600768\\
7.76	-2.15681399174336\\
7.77	-2.14999743905393\\
7.78	-2.14288234580547\\
7.79	-2.13234834290826\\
7.8	-2.11949146298048\\
7.81	-2.10750155703599\\
7.82	-2.09502795699172\\
7.83	-2.08118971435146\\
7.84	-2.06579728256997\\
7.85	-2.05218876398342\\
7.86	-2.03799095363985\\
7.87	-2.02098592081596\\
7.88	-2.00459879326845\\
7.89	-1.99031310546542\\
7.9	-1.97815220907968\\
7.91	-1.96777755038119\\
7.92	-1.95990178202735\\
7.93	-1.95335926975973\\
7.94	-1.94377061969018\\
7.95	-1.93158903628384\\
7.96	-1.91994568725112\\
7.97	-1.90761936207075\\
7.98	-1.8938433352055\\
7.99	-1.87846876745409\\
8	-1.86180760182144\\
8.01	-1.84739851574966\\
8.02	-1.83278399797503\\
8.03	-1.81756831573146\\
8.04	-1.80348273202279\\
8.05	-1.79136608862738\\
8.06	-1.78083494716474\\
8.07	-1.77281466634352\\
8.08	-1.76349954902428\\
8.09	-1.75206747803375\\
8.1	-1.74099331134174\\
8.11	-1.73099430378423\\
8.12	-1.72172668077413\\
8.13	-1.71076602679491\\
8.14	-1.69750544357201\\
8.15	-1.68224096034769\\
8.16	-1.66553989614923\\
8.17	-1.6494347636566\\
8.18	-1.63564454614756\\
8.19	-1.62336929702965\\
8.2	-1.61237675662582\\
8.21	-1.60232183765935\\
8.22	-1.59445185495975\\
8.23	-1.58783622657812\\
8.24	-1.57814986332398\\
8.25	-1.56590563216018\\
8.26	-1.55425792993023\\
8.27	-1.54396300528452\\
8.28	-1.53456893699141\\
8.29	-1.52354147133436\\
8.3	-1.51023698661199\\
8.31	-1.49495189571905\\
8.32	-1.47967308149951\\
8.33	-1.46433207840595\\
8.34	-1.44989383152705\\
8.35	-1.43677771260191\\
8.36	-1.42510098906978\\
8.37	-1.41485418961121\\
8.38	-1.40697233705842\\
8.39	-1.40040469383297\\
8.4	-1.39345363196431\\
8.41	-1.38306020504226\\
8.42	-1.37027953612816\\
8.43	-1.35830797550206\\
8.44	-1.3478425198172\\
8.45	-1.33835794807445\\
8.46	-1.32929202524442\\
8.47	-1.3183426274638\\
8.48	-1.30504576969367\\
8.49	-1.29112452996934\\
8.5	-1.27853844721839\\
8.51	-1.26683572095881\\
8.52	-1.25603574306701\\
8.53	-1.24597990771197\\
8.54	-1.23802112236142\\
8.55	-1.23131026650258\\
8.56	-1.22421906569542\\
8.57	-1.2163800877538\\
8.58	-1.20799614873134\\
8.59	-1.19662593557436\\
8.6	-1.18332924758129\\
8.61	-1.1711485642247\\
8.62	-1.16060197076379\\
8.63	-1.15109385157492\\
8.64	-1.1420289007433\\
8.65	-1.13309338521031\\
8.66	-1.12216483202919\\
8.67	-1.11174457967476\\
8.68	-1.10159800789287\\
8.69	-1.09030012230272\\
8.7	-1.07903222672518\\
8.71	-1.0684911468359\\
8.72	-1.06019551973765\\
8.73	-1.05326450690271\\
8.74	-1.04602699976745\\
8.75	-1.0380898663667\\
8.76	-1.02963985418107\\
8.77	-1.02093476169527\\
8.78	-1.00941928978306\\
8.79	-0.996060695943842\\
8.8	-0.983853743603268\\
8.81	-0.973304224245321\\
8.82	-0.963789294640634\\
8.83	-0.954727564573687\\
8.84	-0.945785973694858\\
8.85	-0.934861930195675\\
8.86	-0.924441088791707\\
8.87	-0.914269859543671\\
8.88	-0.902974112455111\\
8.89	-0.891704039363413\\
8.9	-0.88267456767436\\
8.91	-0.875243916437607\\
8.92	-0.865052932842189\\
8.93	-0.852485967160829\\
8.94	-0.840632755974926\\
8.95	-0.830262141670371\\
8.96	-0.820875878828254\\
8.97	-0.811895836697522\\
8.98	-0.803001041107169\\
8.99	-0.79410050409452\\
9	-0.785172895270157\\
9.01	-0.77622676739863\\
9.02	-0.767283352126018\\
9.03	-0.758353109033282\\
9.04	-0.749414789097186\\
9.05	-0.740486895786908\\
9.06	-0.73356637695855\\
9.07	-0.72901252699731\\
9.08	-0.726457559793102\\
9.09	-0.725282273031029\\
9.1	-0.72494837213262\\
9.11	-0.725031628497302\\
9.12	-0.723259513071012\\
9.13	-0.719122642795021\\
9.14	-0.712951833866169\\
9.15	-0.705329830432977\\
9.16	-0.696820711602569\\
9.17	-0.687853872899293\\
9.18	-0.681385968193624\\
9.19	-0.67518209668448\\
9.2	-0.666848340577737\\
9.21	-0.657512875967029\\
9.22	-0.648050196375444\\
9.23	-0.638752707420157\\
9.24	-0.629636608769023\\
9.25	-0.620841610932643\\
9.26	-0.613577761267983\\
9.27	-0.607157086971171\\
9.28	-0.597475634556325\\
9.29	-0.585115226526115\\
9.3	-0.573321768844199\\
9.31	-0.56291013791404\\
9.32	-0.553438136169488\\
9.33	-0.546378338378165\\
9.34	-0.541811439711005\\
9.35	-0.539253344342776\\
9.36	-0.538085288720583\\
9.37	-0.537747337643926\\
9.38	-0.537826982203468\\
9.39	-0.538057013696754\\
9.4	-0.538298060916288\\
9.41	-0.538485944636652\\
9.42	-0.538614275199794\\
9.43	-0.538685088637173\\
9.44	-0.536725628737695\\
9.45	-0.532363326023761\\
9.46	-0.525971045558285\\
9.47	-0.519369115447709\\
9.48	-0.51264864370324\\
9.49	-0.504989021719112\\
9.5	-0.496433430221898\\
9.51	-0.487420775504826\\
9.52	-0.478298164218584\\
9.53	-0.4692163807849\\
9.54	-0.460220950457122\\
9.55	-0.451286109048123\\
9.56	-0.44237063174732\\
9.57	-0.433463773830878\\
9.58	-0.424747605673742\\
9.59	-0.417507286403397\\
9.6	-0.411095502082698\\
9.61	-0.404072458789432\\
9.62	-0.396194321092493\\
9.63	-0.3877348214717\\
9.64	-0.378988308829947\\
9.65	-0.372053717775605\\
9.66	-0.364874174912904\\
9.67	-0.357964731956129\\
9.68	-0.35353491174158\\
9.69	-0.351507592936046\\
9.7	-0.350910573055431\\
9.71	-0.350941941614912\\
9.72	-0.351143019427924\\
9.73	-0.351320852453235\\
9.74	-0.351442495481279\\
9.75	-0.351491531411114\\
9.76	-0.351497913740588\\
9.77	-0.351493797415928\\
9.78	-0.351481894946698\\
9.79	-0.351484819769157\\
9.8	-0.351476942983419\\
9.81	-0.351448382984881\\
9.82	-0.35140342356087\\
9.83	-0.353604676966398\\
9.84	-0.35736814152628\\
9.85	-0.360221847790927\\
9.86	-0.361721035454098\\
9.87	-0.362308359804827\\
9.88	-0.362478569182686\\
9.89	-0.362503185140456\\
9.9	-0.362497696381319\\
9.91	-0.362493392402535\\
9.92	-0.362476614969961\\
9.93	-0.36246009556721\\
9.94	-0.362455663258737\\
9.95	-0.360206524099962\\
9.96	-0.356331992736329\\
9.97	-0.353438401923255\\
9.98	-0.351991115545562\\
9.99	-0.35147231007783\\
10	-0.35132948081456\\
10.01	-0.351302907563541\\
10.02	-0.351304348088594\\
10.03	-0.351307118567103\\
10.04	-0.351314444549345\\
10.05	-0.351319059618125\\
10.06	-0.351324980234719\\
10.07	-0.351330314232095\\
10.08	-0.351338698549364\\
10.09	-0.351348518004027\\
10.1	-0.351357842040018\\
10.11	-0.351364706058309\\
10.12	-0.351371668739427\\
10.13	-0.3513784958904\\
10.14	-0.351385635826342\\
10.15	-0.351389981150889\\
10.16	-0.351395778706194\\
10.17	-0.351395558187321\\
10.18	-0.351393587873603\\
10.19	-0.351380274783254\\
10.2	-0.351342420052127\\
10.21	-0.351313122191796\\
10.22	-0.351308503492886\\
10.23	-0.351310245411115\\
10.24	-0.351311866142247\\
10.25	-0.351307358004831\\
10.26	-0.351296260970918\\
10.27	-0.351288358227986\\
10.28	-0.351305380937348\\
10.29	-0.351341841811898\\
10.3	-0.351371293007103\\
10.31	-0.351384466295056\\
10.32	-0.351387677647\\
10.33	-0.351379169724299\\
10.34	-0.351375493577998\\
10.35	-0.351372441310163\\
10.36	-0.351370215129328\\
10.37	-0.351368589604202\\
10.38	-0.351375335680801\\
10.39	-0.351380745917478\\
10.4	-0.351382941570963\\
10.41	-0.351383233569078\\
10.42	-0.35138697233025\\
10.43	-0.351391366695808\\
10.44	-0.351394370051487\\
10.45	-0.351394532812041\\
10.46	-0.351396560264889\\
10.47	-0.351404595984946\\
10.48	-0.351406830223742\\
10.49	-0.351409415356974\\
10.5	-0.351408018292522\\
10.51	-0.351403950529999\\
10.52	-0.351384950789986\\
10.53	-0.351373185137237\\
10.54	-0.351371982525209\\
10.55	-0.351373645150246\\
10.56	-0.351382225563882\\
10.57	-0.351370367352827\\
10.58	-0.353336230330666\\
10.59	-0.3577000788616\\
10.6	-0.364082895902399\\
10.61	-0.371858166894776\\
10.62	-0.380458644860618\\
10.63	-0.389467099350526\\
10.64	-0.398613123728532\\
10.65	-0.407773819856101\\
10.66	-0.416884461164303\\
10.67	-0.425932761076832\\
10.68	-0.434923373856841\\
10.69	-0.44388112827351\\
10.7	-0.452812256467882\\
10.71	-0.461731787582388\\
10.72	-0.470648867973069\\
10.73	-0.479566776771904\\
10.74	-0.488458344463708\\
10.75	-0.497337154828635\\
10.76	-0.508061835968043\\
10.77	-0.520187428468494\\
10.78	-0.531564326446423\\
10.79	-0.539860068821122\\
10.8	-0.543959037524957\\
10.81	-0.544970606775802\\
10.82	-0.544726878745156\\
10.83	-0.544279557510175\\
10.84	-0.543869985095556\\
10.85	-0.543535014861779\\
10.86	-0.543265196083029\\
10.87	-0.543069815987484\\
10.88	-0.542937487931766\\
10.89	-0.542857540495048\\
10.9	-0.542818302904867\\
10.91	-0.544774330432931\\
10.92	-0.550406335707139\\
10.93	-0.556794244340382\\
10.94	-0.562611314345035\\
10.95	-0.569386038994888\\
10.96	-0.577380839754574\\
10.97	-0.586126163639075\\
10.98	-0.595164651370974\\
10.99	-0.604240193518853\\
11	-0.613273341471035\\
11.01	-0.622257804557525\\
11.02	-0.631201697001022\\
11.03	-0.640124467624329\\
11.04	-0.649043745905403\\
11.05	-0.65795717638397\\
11.06	-0.666867936038029\\
11.07	-0.675778566084293\\
11.08	-0.684677918380625\\
11.09	-0.693573977617748\\
11.1	-0.702476544178023\\
11.11	-0.711398580577849\\
11.12	-0.718324134891684\\
11.13	-0.724897634178659\\
11.14	-0.729906433220721\\
11.15	-0.731735040943931\\
11.16	-0.731845420022503\\
11.17	-0.733364762216682\\
11.18	-0.737169656763776\\
11.19	-0.743236039383563\\
11.2	-0.750819535651151\\
11.21	-0.760355481553906\\
11.22	-0.771029984366263\\
11.23	-0.779690588529752\\
11.24	-0.786303324263679\\
11.25	-0.793233395886991\\
11.26	-0.801131410492618\\
11.27	-0.809692695600167\\
11.28	-0.818536686608979\\
11.29	-0.827449985315438\\
11.3	-0.836363656461092\\
11.31	-0.845271061793818\\
11.32	-0.85417383873471\\
11.33	-0.863079729446234\\
11.34	-0.871998337757245\\
11.35	-0.880898084465898\\
11.36	-0.889790119125715\\
11.37	-0.900689253071241\\
11.38	-0.911987141182453\\
11.39	-0.922922303315878\\
11.4	-0.933243285409197\\
11.41	-0.942994915737179\\
11.42	-0.952329533292826\\
11.43	-0.961400671939017\\
11.44	-0.970311612327619\\
11.45	-0.979141733564257\\
11.46	-0.987978741165567\\
11.47	-0.996852552328905\\
11.48	-1.00573684131954\\
11.49	-1.0164633807022\\
11.5	-1.02757105852718\\
11.51	-1.03720848708101\\
11.52	-1.04710155272871\\
11.53	-1.05753012657012\\
11.54	-1.06762374839389\\
11.55	-1.07719223766577\\
11.56	-1.08833567578753\\
11.57	-1.09994787830281\\
11.58	-1.11006897868661\\
11.59	-1.1199037125161\\
11.6	-1.12976352935457\\
11.61	-1.13945706634496\\
11.62	-1.14882734082714\\
11.63	-1.15789912610746\\
11.64	-1.1667836716936\\
11.65	-1.17559369546395\\
11.66	-1.18439556541127\\
11.67	-1.19321842003847\\
11.68	-1.20391034217452\\
11.69	-1.21497309291221\\
11.7	-1.22457889336152\\
11.71	-1.23340256913301\\
11.72	-1.24207169566168\\
11.73	-1.2518707420916\\
11.74	-1.26436784509318\\
11.75	-1.27718829911649\\
11.76	-1.2900717753241\\
11.77	-1.30261889000749\\
11.78	-1.31456874459686\\
11.79	-1.32564274055935\\
11.8	-1.335815898863\\
11.81	-1.34528606061742\\
11.82	-1.3543074565904\\
11.83	-1.36311302990392\\
11.84	-1.3718544564681\\
11.85	-1.38061435176616\\
11.86	-1.39125362187641\\
11.87	-1.40228120278877\\
11.88	-1.41166588841874\\
11.89	-1.42024769040003\\
11.9	-1.43089599135964\\
11.91	-1.44496888769961\\
11.92	-1.46019091810733\\
11.93	-1.47518477706199\\
11.94	-1.49111433888812\\
11.95	-1.50612861549884\\
11.96	-1.51946209143825\\
11.97	-1.53106909578392\\
11.98	-1.54132723929855\\
11.99	-1.55070882325025\\
12	-1.55961927753382\\
12.01	-1.56834170801273\\
12.02	-1.57887185482607\\
12.03	-1.58977649392323\\
12.04	-1.5990593415469\\
12.05	-1.60758050648586\\
12.06	-1.61798224195105\\
12.07	-1.63085069920368\\
12.08	-1.64692793162917\\
12.09	-1.66366331650102\\
12.1	-1.67965313938977\\
12.11	-1.69410957244577\\
12.12	-1.70700361052978\\
12.13	-1.71843794424588\\
12.14	-1.72866466860572\\
12.15	-1.73806007413327\\
12.16	-1.7469845070615\\
12.17	-1.75570557076587\\
12.18	-1.76624745841223\\
12.19	-1.77714617017111\\
12.2	-1.78641808671325\\
12.21	-1.79690323772583\\
12.22	-1.80961252428496\\
12.23	-1.8246240745708\\
12.24	-1.84059265055575\\
12.25	-1.85685907056294\\
12.26	-1.87387447559475\\
12.27	-1.88952089736841\\
12.28	-1.90311502920731\\
12.29	-1.91478448120175\\
12.3	-1.92501579009777\\
12.31	-1.93434645828686\\
12.32	-1.94320649876635\\
12.33	-1.95374320641823\\
12.34	-1.96458947461843\\
12.35	-1.97576103551204\\
12.36	-1.98851123282673\\
12.37	-2.00323016876817\\
12.38	-2.01960316394361\\
12.39	-2.03638224699975\\
12.4	-2.05306484307624\\
12.41	-2.07024895159688\\
12.42	-2.08592274560266\\
12.43	-2.09949091855596\\
12.44	-2.1111174995578\\
12.45	-2.12130889169069\\
12.46	-2.13061118462563\\
12.47	-2.13943937818629\\
12.48	-2.14889810502447\\
12.49	-2.15884873611878\\
12.5	-2.16845737809281\\
12.51	-2.17758866094627\\
12.52	-2.18842962091291\\
12.53	-2.20152829798485\\
12.54	-2.21681194335002\\
12.55	-2.23293054359893\\
12.56	-2.24724355471475\\
12.57	-2.25989206948938\\
12.58	-2.27119737140937\\
12.59	-2.28143117526051\\
12.6	-2.29089264091221\\
12.61	-2.29988116291492\\
12.62	-2.30864734213378\\
12.63	-2.31735104488272\\
12.64	-2.32793620094872\\
12.65	-2.3388846257194\\
12.66	-2.35016601342298\\
12.67	-2.36300157137257\\
12.68	-2.37789183462672\\
12.69	-2.39370838624254\\
12.7	-2.40986970210365\\
12.71	-2.42683099997447\\
12.72	-2.44446642172767\\
12.73	-2.46042345348583\\
12.74	-2.4740920662581\\
12.75	-2.48572485214926\\
12.76	-2.4959054235866\\
12.77	-2.50519562931074\\
12.78	-2.51590234094289\\
12.79	-2.5267587357144\\
12.8	-2.5359238897807\\
12.81	-2.54432529858471\\
12.82	-2.55464018940254\\
12.83	-2.56744050436301\\
12.84	-2.58236365972842\\
12.85	-2.59986404011909\\
12.86	-2.61747461123817\\
12.87	-2.63190319512798\\
12.88	-2.64418391875785\\
12.89	-2.65515837337214\\
12.9	-2.6652002540681\\
12.91	-2.67456515079489\\
12.92	-2.68350132230663\\
12.93	-2.69223276176685\\
12.94	-2.70278751449747\\
12.95	-2.71366344503644\\
12.96	-2.72291592902054\\
12.97	-2.73337802274842\\
12.98	-2.74609263684206\\
12.99	-2.76110285236634\\
13	-2.77705966760596\\
13.01	-2.79332022745889\\
13.02	-2.81033381082121\\
13.03	-2.82597683461175\\
13.04	-2.83957362224758\\
13.05	-2.85124497243128\\
13.06	-2.86148444226623\\
13.07	-2.87082220192377\\
13.08	-2.8796999345212\\
13.09	-2.8883663385143\\
13.1	-2.89889493818401\\
13.11	-2.90958616525928\\
13.12	-2.91883825594175\\
13.13	-2.92935476743678\\
13.14	-2.94211252861238\\
13.15	-2.95717138045846\\
13.16	-2.97317139911395\\
13.17	-2.9894602811477\\
13.18	-3.00448110479191\\
13.19	-3.01776826748233\\
13.2	-3.02939134976206\\
13.21	-3.03968597277355\\
13.22	-3.0490893622682\\
13.23	-3.05800913914233\\
13.24	-3.06672450750384\\
13.25	-3.07539005159331\\
13.26	-3.08490633734517\\
13.27	-3.09496842684623\\
13.28	-3.10469034916833\\
13.29	-3.11586425636237\\
13.3	-3.12907990534768\\
13.31	-3.14529702373316\\
13.32	-3.16204344428926\\
13.33	-3.17802351050501\\
13.34	-3.19247759201033\\
13.35	-3.20539858317282\\
13.36	-3.21685310975803\\
13.37	-3.22709407557031\\
13.38	-3.2365014312685\\
13.39	-3.24542706632847\\
13.4	-3.25414785565392\\
13.41	-3.26471309927207\\
13.42	-3.27560154676431\\
13.43	-3.28487489235204\\
13.44	-3.29338971802116\\
13.45	-3.3018309706243\\
13.46	-3.31041726311162\\
13.47	-3.32112823699036\\
13.48	-3.33544117289299\\
13.49	-3.35081333827311\\
13.5	-3.36389202153403\\
13.51	-3.37549777679515\\
13.52	-3.38622112191552\\
13.53	-3.3962345594573\\
13.54	-3.40567615266488\\
13.55	-3.414715673273\\
13.56	-3.42352587210794\\
13.57	-3.43225850288692\\
13.58	-3.44100117941872\\
13.59	-3.45167456390387\\
13.6	-3.46267245091369\\
13.61	-3.47202361671802\\
13.62	-3.48059441920687\\
13.63	-3.48926228552332\\
13.64	-3.49808318908635\\
13.65	-3.5100253542238\\
13.66	-3.52328150130183\\
13.67	-3.53682706296955\\
13.68	-3.5498369557149\\
13.69	-3.56200826500748\\
13.7	-3.57318881466763\\
13.71	-3.58341042238148\\
13.72	-3.59289369269603\\
13.73	-3.60192428641034\\
13.74	-3.61073731449286\\
13.75	-3.6194827650013\\
13.76	-3.62823661387249\\
13.77	-3.63892055128781\\
13.78	-3.64991821296602\\
13.79	-3.65927208742864\\
13.8	-3.66784245105446\\
13.81	-3.67651413367643\\
13.82	-3.68534887090409\\
13.83	-3.69537316198538\\
13.84	-3.70611074046611\\
13.85	-3.71659979609381\\
13.86	-3.7254242697734\\
13.87	-3.73420501630766\\
13.88	-3.74338198143758\\
13.89	-3.75270641362278\\
13.9	-3.76192857727765\\
13.91	-3.77096911899557\\
13.92	-3.77988075173545\\
13.93	-3.78872620920961\\
13.94	-3.7975452061129\\
13.95	-3.80638011404883\\
13.96	-3.81523789408599\\
13.97	-3.82494825090412\\
13.98	-3.83535689558255\\
13.99	-3.84539562376075\\
14	-3.85486215501622\\
14.01	-3.86504967458167\\
14.02	-3.87575624827457\\
14.03	-3.88600767970765\\
14.04	-3.8956555352842\\
14.05	-3.90488818871314\\
14.06	-3.91197273523379\\
14.07	-3.915541805519\\
14.08	-3.91620076870266\\
14.09	-3.91592443704854\\
14.1	-3.9155188079682\\
14.11	-3.91714683467985\\
14.12	-3.92114375953961\\
14.13	-3.92733678647746\\
14.14	-3.93496848614906\\
14.15	-3.94455261559208\\
14.16	-3.95523177461454\\
14.17	-3.96379844710144\\
14.18	-3.97036756151825\\
14.19	-3.97728162408104\\
14.2	-3.9851683460303\\
14.21	-3.99371673822413\\
14.22	-4.00254161584759\\
14.23	-4.01144728091312\\
14.24	-4.02035651061919\\
14.25	-4.02925026967714\\
14.26	-4.03815419806482\\
14.27	-4.0470676349854\\
14.28	-4.05597899149731\\
14.29	-4.06489241716788\\
14.3	-4.07380806274983\\
14.31	-4.082727970375\\
14.32	-4.08963738591495\\
14.33	-4.09416633610273\\
14.34	-4.09891650691466\\
14.35	-4.10258058872915\\
14.36	-4.10357538503443\\
14.37	-4.10325272617177\\
14.38	-4.10263639330974\\
14.39	-4.10213115494308\\
14.4	-4.10182468907703\\
14.41	-4.10165920801212\\
14.42	-4.10158952236445\\
14.43	-4.10157033687065\\
14.44	-4.10157114120301\\
14.45	-4.10376028050603\\
14.46	-4.10737950342438\\
14.47	-4.11223047491879\\
14.48	-4.11885292057957\\
14.49	-4.12689359091841\\
14.5	-4.13571209123234\\
14.51	-4.14481450147192\\
14.52	-4.15395883207653\\
14.53	-4.16305881379968\\
14.54	-4.17208565431573\\
14.55	-4.18105652089363\\
14.56	-4.1899907598939\\
14.57	-4.19890096138044\\
14.58	-4.20780657475549\\
14.59	-4.21670811518127\\
14.6	-4.22560929400536\\
14.61	-4.23450726090666\\
14.62	-4.24342123956507\\
14.63	-4.2523391391546\\
14.64	-4.26126433385315\\
14.65	-4.27019125764532\\
14.66	-4.27710982665832\\
14.67	-4.2837692860691\\
14.68	-4.28873953533616\\
14.69	-4.29053156639659\\
14.7	-4.29061781067507\\
14.71	-4.29015460521665\\
14.72	-4.28967885431877\\
14.73	-4.28933396393308\\
14.74	-4.28911476299586\\
14.75	-4.28899427705339\\
14.76	-4.28893710087769\\
14.77	-4.2889146693929\\
14.78	-4.28891077807053\\
14.79	-4.2891141232521\\
14.8	-4.28934116572084\\
14.81	-4.29083019969649\\
14.82	-4.29301077034399\\
14.83	-4.29464103067019\\
14.84	-4.29552357756601\\
14.85	-4.29590145921922\\
14.86	-4.29603045887619\\
14.87	-4.29606674810834\\
14.88	-4.29606475235833\\
14.89	-4.29605431841463\\
14.9	-4.29604203248982\\
14.91	-4.2960363191576\\
14.92	-4.29603334596066\\
14.93	-4.29602669185981\\
14.94	-4.29601454814439\\
14.95	-4.29600399301257\\
14.96	-4.29599635938352\\
14.97	-4.29363049839812\\
14.98	-4.28971558991981\\
14.99	-4.2868366690664\\
15	-4.28541681092148\\
15.01	-4.2849115326283\\
15.02	-4.28478987510536\\
15.03	-4.28476926075473\\
15.04	-4.28476452389783\\
15.05	-4.28475358982827\\
15.06	-4.28474038656125\\
15.07	-4.28472776032195\\
15.08	-4.28471604166324\\
15.09	-4.28469585588443\\
15.1	-4.28466371568496\\
15.11	-4.28463812563544\\
15.12	-4.28462650914149\\
15.13	-4.28464193786014\\
15.14	-4.28465077263303\\
15.15	-4.28464274273558\\
15.16	-4.28462841707156\\
15.17	-4.28461628127951\\
15.18	-4.28461628508238\\
15.19	-4.28461922120724\\
15.2	-4.2846400116832\\
15.21	-4.28465192475179\\
15.22	-4.28464613079466\\
15.23	-4.28463242595038\\
15.24	-4.28462543576246\\
15.25	-4.28461997216777\\
15.26	-4.28463489154899\\
15.27	-4.28467100612022\\
15.28	-4.28470582171745\\
15.29	-4.28472696051498\\
15.3	-4.28473307654789\\
15.31	-4.2847345829381\\
15.32	-4.28473161919078\\
15.33	-4.28473304360913\\
15.34	-4.2847271746673\\
15.35	-4.28471825293322\\
15.36	-4.28470513315314\\
15.37	-4.28469909938834\\
15.38	-4.28469251755348\\
15.39	-4.28467639259829\\
15.4	-4.2846599680473\\
15.41	-4.28464518063271\\
15.42	-4.284632806415\\
15.43	-4.28461863290645\\
15.44	-4.28461170950171\\
15.45	-4.28460974635102\\
15.46	-4.28460627739697\\
15.47	-4.28460558566002\\
15.48	-4.28459783447584\\
15.49	-4.28458459676689\\
15.5	-4.28457106428678\\
15.51	-4.28456402156599\\
15.52	-4.28456172923414\\
15.53	-4.28456491366292\\
15.54	-4.28456436314276\\
15.55	-4.28457407314416\\
15.56	-4.28459012429807\\
15.57	-4.28460938162448\\
15.58	-4.28261846198948\\
15.59	-4.27826124696443\\
15.6	-4.27454418059246\\
15.61	-4.26966602786418\\
15.62	-4.26185255726475\\
15.63	-4.25259998249022\\
15.64	-4.24303067002505\\
15.65	-4.23358022747769\\
15.66	-4.22432379666805\\
15.67	-4.21522041995258\\
15.68	-4.20609401852612\\
15.69	-4.19631141914413\\
15.7	-4.18713242922388\\
15.71	-4.17851186488934\\
15.72	-4.1699857034724\\
15.73	-4.16135335088862\\
15.74	-4.15260100177524\\
15.75	-4.14396612576284\\
15.76	-4.1353012415335\\
15.77	-4.12639177457473\\
15.78	-4.11739302357129\\
15.79	-4.11034172824965\\
15.8	-4.10580046967813\\
15.81	-4.10459312838193\\
15.82	-4.10313783426645\\
15.83	-4.10040681344922\\
15.84	-4.09833817038995\\
15.85	-4.09738409249203\\
15.86	-4.09715419211299\\
15.87	-4.09720530282683\\
15.88	-4.09730441823871\\
15.89	-4.0973708875962\\
15.9	-4.09740103188988\\
15.91	-4.09740022609633\\
15.92	-4.09538864229687\\
15.93	-4.0935276054372\\
15.94	-4.08994213717579\\
15.95	-4.08292767701574\\
15.96	-4.07409186128748\\
15.97	-4.06468761673498\\
15.98	-4.05526781463645\\
15.99	-4.045981052501\\
16	-4.03682540245558\\
16.01	-4.02777388611801\\
16.02	-4.01880186418575\\
16.03	-4.00986862608775\\
16.04	-4.0009519970901\\
16.05	-3.99223758238967\\
16.06	-3.98505280586462\\
16.07	-3.97596199094294\\
16.08	-3.96449724816621\\
16.09	-3.95328519293764\\
16.1	-3.94313636952979\\
16.11	-3.93374874262994\\
16.12	-3.92470875578193\\
16.13	-3.91776624781656\\
16.14	-3.91321065199731\\
16.15	-3.91063933386221\\
16.16	-3.90946308577638\\
16.17	-3.90712535892359\\
16.18	-3.90283558628477\\
16.19	-3.8967027155533\\
16.2	-3.8891917140231\\
16.21	-3.88079722295589\\
16.22	-3.87193292520137\\
16.23	-3.86285728945272\\
16.24	-3.85371203231995\\
16.25	-3.84734815677487\\
16.26	-3.84123434632013\\
16.27	-3.83298666779899\\
16.28	-3.823720723117\\
16.29	-3.81429744280206\\
16.3	-3.80522430430177\\
16.31	-3.79633637741144\\
16.32	-3.78903191421584\\
16.33	-3.78255572492955\\
16.34	-3.77273604700619\\
16.35	-3.7602960407106\\
16.36	-3.74846028364163\\
16.37	-3.73802606309879\\
16.38	-3.72856274121331\\
16.39	-3.71952242039356\\
16.4	-3.71060147331732\\
16.41	-3.70168605295522\\
16.42	-3.69276411320327\\
16.43	-3.68382266862215\\
16.44	-3.67488128897956\\
16.45	-3.66592698492437\\
16.46	-3.656982657971\\
16.47	-3.6480648278247\\
16.48	-3.63916034006887\\
16.49	-3.63024988465201\\
16.5	-3.62133936554777\\
16.51	-3.61242587359778\\
16.52	-3.60351134453308\\
16.53	-3.59459448426662\\
16.54	-3.58566958899806\\
16.55	-3.57674822499165\\
16.56	-3.56583013240833\\
16.57	-3.55547325694773\\
16.58	-3.54336388440956\\
16.59	-3.52953857703248\\
16.6	-3.51610420704692\\
16.61	-3.50420414126394\\
16.62	-3.49366357162664\\
16.63	-3.48557643724731\\
16.64	-3.47612500952662\\
16.65	-3.46456843490652\\
16.66	-3.45339127698694\\
16.67	-3.44334301777021\\
16.68	-3.43407757362443\\
16.69	-3.42512550009503\\
16.7	-3.41623904262415\\
16.71	-3.4073420994056\\
16.72	-3.39842390102465\\
16.73	-3.38949783726839\\
16.74	-3.37856428364198\\
16.75	-3.36820156394657\\
16.76	-3.35609232922136\\
16.77	-3.3422638252422\\
16.78	-3.3288227454206\\
16.79	-3.31691383063422\\
16.8	-3.30636988021195\\
16.81	-3.29827502571685\\
16.82	-3.28882233846562\\
16.83	-3.2772827162141\\
16.84	-3.26614300770101\\
16.85	-3.25610029776306\\
16.86	-3.24681409569618\\
16.87	-3.23785595918233\\
16.88	-3.22896834110362\\
16.89	-3.2200648760886\\
16.9	-3.20914797313856\\
16.91	-3.19585414963958\\
16.92	-3.18194674056351\\
16.93	-3.16740602117043\\
16.94	-3.15141920477356\\
16.95	-3.13615125120101\\
16.96	-3.12254985934548\\
16.97	-3.11069747846186\\
16.98	-3.10043516946776\\
16.99	-3.09260728186022\\
17	-3.08608219070073\\
17.01	-3.07915399574408\\
17.02	-3.06872187571249\\
17.03	-3.05592198270043\\
17.04	-3.04395861761119\\
17.05	-3.03351150494421\\
17.06	-3.02203841728478\\
17.07	-3.00861135287295\\
17.08	-2.99326712862496\\
17.09	-2.97797777898504\\
17.1	-2.96263772889582\\
17.11	-2.94819825304093\\
17.12	-2.93507411360216\\
17.13	-2.92358099578796\\
17.14	-2.91334376470444\\
17.15	-2.90545982851317\\
17.16	-2.89885967747291\\
17.17	-2.88917416854693\\
17.18	-2.87694158394788\\
17.19	-2.86526766098918\\
17.2	-2.85494671508731\\
17.21	-2.84352916791059\\
17.22	-2.83012737599697\\
17.23	-2.81484276284708\\
17.24	-2.80125122165622\\
17.25	-2.78702647120861\\
17.26	-2.76998591606094\\
17.27	-2.75359719722465\\
17.28	-2.7393168781058\\
17.29	-2.72737696370598\\
17.3	-2.71856830910614\\
17.31	-2.71154058713029\\
17.32	-2.70169093918534\\
17.33	-2.68943476992207\\
17.34	-2.67782594671312\\
17.35	-2.66757562969553\\
17.36	-2.65621093180923\\
17.37	-2.64284529447895\\
17.38	-2.62758427124295\\
17.39	-2.61092974952223\\
17.4	-2.59654287768182\\
17.41	-2.58192180541347\\
17.42	-2.56668628385666\\
17.43	-2.55259397952564\\
17.44	-2.54048940331426\\
17.45	-2.52997741443669\\
17.46	-2.5219852756178\\
17.47	-2.51535899730441\\
17.48	-2.50568902707757\\
17.49	-2.49346810673084\\
17.5	-2.48178595147109\\
17.51	-2.4694304783314\\
17.52	-2.45563427933497\\
17.53	-2.44025042122233\\
17.54	-2.42357850450043\\
17.55	-2.40918875671564\\
17.56	-2.39457676998197\\
17.57	-2.37935407706561\\
17.58	-2.36527335408063\\
17.59	-2.35317670620019\\
17.6	-2.34265616012358\\
17.61	-2.3346631591591\\
17.62	-2.32803065041952\\
17.63	-2.31836784725781\\
17.64	-2.30614582194151\\
17.65	-2.29448520667705\\
17.66	-2.28416857075389\\
17.67	-2.27275454821565\\
17.68	-2.25935787434359\\
17.69	-2.2440700522336\\
17.7	-2.23045602875379\\
17.71	-2.21623612250074\\
17.72	-2.20117592443516\\
17.73	-2.18711235361739\\
17.74	-2.17477051044487\\
17.75	-2.16417924435993\\
17.76	-2.15616360959535\\
17.77	-2.14953704173225\\
17.78	-2.14256602645561\\
17.79	-2.13214019624533\\
17.8	-2.11935034336358\\
17.81	-2.10739945125808\\
17.82	-2.09493964255821\\
17.83	-2.08109813680967\\
17.84	-2.06568829293757\\
17.85	-2.05206783033801\\
17.86	-2.03784706200257\\
17.87	-2.02081493012612\\
17.88	-2.00442575349803\\
17.89	-1.99014501795326\\
17.9	-1.97819634280651\\
17.91	-1.96785829018386\\
17.92	-1.95996888975222\\
17.93	-1.95338677076976\\
17.94	-1.94375456540352\\
17.95	-1.93154903836203\\
17.96	-1.91989085445158\\
17.97	-1.90756712286912\\
17.98	-1.8937937145375\\
17.99	-1.87840246397529\\
18	-1.86171792064132\\
18.01	-1.84730331839578\\
18.02	-1.83267271367123\\
18.03	-1.8174346098831\\
18.04	-1.8033486636575\\
18.05	-1.79125222435267\\
18.06	-1.78074067697079\\
18.07	-1.77274204380937\\
18.08	-1.76611187025134\\
18.09	-1.75645630406039\\
18.1	-1.74423049670699\\
18.11	-1.73255701933092\\
18.12	-1.7222386368172\\
18.13	-1.7108328853435\\
18.14	-1.69744659840585\\
18.15	-1.68216704311005\\
18.16	-1.66855419968773\\
18.17	-1.65433247663903\\
18.18	-1.63924945603125\\
18.19	-1.62516954692051\\
18.2	-1.61303533611439\\
18.21	-1.60247281940651\\
18.22	-1.59444112030643\\
18.23	-1.58779345582811\\
18.24	-1.58078666660203\\
18.25	-1.57033216711436\\
18.26	-1.55751445007424\\
18.27	-1.54553715925092\\
18.28	-1.53508394886452\\
18.29	-1.52361042971711\\
18.3	-1.510187128668\\
18.31	-1.49486784146522\\
18.32	-1.47958091010459\\
18.33	-1.4642365045835\\
18.34	-1.44979204296807\\
18.35	-1.43667149913796\\
18.36	-1.42499466497285\\
18.37	-1.41474660762177\\
18.38	-1.40687586417407\\
18.39	-1.40032023235074\\
18.4	-1.39338461215547\\
18.41	-1.382989755414\\
18.42	-1.37021101022387\\
18.43	-1.35823282561794\\
18.44	-1.34776436908734\\
18.45	-1.33828349804556\\
18.46	-1.32922093313833\\
18.47	-1.31827871346075\\
18.48	-1.30498069447507\\
18.49	-1.29104612272705\\
18.5	-1.27842717525679\\
18.51	-1.26670116324096\\
18.52	-1.25589874704047\\
18.53	-1.24584627376113\\
18.54	-1.2378921361024\\
18.55	-1.23117960908324\\
18.56	-1.22142257876918\\
18.57	-1.20909567427637\\
18.58	-1.19736032905887\\
18.59	-1.18703387225485\\
18.6	-1.17764916944328\\
18.61	-1.16864152652004\\
18.62	-1.15973035984135\\
18.63	-1.15082089019332\\
18.64	-1.14190620877775\\
18.65	-1.13298169493639\\
18.66	-1.12206071002726\\
18.67	-1.11165975696681\\
18.68	-1.10150670422538\\
18.69	-1.09021154922581\\
18.7	-1.07896015158324\\
18.71	-1.06995568695846\\
18.72	-1.06253781679456\\
18.73	-1.05504033817588\\
18.74	-1.04428886531691\\
18.75	-1.03128277937699\\
18.76	-1.01921333794466\\
18.77	-1.00873173264918\\
18.78	-0.999296520238189\\
18.79	-0.99029944051948\\
18.8	-0.981390389018666\\
18.81	-0.972480189265351\\
18.82	-0.963562104947243\\
18.83	-0.954638395980575\\
18.84	-0.945704174454578\\
18.85	-0.934756885631108\\
18.86	-0.924330474615966\\
18.87	-0.914173254098798\\
18.88	-0.902871696033285\\
18.89	-0.891590149346654\\
18.9	-0.881042462012878\\
18.91	-0.8727322209084\\
18.92	-0.865778328006844\\
18.93	-0.858527516409642\\
18.94	-0.850579717808114\\
18.95	-0.83942765430534\\
18.96	-0.826196326266529\\
18.97	-0.81403623081992\\
18.98	-0.803528850378609\\
18.99	-0.794056069562946\\
19	-0.785013267063081\\
19.01	-0.776089268647292\\
19.02	-0.767175304945109\\
19.03	-0.758249146976019\\
19.04	-0.749324356850811\\
19.05	-0.740404573657638\\
19.06	-0.733450250815937\\
19.07	-0.728873686044836\\
19.08	-0.726325821549625\\
19.09	-0.725182026284247\\
19.1	-0.724881670118802\\
19.11	-0.724980105851504\\
19.12	-0.723230055888061\\
19.13	-0.719116768545675\\
19.14	-0.71295581365266\\
19.15	-0.705338148325216\\
19.16	-0.696829528696712\\
19.17	-0.687870443763524\\
19.18	-0.681411580460112\\
19.19	-0.675206853650281\\
19.2	-0.666867229422954\\
19.21	-0.657517078959624\\
19.22	-0.648040940208702\\
19.23	-0.638738270515064\\
19.24	-0.629623094419443\\
19.25	-0.620811738691053\\
19.26	-0.613547698359225\\
19.27	-0.607140087247395\\
19.28	-0.597475083613006\\
19.29	-0.585124537069256\\
19.3	-0.57332663978126\\
19.31	-0.562902922125902\\
19.32	-0.553430425784144\\
19.33	-0.546367724955747\\
19.34	-0.541792757093454\\
19.35	-0.539231247982968\\
19.36	-0.538059358405856\\
19.37	-0.537720632754126\\
19.38	-0.537789601009438\\
19.39	-0.538012765019392\\
19.4	-0.538243926119113\\
19.41	-0.538429215073688\\
19.42	-0.538553383983234\\
19.43	-0.538623593947046\\
19.44	-0.538654789460412\\
19.45	-0.536662226820362\\
19.46	-0.532300139358291\\
19.47	-0.527069775956619\\
19.48	-0.521137096603998\\
19.49	-0.513859942009834\\
19.5	-0.505454299733847\\
19.51	-0.496468699602407\\
19.52	-0.487320081218473\\
19.53	-0.47819873595101\\
19.54	-0.469168975304323\\
19.55	-0.460209016060945\\
19.56	-0.451284869293217\\
19.57	-0.442373796545907\\
19.58	-0.433667746203679\\
19.59	-0.426444529093348\\
19.6	-0.420040393442717\\
19.61	-0.410363220287277\\
19.62	-0.3980015563893\\
19.63	-0.386204692842958\\
19.64	-0.375790985183557\\
19.65	-0.36631942390294\\
19.66	-0.359236518672079\\
19.67	-0.354642178335727\\
19.68	-0.352086029313281\\
19.69	-0.350924248218034\\
19.7	-0.350591493057787\\
19.71	-0.35066539842515\\
19.72	-0.350886505761748\\
19.73	-0.351104272319018\\
19.74	-0.351258983868495\\
19.75	-0.351325416265325\\
19.76	-0.351339649483353\\
19.77	-0.351325378890052\\
19.78	-0.35131099756005\\
19.79	-0.351283595127023\\
19.8	-0.351253667624745\\
19.81	-0.35122725496425\\
19.82	-0.351187091099827\\
19.83	-0.351149491595584\\
19.84	-0.351128919042105\\
19.85	-0.351119334696913\\
19.86	-0.351107867733672\\
19.87	-0.351120284001877\\
19.88	-0.351124323013693\\
19.89	-0.351121811841254\\
19.9	-0.351133694143055\\
19.91	-0.351145073629819\\
19.92	-0.351152794127933\\
19.93	-0.351159410895405\\
19.94	-0.351169929233075\\
19.95	-0.351188092395131\\
19.96	-0.351222412592714\\
19.97	-0.351252573144667\\
19.98	-0.351278285456538\\
19.99	-0.351290620760662\\
20	-0.351302291266452\\
20.01	-0.351310855287615\\
20.02	-0.351317191309921\\
20.03	-0.351323606973879\\
20.04	-0.351319145341249\\
20.05	-0.351314696394731\\
20.06	-0.351313352504302\\
20.07	-0.351313689552901\\
20.08	-0.351308956463254\\
20.09	-0.35130976872628\\
20.1	-0.351313926299812\\
20.11	-0.351322887963977\\
20.12	-0.35133421259761\\
20.13	-0.351342991184918\\
20.14	-0.35134995454192\\
20.15	-0.351352459045687\\
20.16	-0.351353581007388\\
20.17	-0.351350681126684\\
20.18	-0.351351237689577\\
20.19	-0.351332736040573\\
20.2	-0.351322274311413\\
20.21	-0.351309886847694\\
20.22	-0.351288864956409\\
20.23	-0.351276634030089\\
20.24	-0.351270091971346\\
20.25	-0.35127074307344\\
20.26	-0.351272008040217\\
20.27	-0.351271546904189\\
20.28	-0.351272576380618\\
20.29	-0.351275384247294\\
20.3	-0.351279775680902\\
20.31	-0.351284921900667\\
20.32	-0.351283203943111\\
20.33	-0.351279172792518\\
20.34	-0.351267774007831\\
20.35	-0.351256540108036\\
20.36	-0.351261065554096\\
20.37	-0.351268975696438\\
20.38	-0.351292789444373\\
20.39	-0.351309745513073\\
20.4	-0.351307739166739\\
20.41	-0.351295185005758\\
20.42	-0.351298335423196\\
20.43	-0.351320088640494\\
20.44	-0.35134052834091\\
20.45	-0.351352504574601\\
20.46	-0.351356876428636\\
20.47	-0.351359864965604\\
20.48	-0.351359994132373\\
20.49	-0.351359173323322\\
20.5	-0.35135927243746\\
20.51	-0.351357408254711\\
20.52	-0.351353769657085\\
20.53	-0.351359512726342\\
20.54	-0.351361529949045\\
20.55	-0.351366653917386\\
20.56	-0.351369726899992\\
20.57	-0.351368674507701\\
20.58	-0.353370685792211\\
20.59	-0.357743372313943\\
20.6	-0.364107027474092\\
20.61	-0.371860888825989\\
20.62	-0.380450474264974\\
20.63	-0.389456614897738\\
20.64	-0.398610406782523\\
20.65	-0.407772990947651\\
20.66	-0.416883437173599\\
20.67	-0.425930580731187\\
20.68	-0.434923035363976\\
20.69	-0.44387914824582\\
20.7	-0.4528065055684\\
20.71	-0.461722098684963\\
20.72	-0.470634812097404\\
20.73	-0.479552399848868\\
20.74	-0.488442059948012\\
20.75	-0.497329986995581\\
20.76	-0.508058410462455\\
20.77	-0.520187342624149\\
20.78	-0.531564970713089\\
20.79	-0.539856052940726\\
20.8	-0.543953592138613\\
20.81	-0.544955595106356\\
20.82	-0.544708811811148\\
20.83	-0.544261473269565\\
20.84	-0.54385273494054\\
20.85	-0.543511234153826\\
20.86	-0.543237790368234\\
20.87	-0.543039612533673\\
20.88	-0.542911033219606\\
20.89	-0.542834691510274\\
20.9	-0.542797179845855\\
20.91	-0.544760577679072\\
20.92	-0.54925306735353\\
20.93	-0.554888458014837\\
20.94	-0.561147629956866\\
20.95	-0.568602756992091\\
20.96	-0.577051515123452\\
20.97	-0.586020750219148\\
20.98	-0.595141263581844\\
20.99	-0.60424896495177\\
21	-0.613290408658031\\
21.01	-0.622272786491383\\
21.02	-0.63121883925595\\
21.03	-0.640137350402463\\
21.04	-0.649048171554375\\
21.05	-0.657955734662486\\
21.06	-0.666865773508004\\
21.07	-0.67759824771524\\
21.08	-0.689708084750165\\
21.09	-0.701065764108977\\
21.1	-0.711274431406035\\
21.11	-0.720708770079807\\
21.12	-0.727843733918569\\
21.13	-0.731435179461889\\
21.14	-0.732294062524689\\
21.15	-0.732030127712389\\
21.16	-0.731598206134984\\
21.17	-0.73316673365835\\
21.18	-0.737104301554628\\
21.19	-0.743253458113157\\
21.2	-0.751935245481641\\
21.21	-0.762176201818985\\
21.22	-0.772024288417142\\
21.23	-0.779716376219075\\
21.24	-0.786073773369547\\
21.25	-0.793073347771592\\
21.26	-0.801073490939529\\
21.27	-0.809687980015225\\
21.28	-0.818546128986433\\
21.29	-0.827453385405589\\
21.3	-0.836366192081585\\
21.31	-0.845266885652051\\
21.32	-0.854171479598671\\
21.33	-0.863080319456762\\
21.34	-0.87199013447711\\
21.35	-0.880881197155295\\
21.36	-0.891784813680619\\
21.37	-0.905079817287118\\
21.38	-0.918374630262639\\
21.39	-0.930685322413953\\
21.4	-0.941827754211983\\
21.41	-0.951994826007435\\
21.42	-0.961476930601217\\
21.43	-0.970557847175477\\
21.44	-0.979441551507738\\
21.45	-0.988249232298885\\
21.46	-0.997050844926777\\
21.47	-1.00587506493569\\
21.48	-1.01471473035025\\
21.49	-1.02436306051851\\
21.5	-1.03474812981281\\
21.51	-1.0447904066256\\
21.52	-1.0553100592524\\
21.53	-1.06615257808583\\
21.54	-1.07464136167443\\
21.55	-1.08102164789496\\
21.56	-1.0898038044305\\
21.57	-1.09995388823009\\
21.58	-1.11042268904808\\
21.59	-1.12060800720211\\
21.6	-1.13033239807376\\
21.61	-1.13966461066373\\
21.62	-1.14873266828498\\
21.63	-1.15766025483041\\
21.64	-1.16652568541039\\
21.65	-1.17537777713725\\
21.66	-1.1860672429211\\
21.67	-1.19813658836324\\
21.68	-1.20844426399375\\
21.69	-1.21687709455692\\
21.7	-1.22493100445695\\
21.71	-1.2343239407993\\
21.72	-1.24471276749864\\
21.73	-1.25487167244787\\
21.74	-1.26642498377502\\
21.75	-1.27824902899543\\
21.76	-1.2905032887573\\
21.77	-1.30275065483412\\
21.78	-1.31459650853102\\
21.79	-1.32564625881494\\
21.8	-1.33582014539454\\
21.81	-1.34529252638386\\
21.82	-1.35432190307257\\
21.83	-1.36313956127713\\
21.84	-1.37189230890119\\
21.85	-1.3806574321109\\
21.86	-1.391297428977\\
21.87	-1.40233053455126\\
21.88	-1.41171660547542\\
21.89	-1.42030667044696\\
21.9	-1.43095527803286\\
21.91	-1.4450257833735\\
21.92	-1.46024727390817\\
21.93	-1.47524141206795\\
21.94	-1.49117189338871\\
21.95	-1.5061905754897\\
21.96	-1.51952188844256\\
21.97	-1.53113504708942\\
21.98	-1.54139714756454\\
21.99	-1.55077466918354\\
22	-1.55968221662531\\
22.01	-1.56839286194923\\
22.02	-1.57892054677667\\
22.03	-1.5898273901656\\
22.04	-1.59911222233222\\
22.05	-1.6076339894237\\
22.06	-1.6180384248318\\
22.07	-1.63095900902607\\
22.08	-1.64703727635317\\
22.09	-1.66376499370672\\
22.1	-1.67973632512555\\
22.11	-1.69417513737509\\
22.12	-1.70705011888199\\
22.13	-1.71846931977812\\
22.14	-1.72867649623925\\
22.15	-1.73805379346394\\
22.16	-1.74697006429318\\
22.17	-1.755688088551\\
22.18	-1.76622032644836\\
22.19	-1.77712323898466\\
22.2	-1.78640300353812\\
22.21	-1.79688919246098\\
22.22	-1.80961696846858\\
22.23	-1.82464481090107\\
22.24	-1.84062246599756\\
22.25	-1.85688618823284\\
22.26	-1.87389864313573\\
22.27	-1.88954658199971\\
22.28	-1.90313833117551\\
22.29	-1.91481609115035\\
22.3	-1.92505248485504\\
22.31	-1.93439026482314\\
22.32	-1.94325585533865\\
22.33	-1.9538026926424\\
22.34	-1.96465542039452\\
22.35	-1.97583662060228\\
22.36	-1.98860235450522\\
22.37	-2.00323572774014\\
22.38	-2.01959681015143\\
22.39	-2.03639747006057\\
22.4	-2.05309993808377\\
22.41	-2.07029551573333\\
22.42	-2.08598553150557\\
22.43	-2.09954405528815\\
22.44	-2.11115010955445\\
22.45	-2.12132679392496\\
22.46	-2.13062148711791\\
22.47	-2.13945890149478\\
22.48	-2.14998935207323\\
22.49	-2.16080320771439\\
22.5	-2.17001426142589\\
22.51	-2.17848304885846\\
22.52	-2.18886038952439\\
22.53	-2.20172415443985\\
22.54	-2.2168941897243\\
22.55	-2.23296498707203\\
22.56	-2.24725646085565\\
22.57	-2.2598903571663\\
22.58	-2.27119112590271\\
22.59	-2.28142565216907\\
22.6	-2.29088648673649\\
22.61	-2.29987721075547\\
22.62	-2.30865571930546\\
22.63	-2.3173685645441\\
22.64	-2.32796905186335\\
22.65	-2.33893536803985\\
22.66	-2.35021842204094\\
22.67	-2.36306271104484\\
22.68	-2.37796531121982\\
22.69	-2.39379554280955\\
22.7	-2.4099636394796\\
22.71	-2.42692237203954\\
22.72	-2.44455257249074\\
22.73	-2.46049956343106\\
22.74	-2.47414743372645\\
22.75	-2.48576828727577\\
22.76	-2.49593510690842\\
22.77	-2.5052252573519\\
22.78	-2.51593260150571\\
22.79	-2.52679259530282\\
22.8	-2.53596272816171\\
22.81	-2.54436870255131\\
22.82	-2.5546839684535\\
22.83	-2.56748372461933\\
22.84	-2.58240191574769\\
22.85	-2.59989534170275\\
22.86	-2.61750257075773\\
22.87	-2.63195290123611\\
22.88	-2.64424098738839\\
22.89	-2.65520866431815\\
22.9	-2.66524039908442\\
22.91	-2.67459150961882\\
22.92	-2.68351874545677\\
22.93	-2.69224398089091\\
22.94	-2.70279509340562\\
22.95	-2.7136822356711\\
22.96	-2.72294836442074\\
22.97	-2.73342979331213\\
22.98	-2.74614537109744\\
22.99	-2.76115773469359\\
23	-2.77711373140606\\
23.01	-2.79337264797219\\
23.02	-2.81038419235309\\
23.03	-2.82603488399342\\
23.04	-2.83963732753405\\
23.05	-2.85131661348894\\
23.06	-2.86155973098042\\
23.07	-2.8708959264985\\
23.08	-2.87975128737498\\
23.09	-2.88841211125819\\
23.1	-2.89787221732974\\
23.11	-2.90787086132578\\
23.12	-2.91753821376787\\
23.13	-2.9286839641626\\
23.14	-2.94187450045614\\
23.15	-2.95715161281392\\
23.16	-2.97323473933926\\
23.17	-2.98954734330464\\
23.18	-3.00456073157825\\
23.19	-3.01784613944775\\
23.2	-3.0294617146561\\
23.21	-3.03974790936788\\
23.22	-3.04915085348141\\
23.23	-3.05806956689986\\
23.24	-3.0667796099853\\
23.25	-3.07733536885546\\
23.26	-3.08822362283471\\
23.27	-3.09748844145145\\
23.28	-3.10600404428903\\
23.29	-3.11640869762732\\
23.3	-3.12927688970303\\
23.31	-3.14536498095357\\
23.32	-3.16208167514063\\
23.33	-3.17806321974824\\
23.34	-3.19252133942634\\
23.35	-3.20543284087614\\
23.36	-3.21687458315637\\
23.37	-3.22711630011507\\
23.38	-3.23652424787032\\
23.39	-3.2454561381743\\
23.4	-3.25418190855889\\
23.41	-3.26475426770138\\
23.42	-3.27565050171821\\
23.43	-3.28491924853211\\
23.44	-3.2934380792504\\
23.45	-3.3018745481176\\
23.46	-3.31045883016049\\
23.47	-3.32137540970989\\
23.48	-3.33570345701363\\
23.49	-3.35104624132613\\
23.5	-3.36408168156809\\
23.51	-3.37564636062037\\
23.52	-3.38633911112872\\
23.53	-3.39632890341499\\
23.54	-3.40574996578129\\
23.55	-3.41476836418136\\
23.56	-3.4235675301867\\
23.57	-3.43229447881373\\
23.58	-3.44103258363673\\
23.59	-3.45170074492391\\
23.6	-3.46270415315928\\
23.61	-3.47206154921312\\
23.62	-3.48063885534442\\
23.63	-3.48931594548988\\
23.64	-3.4981547489451\\
23.65	-3.51009169537302\\
23.66	-3.5233566034738\\
23.67	-3.53690606123822\\
23.68	-3.54991854839511\\
23.69	-3.56210098924979\\
23.7	-3.5732715567728\\
23.71	-3.58347475261369\\
23.72	-3.59294603491022\\
23.73	-3.60197124346203\\
23.74	-3.61078072038116\\
23.75	-3.61952263193892\\
23.76	-3.6282804646834\\
23.77	-3.63897041926941\\
23.78	-3.64998776199345\\
23.79	-3.65935242443365\\
23.8	-3.66793418277725\\
23.81	-3.67660326001651\\
23.82	-3.68543325946854\\
23.83	-3.69544822723858\\
23.84	-3.70617333102935\\
23.85	-3.71840574801043\\
23.86	-3.72861957258638\\
23.87	-3.73663417853205\\
23.88	-3.7446177963234\\
23.89	-3.75317311346023\\
23.9	-3.76206715169035\\
23.91	-3.77102300237437\\
23.92	-3.77993315004347\\
23.93	-3.78879608219771\\
23.94	-3.79763984720859\\
23.95	-3.80649044467484\\
23.96	-3.81536008859469\\
23.97	-3.82613705871353\\
23.98	-3.83720299427526\\
23.99	-3.84679737921114\\
24	-3.85670357267589\\
24.01	-3.86713248580387\\
24.02	-3.87722597367589\\
24.03	-3.88679205933899\\
24.04	-3.89600032348472\\
24.05	-3.90503142710188\\
24.06	-3.91205325330666\\
24.07	-3.91677791832982\\
24.08	-3.91836876116728\\
24.09	-3.91782846822899\\
24.1	-3.91671693225134\\
24.11	-3.9178087138369\\
24.12	-3.92149830219488\\
24.13	-3.92752286682803\\
24.14	-3.93617419102038\\
24.15	-3.94638266034916\\
24.16	-3.95476931602553\\
24.17	-3.96131528494482\\
24.18	-3.96827701019463\\
24.19	-3.9762271712144\\
24.2	-3.98483987475923\\
24.21	-3.9937186602829\\
24.22	-4.0026558034589\\
24.23	-4.01157869511859\\
24.24	-4.020485332281\\
24.25	-4.02938448285336\\
24.26	-4.03827645731206\\
24.27	-4.04717689317044\\
24.28	-4.05605549959968\\
24.29	-4.06492509378702\\
24.3	-4.07380943319377\\
24.31	-4.08271651404413\\
24.32	-4.08962134394207\\
24.33	-4.09628125239532\\
24.34	-4.10128642563028\\
24.35	-4.10312339383421\\
24.36	-4.10325012728376\\
24.37	-4.10281400885372\\
24.38	-4.10233678222663\\
24.39	-4.1019777951822\\
24.4	-4.10175479468225\\
24.41	-4.10163095785209\\
24.42	-4.10157567006651\\
24.43	-4.10155458781199\\
24.44	-4.10155694075395\\
24.45	-4.10373375139659\\
24.46	-4.10733128672059\\
24.47	-4.11218012721016\\
24.48	-4.11880214957964\\
24.49	-4.12685059540089\\
24.5	-4.13568369090433\\
24.51	-4.14480372493844\\
24.52	-4.15395773638307\\
24.53	-4.16306831636202\\
24.54	-4.17211269141835\\
24.55	-4.18110125752389\\
24.56	-4.19004373357061\\
24.57	-4.19896572282372\\
24.58	-4.20787672690049\\
24.59	-4.21678843025401\\
24.6	-4.22569661450121\\
24.61	-4.23459839100704\\
24.62	-4.24348841123052\\
24.63	-4.25237087639398\\
24.64	-4.26126647666122\\
24.65	-4.27017522530267\\
24.66	-4.27910792907618\\
24.67	-4.2860291067361\\
24.68	-4.28942939805645\\
24.69	-4.29041723244397\\
24.7	-4.29038663347822\\
24.71	-4.29003806612957\\
24.72	-4.28967659479329\\
24.73	-4.28939065426923\\
24.74	-4.28919436031526\\
24.75	-4.28907300878042\\
24.76	-4.28900306194735\\
24.77	-4.28897205742658\\
24.78	-4.28896075915787\\
24.79	-4.28915737894236\\
24.8	-4.29066420528014\\
24.81	-4.29288874194794\\
24.82	-4.29226508594397\\
24.83	-4.28927969086573\\
24.84	-4.28675496812792\\
24.85	-4.2854518456459\\
24.86	-4.28496443793702\\
24.87	-4.28483760227793\\
24.88	-4.2848134713077\\
24.89	-4.28478612594479\\
24.9	-4.2847501048413\\
24.91	-4.28472779560278\\
24.92	-4.28472145001447\\
24.93	-4.28473158820611\\
24.94	-4.28473894431464\\
24.95	-4.28472420912047\\
24.96	-4.28470615602174\\
24.97	-4.28471308626667\\
24.98	-4.28471180061041\\
24.99	-4.28470230160072\\
25	-4.28470097122724\\
25.01	-4.28472028562159\\
25.02	-4.28474236777282\\
25.03	-4.28476029079209\\
25.04	-4.28475967600301\\
25.05	-4.28474760032421\\
25.06	-4.28473058618521\\
25.07	-4.28473901995459\\
25.08	-4.28476009531779\\
25.09	-4.28475247783987\\
25.1	-4.28472142770921\\
25.11	-4.28469648720093\\
25.12	-4.28467787153245\\
25.13	-4.28466781720621\\
25.14	-4.28466674862604\\
25.15	-4.28467080133263\\
25.16	-4.28467710300989\\
25.17	-4.28468297575757\\
25.18	-4.28468361788561\\
25.19	-4.28468316651561\\
25.2	-4.28467930787522\\
25.21	-4.28467401211115\\
25.22	-4.28466890639745\\
25.23	-4.28466284692319\\
25.24	-4.28465420660868\\
25.25	-4.28463882265616\\
25.26	-4.28462520886154\\
25.27	-4.28462518067506\\
25.28	-4.28464542009859\\
25.29	-4.28467343562756\\
25.3	-4.28469863347916\\
25.31	-4.28471806076897\\
25.32	-4.28472095751423\\
25.33	-4.28472471260974\\
25.34	-4.28472567816994\\
25.35	-4.28473236623341\\
25.36	-4.28474024149244\\
25.37	-4.28474460305248\\
25.38	-4.28474401624901\\
25.39	-4.28474747204536\\
25.4	-4.28474861768158\\
25.41	-4.28475172126519\\
25.42	-4.28475480086279\\
25.43	-4.28475893195461\\
25.44	-4.28477260215375\\
25.45	-4.28478521035591\\
25.46	-4.28479683731125\\
25.47	-4.28478344823684\\
25.48	-4.28475580995982\\
25.49	-4.28473480408018\\
25.5	-4.28474609504502\\
25.51	-4.28477105141603\\
25.52	-4.28476114018521\\
25.53	-4.28473699072976\\
25.54	-4.2847196718325\\
25.55	-4.28705994066512\\
25.56	-4.29087621193395\\
25.57	-4.29373128879747\\
25.58	-4.29329877683243\\
25.59	-4.28829730735086\\
25.6	-4.28009781677689\\
25.61	-4.27074774775023\\
25.62	-4.26130391109353\\
25.63	-4.2519564370221\\
25.64	-4.24269088694105\\
25.65	-4.23349249509627\\
25.66	-4.22436413603996\\
25.67	-4.21530720112108\\
25.68	-4.20631312669316\\
25.69	-4.19736089539483\\
25.7	-4.18843116763506\\
25.71	-4.1797034859689\\
25.72	-4.17099532398949\\
25.73	-4.16375802261648\\
25.74	-4.15457070487713\\
25.75	-4.1430204594223\\
25.76	-4.13176466961835\\
25.77	-4.12159802001407\\
25.78	-4.11221452546691\\
25.79	-4.10515438529174\\
25.8	-4.10057232844782\\
25.81	-4.09802087607457\\
25.82	-4.09685444932983\\
25.83	-4.09651524460934\\
25.84	-4.09658401028492\\
25.85	-4.0968093196304\\
25.86	-4.09704851220495\\
25.87	-4.09724224960781\\
25.88	-4.0973702572252\\
25.89	-4.09744229674381\\
25.9	-4.09747529907434\\
25.91	-4.09748852271404\\
25.92	-4.09548873949131\\
25.93	-4.09111165212959\\
25.94	-4.08713091037534\\
25.95	-4.08210342865181\\
25.96	-4.07437977727457\\
25.97	-4.06525967317915\\
25.98	-4.05576829407895\\
25.99	-4.04634541956014\\
26	-4.03709437103831\\
26.01	-4.02798524413665\\
26.02	-4.01896797707467\\
26.03	-4.01001318410728\\
26.04	-4.00108291212012\\
26.05	-3.99236527826735\\
26.06	-3.98516281707909\\
26.07	-3.97874763056252\\
26.08	-3.9690049534032\\
26.09	-3.95664144453982\\
26.1	-3.94484120592229\\
26.11	-3.93441899077862\\
26.12	-3.92493565625372\\
26.13	-3.91786441829057\\
26.14	-3.91329076115653\\
26.15	-3.9107273480777\\
26.16	-3.90955074266317\\
26.17	-3.90720402203147\\
26.18	-3.90290586144979\\
26.19	-3.89677057488914\\
26.2	-3.88925910739574\\
26.21	-3.88086458941558\\
26.22	-3.8719962118102\\
26.23	-3.8629234914883\\
26.24	-3.85379143743362\\
26.25	-3.84744042920835\\
26.26	-3.84133167302158\\
26.27	-3.83309778500817\\
26.28	-3.82384679981736\\
26.29	-3.81443285647283\\
26.3	-3.80523845838306\\
26.31	-3.79634387299337\\
26.32	-3.78903479183883\\
26.33	-3.78256633206148\\
26.34	-3.77550500212166\\
26.35	-3.76759763800603\\
26.36	-3.75912151234971\\
26.37	-3.7455513818855\\
26.38	-3.73271755733727\\
26.39	-3.72311477325641\\
26.4	-3.71448588324676\\
26.41	-3.70577185866513\\
26.42	-3.69686596366059\\
26.43	-3.68789287124821\\
26.44	-3.67893786016097\\
26.45	-3.67002055123368\\
26.46	-3.66112067037825\\
26.47	-3.64943855535196\\
26.48	-3.63601893071142\\
26.49	-3.62381062500148\\
26.5	-3.61328067533741\\
26.51	-3.60379461862868\\
26.52	-3.5947363603814\\
26.53	-3.58581087265024\\
26.54	-3.57689919883405\\
26.55	-3.56797393558517\\
26.56	-3.55704676131369\\
26.57	-3.54668836895383\\
26.58	-3.53652147846164\\
26.59	-3.52521744595763\\
26.6	-3.51395616623256\\
26.61	-3.50495711548627\\
26.62	-3.49753674765006\\
26.63	-3.49003003955421\\
26.64	-3.47922111575168\\
26.65	-3.46620883831435\\
26.66	-3.454174169496\\
26.67	-3.44371878095169\\
26.68	-3.43427749685224\\
26.69	-3.42526262952232\\
26.7	-3.41636406923312\\
26.71	-3.40746655540968\\
26.72	-3.39854740595191\\
26.73	-3.38962053667657\\
26.74	-3.37868798126655\\
26.75	-3.36831701764242\\
26.76	-3.35621758761027\\
26.77	-3.34240733209471\\
26.78	-3.32897330383967\\
26.79	-3.31706360977879\\
26.8	-3.30650993298979\\
26.81	-3.2984050796666\\
26.82	-3.29164924115176\\
26.83	-3.28182585240469\\
26.84	-3.26949473452721\\
26.85	-3.25778494589211\\
26.86	-3.24745732690619\\
26.87	-3.2380513729665\\
26.88	-3.22902909097509\\
26.89	-3.22011257978737\\
26.9	-3.20919753638102\\
26.91	-3.19589080224114\\
26.92	-3.18361183101223\\
26.93	-3.17018069283025\\
26.94	-3.15358396326667\\
26.95	-3.13739743518211\\
26.96	-3.12317543028039\\
26.97	-3.11120025493449\\
26.98	-3.10081419773012\\
26.99	-3.09289301739903\\
27	-3.08358392132778\\
27.01	-3.07213789080123\\
27.02	-3.06105623030759\\
27.03	-3.05105057213315\\
27.04	-3.04178546939444\\
27.05	-3.0328222371786\\
27.06	-3.02192483744057\\
27.07	-3.00865171504605\\
27.08	-2.99337305962431\\
27.09	-2.97811941675852\\
27.1	-2.96278635285807\\
27.11	-2.94835676644328\\
27.12	-2.93525015768079\\
27.13	-2.92374697986834\\
27.14	-2.9135098475075\\
27.15	-2.90561225587225\\
27.16	-2.89900156598552\\
27.17	-2.89200756111561\\
27.18	-2.88153404291813\\
27.19	-2.8687013696704\\
27.2	-2.85672484421836\\
27.21	-2.84425829162313\\
27.22	-2.83042418284758\\
27.23	-2.81502127024556\\
27.24	-2.80141797459703\\
27.25	-2.78720050280659\\
27.26	-2.77017897838661\\
27.27	-2.75379695005277\\
27.28	-2.73951429580238\\
27.29	-2.7274914651719\\
27.3	-2.71712519514569\\
27.31	-2.70923756366264\\
27.32	-2.7026659733279\\
27.33	-2.69302655003957\\
27.34	-2.6808190407334\\
27.35	-2.66916934849762\\
27.36	-2.65684510383413\\
27.37	-2.64305968054768\\
27.38	-2.62767919687618\\
27.39	-2.61101729747478\\
27.4	-2.59496022187643\\
27.41	-2.57923120471606\\
27.42	-2.56464771026517\\
27.43	-2.5515068084718\\
27.44	-2.53986268817833\\
27.45	-2.52965901129906\\
27.46	-2.52183301201865\\
27.47	-2.51529723918217\\
27.48	-2.50570498643351\\
27.49	-2.49352743299843\\
27.5	-2.48189475667055\\
27.51	-2.46957832826897\\
27.52	-2.45579747479584\\
27.53	-2.4404095425249\\
27.54	-2.42373310870007\\
27.55	-2.40933158187105\\
27.56	-2.3947054229427\\
27.57	-2.37948101272264\\
27.58	-2.36540775611433\\
27.59	-2.35330118602499\\
27.6	-2.34276247169604\\
27.61	-2.33474871533059\\
27.62	-2.32544318443609\\
27.63	-2.31400880694052\\
27.64	-2.3029153717959\\
27.65	-2.29289092393568\\
27.66	-2.28361579265795\\
27.67	-2.27264976525374\\
27.68	-2.25938605740909\\
27.69	-2.24411606385639\\
27.7	-2.22744445000245\\
27.71	-2.21135915497261\\
27.72	-2.19772646096505\\
27.73	-2.18565315118083\\
27.74	-2.17466718033461\\
27.75	-2.16607140540808\\
27.76	-2.15897397498841\\
27.77	-2.14899777237179\\
27.78	-2.1366225242238\\
27.79	-2.12493565592137\\
27.8	-2.11465982382038\\
27.81	-2.10531044969226\\
27.82	-2.09433137097869\\
27.83	-2.08106800159735\\
27.84	-2.0658041240051\\
27.85	-2.0522008342592\\
27.86	-2.03799486981855\\
27.87	-2.02097834601461\\
27.88	-2.0045991304435\\
27.89	-1.99032308946878\\
27.9	-1.97817959444319\\
27.91	-1.96781471283522\\
27.92	-1.95846045839228\\
27.93	-1.95108235022816\\
27.94	-1.94209247969103\\
27.95	-1.93076255826258\\
27.96	-1.91966518322834\\
27.97	-1.90758430214263\\
27.98	-1.89387608171485\\
27.99	-1.87850720565767\\
28	-1.86183307767723\\
28.01	-1.84575346570378\\
28.02	-1.83001481731728\\
28.03	-1.81542716779095\\
28.04	-1.80228906616024\\
28.05	-1.79073871523003\\
28.06	-1.78053933595098\\
28.07	-1.77267938594043\\
28.08	-1.76612103439268\\
28.09	-1.75652611269071\\
28.1	-1.74433534490056\\
28.11	-1.73267265234389\\
28.12	-1.72234547264495\\
28.13	-1.71091457606977\\
28.14	-1.69751055735431\\
28.15	-1.68222148109618\\
28.16	-1.66860255054914\\
28.17	-1.65439984954506\\
28.18	-1.63935412446042\\
28.19	-1.62531841259702\\
28.2	-1.61319226337027\\
28.21	-1.60263094839451\\
28.22	-1.59458332737305\\
28.23	-1.58790738971299\\
28.24	-1.57819595256159\\
28.25	-1.56593549055259\\
28.26	-1.55426789713899\\
28.27	-1.54396345337702\\
28.28	-1.5345607050212\\
28.29	-1.52354155275667\\
28.3	-1.51025039623648\\
28.31	-1.49498616483991\\
28.32	-1.47972904292353\\
28.33	-1.46440744995276\\
28.34	-1.44999656889869\\
28.35	-1.4368875159835\\
28.36	-1.42539630703511\\
28.37	-1.41515325166183\\
28.38	-1.40721770268396\\
28.39	-1.40058544421495\\
28.4	-1.39090893742477\\
28.41	-1.37866818600958\\
28.42	-1.36699467906489\\
28.43	-1.35666708484238\\
28.44	-1.3472540703157\\
28.45	-1.33823013740007\\
28.46	-1.32930048002085\\
28.47	-1.31837974412969\\
28.48	-1.30507643435774\\
28.49	-1.29114654978706\\
28.5	-1.27854031577022\\
28.51	-1.26681300062765\\
28.52	-1.25598345965131\\
28.53	-1.24589676478136\\
28.54	-1.23791263274401\\
28.55	-1.23118010888079\\
28.56	-1.22142189974197\\
28.57	-1.20909879203713\\
28.58	-1.19735390560114\\
28.59	-1.18702607707675\\
28.6	-1.17764901587911\\
28.61	-1.16864516268033\\
28.62	-1.15973036435185\\
28.63	-1.15081381875332\\
28.64	-1.14189012931482\\
28.65	-1.13296147490448\\
28.66	-1.12203028005893\\
28.67	-1.11161988303986\\
28.68	-1.10146717260752\\
28.69	-1.09017624123404\\
28.7	-1.07892494168258\\
28.71	-1.06840580057975\\
28.72	-1.06013360865716\\
28.73	-1.05321616858188\\
28.74	-1.04599897491407\\
28.75	-1.03807674795747\\
28.76	-1.02964067664652\\
28.77	-1.02093229948206\\
28.78	-1.00940542517511\\
28.79	-0.996035412353749\\
28.8	-0.983808856490905\\
28.81	-0.97324531138621\\
28.82	-0.963737828256896\\
28.83	-0.954674818000397\\
28.84	-0.945721980381753\\
28.85	-0.93476549182107\\
28.86	-0.924342067112664\\
28.87	-0.914210473368812\\
28.88	-0.902935693604962\\
28.89	-0.89169263766565\\
28.9	-0.881171546141742\\
28.91	-0.872884415246966\\
28.92	-0.865947566963796\\
28.93	-0.857678952299451\\
28.94	-0.846358886501948\\
28.95	-0.833828943556412\\
28.96	-0.822414278911563\\
28.97	-0.812352033657843\\
28.98	-0.803073995086146\\
28.99	-0.794094688115718\\
29	-0.78518009296902\\
29.01	-0.776265350599531\\
29.02	-0.76734287404128\\
29.03	-0.758414508933965\\
29.04	-0.749483762268215\\
29.05	-0.740555915579775\\
29.06	-0.733638007315201\\
29.07	-0.729094716553331\\
29.08	-0.726541539399373\\
29.09	-0.725378700187013\\
29.1	-0.725035224922239\\
29.11	-0.725109078189143\\
29.12	-0.723340084597619\\
29.13	-0.719217224733991\\
29.14	-0.71304814713319\\
29.15	-0.705426879439063\\
29.16	-0.696921646889842\\
29.17	-0.687964884116704\\
29.18	-0.68150682321389\\
29.19	-0.675312069067944\\
29.2	-0.666985166129633\\
29.21	-0.657651090360738\\
29.22	-0.648187939904447\\
29.23	-0.638893481702949\\
29.24	-0.629789192928873\\
29.25	-0.621002348135139\\
29.26	-0.612292090897815\\
29.27	-0.60502754706385\\
29.28	-0.598563074183749\\
29.29	-0.59149443372588\\
29.3	-0.580895637230012\\
29.31	-0.567915535234751\\
29.32	-0.555800709356324\\
29.33	-0.547266692737446\\
29.34	-0.542127958963111\\
29.35	-0.539424983156744\\
29.36	-0.538239644485823\\
29.37	-0.537903119754494\\
29.38	-0.537979513235078\\
29.39	-0.538207015192929\\
29.4	-0.53843397136215\\
29.41	-0.538613529280395\\
29.42	-0.538732309132687\\
29.43	-0.53878826112963\\
29.44	-0.536808258191382\\
29.45	-0.532422869600378\\
29.46	-0.526005543745845\\
29.47	-0.519375011470484\\
29.48	-0.512637716759888\\
29.49	-0.504969056038321\\
29.5	-0.496391296515626\\
29.51	-0.48735805075119\\
29.52	-0.478215954451861\\
29.53	-0.469128650450163\\
29.54	-0.460124496121057\\
29.55	-0.451179894865191\\
29.56	-0.442248837702272\\
29.57	-0.433518716699321\\
29.58	-0.424802950541185\\
29.59	-0.417514907895713\\
29.6	-0.411036106878727\\
29.61	-0.401323900594375\\
29.62	-0.388911206556349\\
29.63	-0.377040773568656\\
29.64	-0.36659199787378\\
29.65	-0.359124706628627\\
29.66	-0.354448619897039\\
29.67	-0.351878868352268\\
29.68	-0.35071159007665\\
29.69	-0.350371500607284\\
29.7	-0.350448844597429\\
29.71	-0.350688617960903\\
29.72	-0.35093596755664\\
29.73	-0.351125129639315\\
29.74	-0.351243400384101\\
29.75	-0.351308455827896\\
29.76	-0.351336115180591\\
29.77	-0.351352084949337\\
29.78	-0.351359640309854\\
29.79	-0.351371795380303\\
29.8	-0.351375446257031\\
29.81	-0.351375351907016\\
29.82	-0.351370506598766\\
29.83	-0.351367102526548\\
29.84	-0.351361624664115\\
29.85	-0.351344031446231\\
29.86	-0.351318783561348\\
29.87	-0.3512955099835\\
29.88	-0.351292683930755\\
29.89	-0.351304146802129\\
29.9	-0.353567734705747\\
29.91	-0.357375128280281\\
29.92	-0.360256403617675\\
29.93	-0.361768402300814\\
29.94	-0.362376506677808\\
29.95	-0.362563168475464\\
29.96	-0.362602390948825\\
29.97	-0.362606510639897\\
29.98	-0.362607000053859\\
29.99	-0.362603287396618\\
30	-0.362595410325541\\
30.01	-0.362598593567729\\
30.02	-0.362599073233854\\
30.03	-0.360338438869298\\
30.04	-0.35642728777848\\
30.05	-0.353518727214126\\
30.06	-0.352084352288069\\
30.07	-0.35157014445308\\
30.08	-0.351443375654777\\
30.09	-0.351422733380209\\
30.1	-0.351423295403909\\
30.11	-0.351421037527495\\
30.12	-0.351416983735471\\
30.13	-0.351413414365964\\
30.14	-0.351415571546141\\
30.15	-0.351419688580529\\
30.16	-0.351425823861128\\
30.17	-0.351433791282334\\
30.18	-0.351437522722963\\
30.19	-0.351437262444741\\
30.2	-0.351442013790521\\
30.21	-0.351448906614479\\
30.22	-0.351448421164413\\
30.23	-0.351448647223614\\
30.24	-0.351427425221936\\
30.25	-0.351398216692725\\
30.26	-0.351395742507846\\
30.27	-0.35140722447018\\
30.28	-0.351421578415782\\
30.29	-0.351408209984393\\
30.3	-0.351381428454832\\
30.31	-0.351361276023263\\
30.32	-0.351351863476562\\
30.33	-0.351342440981696\\
30.34	-0.351328046008868\\
30.35	-0.351327143963459\\
30.36	-0.351323798093802\\
30.37	-0.351324455524241\\
30.38	-0.351339661282034\\
30.39	-0.351356791177843\\
30.4	-0.351373760444846\\
30.4	0.297244879555344\\
30.39	0.297234673286997\\
30.38	0.2972149253454\\
30.37	0.297183719854237\\
30.36	0.297157655322464\\
30.35	0.297142354380032\\
30.34	0.297108352015664\\
30.33	0.297119072708226\\
30.32	0.297128223601445\\
30.31	0.297125546489095\\
30.3	0.29712967950226\\
30.29	0.297153733314539\\
30.28	0.297183313140758\\
30.27	0.297178840031514\\
30.26	0.297163897357441\\
30.25	0.297162297426233\\
30.24	0.29719023873152\\
30.23	0.297209936382132\\
30.22	0.297210121722953\\
30.21	0.297210313201718\\
30.2	0.297217979452053\\
30.19	0.297223021498438\\
30.18	0.297222268938522\\
30.17	0.297225262204296\\
30.16	0.297232881902162\\
30.15	0.297239327782607\\
30.14	0.297244220266623\\
30.13	0.297248827936121\\
30.12	0.29724980925432\\
30.11	0.297251234616485\\
30.1	0.297251601369321\\
30.09	0.297250275504433\\
30.08	0.297254846267558\\
30.07	0.297352254936817\\
30.06	0.297778389948951\\
30.05	0.299055168359725\\
30.04	0.301866843228527\\
30.03	0.306217721527426\\
30.02	0.309876606064213\\
30.01	0.309876515448718\\
30	0.309878665209145\\
29.99	0.309869333023583\\
29.98	0.309864617599586\\
29.97	0.309865017808542\\
29.96	0.309860110021774\\
29.95	0.309824188183245\\
29.94	0.3096687884785\\
29.93	0.309151787645776\\
29.92	0.307791171704045\\
29.91	0.30499528265984\\
29.9	0.300776823755751\\
29.89	0.29715860863837\\
29.88	0.297171214311026\\
29.87	0.29719782522937\\
29.86	0.297237971605499\\
29.85	0.297274247512054\\
29.84	0.297297347520326\\
29.83	0.297291599040673\\
29.82	0.297287963390776\\
29.81	0.29728318239918\\
29.8	0.297283031034333\\
29.79	0.297286139362477\\
29.78	0.297297921862072\\
29.77	0.297306221074749\\
29.76	0.297322820850691\\
29.75	0.297350462544569\\
29.74	0.297415909516512\\
29.73	0.297534055309126\\
29.72	0.297723459982531\\
29.71	0.297972785410454\\
29.7	0.298216906715542\\
29.69	0.29829942083645\\
29.68	0.297959128580283\\
29.67	0.296781892287012\\
29.66	0.294223721492424\\
29.65	0.289754956875524\\
29.64	0.283208027047021\\
29.63	0.275387950508142\\
29.62	0.268803439030478\\
29.61	0.263246855785546\\
29.6	0.256624881399496\\
29.59	0.24631566211728\\
29.58	0.236265335242973\\
29.57	0.227658947633495\\
29.56	0.219006613086782\\
29.55	0.210072826587105\\
29.54	0.201127088129488\\
29.53	0.192119856664322\\
29.52	0.183000226609822\\
29.51	0.173689564416113\\
29.5	0.164066440444769\\
29.49	0.153943890701354\\
29.48	0.143214371261952\\
29.47	0.132228732524475\\
29.46	0.12261146200831\\
29.45	0.116235403401604\\
29.44	0.111850422842825\\
29.43	0.109870828120412\\
29.42	0.109927152070092\\
29.41	0.110046447012794\\
29.4	0.110227819522175\\
29.39	0.110458968504355\\
29.38	0.110691915152583\\
29.37	0.110769712297012\\
29.36	0.110425189377801\\
29.35	0.109253763248306\\
29.34	0.106762759695388\\
29.33	0.102564927055742\\
29.32	0.0967543885666018\\
29.31	0.0902513349762916\\
29.3	0.084963905244048\\
29.29	0.0788731035812476\\
29.28	0.0690935431045396\\
29.27	0.0587958467568988\\
29.26	0.0487650520501003\\
29.25	0.0401636372801\\
29.24	0.0314739181814396\\
29.23	0.0224445599029013\\
29.22	0.0133296111756525\\
29.21	0.00409773163745197\\
29.2	-0.00541101843512259\\
29.19	-0.0156008228904055\\
29.18	-0.0270172943145335\\
29.17	-0.0393057289096626\\
29.16	-0.0482620668461854\\
29.15	-0.0567672170243901\\
29.14	-0.0643888080087883\\
29.13	-0.0705582033293636\\
29.12	-0.0746814073194145\\
29.11	-0.0764507307542238\\
29.1	-0.076376591524326\\
29.09	-0.0767196431640632\\
29.08	-0.0778825163729351\\
29.07	-0.080435639296874\\
29.06	-0.0849787386492394\\
29.05	-0.0918959113507177\\
29.04	-0.100821893209919\\
29.03	-0.109749138951748\\
29.02	-0.11867319786781\\
29.01	-0.127593317648136\\
29	-0.13651244053792\\
28.99	-0.14542234485383\\
28.98	-0.154271537752971\\
28.97	-0.162906668156966\\
28.96	-0.170968668256102\\
28.95	-0.177929903300844\\
28.94	-0.183658718776584\\
28.93	-0.189567669766193\\
28.92	-0.198289437384502\\
28.91	-0.209008025119602\\
28.9	-0.219923389461476\\
28.89	-0.230143165626566\\
28.88	-0.241467131309685\\
28.87	-0.25455451480032\\
28.86	-0.269939137445643\\
28.85	-0.286189521455975\\
28.84	-0.297085949960032\\
28.83	-0.305966130572298\\
28.82	-0.314788015615258\\
28.81	-0.323322041500308\\
28.8	-0.331135392649511\\
28.79	-0.337640038898413\\
28.78	-0.342814018953288\\
28.77	-0.348504722314989\\
28.76	-0.357376792824812\\
28.75	-0.366350118090452\\
28.74	-0.375642284472921\\
28.73	-0.385561429515504\\
28.72	-0.396261192214289\\
28.71	-0.407160284208818\\
28.7	-0.417371086755722\\
28.69	-0.428686014679623\\
28.68	-0.441758502283469\\
28.67	-0.457130162976785\\
28.66	-0.473368076045842\\
28.65	-0.484295014667856\\
28.64	-0.493219582153205\\
28.63	-0.502144878564629\\
28.62	-0.511073860769152\\
28.61	-0.51998400617895\\
28.6	-0.52879579490553\\
28.59	-0.537275127220733\\
28.58	-0.544988199131086\\
28.57	-0.551441546018539\\
28.56	-0.556895254105184\\
28.55	-0.563538317037486\\
28.54	-0.574137370523833\\
28.53	-0.585051153379887\\
28.52	-0.59561312437026\\
28.51	-0.607893881504444\\
28.5	-0.622654430505359\\
28.49	-0.639481887547346\\
28.48	-0.656406397888795\\
28.47	-0.669707792399367\\
28.46	-0.680631306168401\\
28.45	-0.689531836512763\\
28.44	-0.698318384711833\\
28.43	-0.70678397838226\\
28.42	-0.714501582635766\\
28.41	-0.720964952281477\\
28.4	-0.726383304297627\\
28.39	-0.73294178020849\\
28.38	-0.74341173202054\\
28.37	-0.754145250016539\\
28.36	-0.764447700745388\\
28.35	-0.776443915186794\\
28.34	-0.791078713506965\\
28.33	-0.808518627386696\\
28.32	-0.828059360068781\\
28.31	-0.846313535284768\\
28.3	-0.861580538050173\\
28.29	-0.874843696836689\\
28.28	-0.885628050346411\\
28.27	-0.894088464135369\\
28.26	-0.901791442049918\\
28.25	-0.908256133683681\\
28.24	-0.913687906753754\\
28.23	-0.920262411567869\\
28.22	-0.930754198294529\\
28.21	-0.941493922482455\\
28.2	-0.951767554831085\\
28.19	-0.963581099483498\\
28.18	-0.977783487135366\\
28.17	-0.994682079309406\\
28.16	-1.01410161908129\\
28.15	-1.03355190087848\\
28.14	-1.04881008047565\\
28.13	-1.0619712703183\\
28.12	-1.07244150422874\\
28.11	-1.08013597361893\\
28.1	-1.0865674009058\\
28.09	-1.09194578116262\\
28.08	-1.09844916392579\\
28.07	-1.10881727397698\\
28.06	-1.11945159961774\\
28.05	-1.12973222414083\\
28.04	-1.14184475131854\\
28.03	-1.15650730900892\\
28.02	-1.17412419155264\\
28.01	-1.19408599312956\\
28	-1.21316626363358\\
27.99	-1.22980776804793\\
27.98	-1.24494729040631\\
27.97	-1.25779058159764\\
27.96	-1.26757954358795\\
27.95	-1.27428415306275\\
27.94	-1.28020736882468\\
27.93	-1.28727480983728\\
27.92	-1.29742045008746\\
27.91	-1.30665051620796\\
27.9	-1.31686401632764\\
27.89	-1.32882814616459\\
27.88	-1.34286851984283\\
27.87	-1.35941348154171\\
27.86	-1.37828195306099\\
27.85	-1.39770147765131\\
27.84	-1.41713217197884\\
27.83	-1.43239886190606\\
27.82	-1.44563416755195\\
27.81	-1.45637895889701\\
27.8	-1.46478745551326\\
27.79	-1.47246283505904\\
27.78	-1.47894661294152\\
27.77	-1.48449769039408\\
27.76	-1.49138233828959\\
27.75	-1.50249884008808\\
27.74	-1.5144625028082\\
27.73	-1.5268920612967\\
27.72	-1.54189878652117\\
27.71	-1.55969555384852\\
27.7	-1.57877568096214\\
27.69	-1.59544609832867\\
27.68	-1.61071761437054\\
27.67	-1.62394888859843\\
27.66	-1.63468646363261\\
27.65	-1.64309730613372\\
27.64	-1.65083106806964\\
27.63	-1.65753352382264\\
27.62	-1.66355844997199\\
27.61	-1.67091824127803\\
27.6	-1.68162360770051\\
27.59	-1.69187428005539\\
27.58	-1.70366818573957\\
27.57	-1.71790864633263\\
27.56	-1.7349864236738\\
27.55	-1.75483000356312\\
27.54	-1.77506322337025\\
27.53	-1.79170873716185\\
27.52	-1.80685347798933\\
27.51	-1.81967360079006\\
27.5	-1.82935707669306\\
27.49	-1.83575779850762\\
27.48	-1.84112004282728\\
27.47	-1.84761421416582\\
27.46	-1.85794978738537\\
27.45	-1.86854174949898\\
27.44	-1.87883407319707\\
27.43	-1.89106009804147\\
27.42	-1.90572523969983\\
27.41	-1.92333763928984\\
27.4	-1.94328949583557\\
27.39	-1.96234788227984\\
27.38	-1.97897825594228\\
27.37	-1.99411535558934\\
27.36	-2.00694013275309\\
27.35	-2.01663152876591\\
27.34	-2.0230504001322\\
27.33	-2.02844802983067\\
27.32	-2.03500344671245\\
27.31	-2.04539099729363\\
27.3	-2.05601170507186\\
27.29	-2.06621119720017\\
27.28	-2.07801507430155\\
27.27	-2.09205970900271\\
27.26	-2.10860539360191\\
27.25	-2.12748035063155\\
27.24	-2.14691578478727\\
27.23	-2.16631799507788\\
27.22	-2.181479603025\\
27.21	-2.19433816260115\\
27.2	-2.20407205730048\\
27.19	-2.21046583095295\\
27.18	-2.21563716449507\\
27.17	-2.2216484108671\\
27.16	-2.23135044115329\\
27.15	-2.24179084040747\\
27.14	-2.25247986163646\\
27.13	-2.26278347417532\\
27.12	-2.27480942307766\\
27.11	-2.289442280476\\
27.1	-2.30690203786392\\
27.09	-2.32645493215413\\
27.08	-2.34470368773556\\
27.07	-2.35998211155689\\
27.06	-2.37325740709439\\
27.05	-2.3841238689836\\
27.04	-2.39286388168706\\
27.03	-2.40127745737422\\
27.02	-2.40901378061991\\
27.01	-2.41572206845375\\
27	-2.42174406526559\\
26.99	-2.42908376640417\\
26.98	-2.43975366216769\\
26.97	-2.4499578409557\\
26.96	-2.46167582713204\\
26.95	-2.47566385136325\\
26.94	-2.49201848175698\\
26.93	-2.51047008656945\\
26.92	-2.52911592066502\\
26.91	-2.5472195192831\\
26.9	-2.56052512568319\\
26.89	-2.57144488935455\\
26.88	-2.58033619618284\\
26.87	-2.58912851099049\\
26.86	-2.59759586513847\\
26.85	-2.60531395807189\\
26.84	-2.61180032198763\\
26.83	-2.61729939585013\\
26.82	-2.6240029273988\\
26.81	-2.63457409594469\\
26.8	-2.64537053890652\\
26.79	-2.6556366197818\\
26.78	-2.66723566448566\\
26.77	-2.68084122417858\\
26.76	-2.6965097313129\\
26.75	-2.71382758221205\\
26.74	-2.73002632565913\\
26.73	-2.74095508656557\\
26.72	-2.74987767091648\\
26.71	-2.75879945170709\\
26.7	-2.76771309449581\\
26.69	-2.77661036684339\\
26.68	-2.78542135047229\\
26.67	-2.79390794604038\\
26.66	-2.80163174892601\\
26.65	-2.80808407524616\\
26.64	-2.81336718464241\\
26.63	-2.81964734623166\\
26.62	-2.82978912501935\\
26.61	-2.84086773648734\\
26.6	-2.85240388908024\\
26.59	-2.86372795773838\\
26.58	-2.87681203721989\\
26.57	-2.89219592290322\\
26.56	-2.90838002625247\\
26.55	-2.91930193607097\\
26.54	-2.92822360122219\\
26.53	-2.93713557179731\\
26.52	-2.94603150315477\\
26.51	-2.95485659715199\\
26.5	-2.96338778859005\\
26.49	-2.97119480964102\\
26.48	-2.97769697492338\\
26.47	-2.98288899964498\\
26.46	-2.98865345432855\\
26.45	-2.99755246368661\\
26.44	-3.00647853042859\\
26.43	-3.01549847300462\\
26.42	-3.02473414840342\\
26.41	-3.03441260950745\\
26.4	-3.04486183439258\\
26.39	-3.05631060941542\\
26.38	-3.06832756324985\\
26.37	-3.07903723639836\\
26.36	-3.08685652788251\\
26.35	-3.09586458157278\\
26.34	-3.10513264925775\\
26.33	-3.11488909137381\\
26.32	-3.12516061473837\\
26.31	-3.13519178085892\\
26.3	-3.14392893860424\\
26.29	-3.15293126770298\\
26.28	-3.16211296428133\\
26.27	-3.17153665242424\\
26.26	-3.18163304029205\\
26.25	-3.19296464982915\\
26.24	-3.20514190147856\\
26.23	-3.21426480017935\\
26.22	-3.22333751073687\\
26.21	-3.23220597722067\\
26.2	-3.24060007482031\\
26.19	-3.24811046578057\\
26.18	-3.25424351313859\\
26.17	-3.25853777116201\\
26.16	-3.26088000425867\\
26.15	-3.26205492057881\\
26.14	-3.26462116934422\\
26.13	-3.26916446824599\\
26.12	-3.27599261651764\\
26.11	-3.28451422483405\\
26.1	-3.29230217584633\\
26.09	-3.29886875209515\\
26.08	-3.30441575852547\\
26.07	-3.31105989568653\\
26.06	-3.32127216610537\\
26.05	-3.33120996928772\\
26.04	-3.3398513498787\\
26.03	-3.34878384136037\\
26.02	-3.35774094610514\\
26.01	-3.36675827723495\\
26	-3.37585244331013\\
25.99	-3.38504623862358\\
25.98	-3.39434772130526\\
25.97	-3.40374257134624\\
25.96	-3.4132572172159\\
25.95	-3.4230256535211\\
25.94	-3.43310187562182\\
25.93	-3.44245285235332\\
25.92	-3.44683004181183\\
25.91	-3.44882999933133\\
25.9	-3.44881664584852\\
25.89	-3.44878309425308\\
25.88	-3.44871052207187\\
25.87	-3.44858230351207\\
25.86	-3.44838878480513\\
25.85	-3.4481492168516\\
25.84	-3.44792414216544\\
25.83	-3.44785739700813\\
25.82	-3.44820533528403\\
25.81	-3.4493911469864\\
25.8	-3.45196137158294\\
25.79	-3.45649615232105\\
25.78	-3.46329169751748\\
25.77	-3.47182410440619\\
25.76	-3.47972135841825\\
25.75	-3.48660123765072\\
25.74	-3.49272422221631\\
25.73	-3.49994156324853\\
25.72	-3.50994522482226\\
25.71	-3.51854686898055\\
25.7	-3.52719777681414\\
25.69	-3.53612807209045\\
25.68	-3.54507940415861\\
25.67	-3.55407275416897\\
25.66	-3.56313097255171\\
25.65	-3.5722632396084\\
25.64	-3.58145248768347\\
25.63	-3.59061672775338\\
25.62	-3.59953495019894\\
25.61	-3.60773973259844\\
25.6	-3.61448551186088\\
25.59	-3.61909514698108\\
25.58	-3.62238631709821\\
25.57	-3.62569237300003\\
25.56	-3.62851608693902\\
25.55	-3.63272600040851\\
25.54	-3.63625936313494\\
25.53	-3.6362456363907\\
25.52	-3.63620699370544\\
25.51	-3.6361902810731\\
25.5	-3.6362054395409\\
25.49	-3.63621398885461\\
25.48	-3.63619453082112\\
25.47	-3.63616515322828\\
25.46	-3.63613777183707\\
25.45	-3.63612587227981\\
25.44	-3.63611316532824\\
25.43	-3.63609947781396\\
25.42	-3.63609591481293\\
25.41	-3.63609340038371\\
25.4	-3.63609030950502\\
25.39	-3.63608922685174\\
25.38	-3.63608609066054\\
25.37	-3.63608616233177\\
25.36	-3.63608152670891\\
25.35	-3.63607349980799\\
25.34	-3.63606708390053\\
25.33	-3.63606723789257\\
25.32	-3.63606740414454\\
25.31	-3.63607733263604\\
25.3	-3.63608984626327\\
25.29	-3.63612275472552\\
25.28	-3.63616897985744\\
25.27	-3.6362014866139\\
25.26	-3.63620623535967\\
25.25	-3.63620351413622\\
25.24	-3.63619518539393\\
25.23	-3.63618685068668\\
25.22	-3.63619361651288\\
25.21	-3.63619916407967\\
25.2	-3.63620422565837\\
25.19	-3.63620753433013\\
25.18	-3.63620770173691\\
25.17	-3.63620937561105\\
25.16	-3.63621198988962\\
25.15	-3.63622249664225\\
25.14	-3.63624198659423\\
25.13	-3.63625836882239\\
25.12	-3.63626071903295\\
25.11	-3.63625504833214\\
25.1	-3.63623093524232\\
25.09	-3.63619997907839\\
25.08	-3.6361813667216\\
25.07	-3.63619948178736\\
25.06	-3.63621235396823\\
25.05	-3.63619562001708\\
25.04	-3.63616727006554\\
25.03	-3.63615799041725\\
25.02	-3.63618471503724\\
25.01	-3.63621372998681\\
25	-3.63622755136849\\
24.99	-3.63621703542869\\
24.98	-3.63620334988515\\
24.97	-3.6361966835676\\
24.96	-3.63621231058413\\
24.95	-3.63621279069031\\
24.94	-3.63621337972168\\
24.93	-3.63621749277258\\
24.92	-3.63623313469173\\
24.91	-3.63621954747521\\
24.9	-3.63620513484253\\
24.89	-3.63619747492071\\
24.88	-3.63620982548537\\
24.87	-3.63623183433872\\
24.86	-3.63613581320911\\
24.85	-3.63566856606255\\
24.84	-3.63436075967172\\
24.83	-3.63161187882429\\
24.82	-3.62771959875013\\
24.81	-3.62519972633192\\
24.8	-3.62677175615276\\
24.79	-3.62799977397998\\
24.78	-3.62772654348028\\
24.77	-3.62773920906766\\
24.76	-3.62777068781739\\
24.75	-3.62784215117673\\
24.74	-3.62796657920095\\
24.73	-3.62816557821027\\
24.72	-3.62844220180974\\
24.71	-3.62875077546392\\
24.7	-3.62895874015798\\
24.69	-3.62879581910004\\
24.68	-3.62797115690413\\
24.67	-3.62639607267793\\
24.66	-3.62475465263069\\
24.65	-3.62169046501852\\
24.64	-3.61276449334713\\
24.63	-3.60383045888373\\
24.62	-3.59488910791423\\
24.61	-3.58594930732676\\
24.6	-3.57703650354323\\
24.59	-3.56812915570184\\
24.58	-3.55921771915207\\
24.57	-3.55030655173801\\
24.56	-3.54138319321799\\
24.55	-3.53243793652836\\
24.54	-3.52344621666359\\
24.53	-3.51440028287947\\
24.52	-3.5052896661984\\
24.51	-3.49611947605621\\
24.5	-3.48687236520614\\
24.49	-3.47752763455532\\
24.48	-3.46803828646112\\
24.47	-3.45842507050955\\
24.46	-3.44928585654154\\
24.45	-3.44256790189481\\
24.44	-3.44031287746792\\
24.43	-3.44031172624526\\
24.42	-3.44033379420859\\
24.41	-3.44039110495961\\
24.4	-3.44051425785648\\
24.39	-3.44071780829436\\
24.38	-3.44100089715797\\
24.37	-3.44130077752415\\
24.36	-3.4415154203801\\
24.35	-3.4415899393849\\
24.34	-3.44166785931597\\
24.33	-3.44195287016961\\
24.32	-3.44116136896606\\
24.31	-3.43423705343626\\
24.3	-3.42531801662173\\
24.29	-3.41639685673641\\
24.28	-3.40745814622365\\
24.27	-3.3985172206493\\
24.26	-3.38961498596769\\
24.25	-3.38071864697376\\
24.24	-3.37181452807261\\
24.23	-3.36290631749175\\
24.22	-3.35398593152611\\
24.21	-3.34501826510749\\
24.2	-3.3358975451372\\
24.19	-3.32632614814157\\
24.18	-3.31574541532723\\
24.17	-3.3035513971131\\
24.16	-3.29018081024214\\
24.15	-3.27868240824015\\
24.14	-3.27226834163556\\
24.13	-3.26633600755738\\
24.12	-3.26013039213735\\
24.11	-3.25601643259313\\
24.1	-3.25368651990923\\
24.09	-3.25213350446066\\
24.08	-3.24874742730215\\
24.07	-3.24430634703375\\
24.06	-3.239586908551\\
24.05	-3.23260173024327\\
24.04	-3.22372884753162\\
24.03	-3.21502807926398\\
24.02	-3.20674024705836\\
24.01	-3.19915824742099\\
24	-3.19230141490557\\
23.99	-3.18529921584303\\
23.98	-3.17748974370235\\
23.97	-3.17164614104812\\
23.96	-3.16669829999523\\
23.95	-3.15782432288434\\
23.94	-3.14896790466122\\
23.93	-3.14012114491341\\
23.92	-3.13126024997519\\
23.91	-3.1223203239392\\
23.9	-3.11312300650163\\
23.89	-3.10325287264529\\
23.88	-3.09196380015374\\
23.87	-3.07839520331884\\
23.86	-3.06271628642944\\
23.85	-3.04803997060624\\
23.84	-3.03851633378001\\
23.83	-3.03160269973199\\
23.82	-3.02427533405846\\
23.81	-3.01515576859702\\
23.8	-3.00617745363194\\
23.79	-2.99777384373225\\
23.78	-2.99027442069083\\
23.77	-2.98447998062705\\
23.76	-2.97961980348384\\
23.75	-2.9708585288732\\
23.74	-2.96211246929777\\
23.73	-2.95330211017313\\
23.72	-2.94427856981274\\
23.71	-2.93477463701582\\
23.7	-2.92434227333911\\
23.69	-2.9123061957441\\
23.68	-2.89783179979745\\
23.67	-2.88042515209733\\
23.66	-2.86146119636785\\
23.65	-2.8462454071396\\
23.64	-2.83699598700694\\
23.63	-2.8278675917778\\
23.62	-2.81888111124523\\
23.61	-2.81048177727411\\
23.6	-2.80298907732799\\
23.59	-2.79720715616115\\
23.58	-2.79236725404736\\
23.57	-2.78362582039907\\
23.56	-2.77489825718097\\
23.55	-2.76610083753424\\
23.54	-2.75704997747184\\
23.53	-2.74740003816163\\
23.52	-2.73654428052488\\
23.51	-2.72355505324227\\
23.5	-2.7075845385422\\
23.49	-2.68911318417536\\
23.48	-2.67179836966995\\
23.47	-2.66018104787926\\
23.46	-2.64910895023535\\
23.45	-2.64034595161355\\
23.44	-2.6316793135764\\
23.43	-2.62333752889745\\
23.42	-2.61593375442663\\
23.41	-2.61025790386313\\
23.4	-2.60551332780303\\
23.39	-2.59678656727013\\
23.38	-2.58785567550068\\
23.37	-2.57841457569455\\
23.36	-2.56794370718301\\
23.35	-2.55563414946448\\
23.34	-2.54041822004282\\
23.33	-2.52153135610987\\
23.32	-2.50006953685515\\
23.31	-2.48132709596107\\
23.3	-2.46792372659928\\
23.29	-2.45487859478133\\
23.28	-2.44424453439632\\
23.27	-2.43590682038822\\
23.26	-2.42850792231984\\
23.25	-2.42284148774325\\
23.24	-2.4181138877812\\
23.23	-2.40940107205716\\
23.22	-2.40048214918981\\
23.21	-2.39106312150699\\
23.2	-2.38065178422128\\
23.19	-2.36852731531165\\
23.18	-2.35380131135552\\
23.17	-2.33579291607538\\
23.16	-2.31518557092692\\
23.15	-2.29600812078859\\
23.14	-2.28081923445942\\
23.13	-2.2682194688227\\
23.12	-2.25861991141871\\
23.11	-2.25201678538579\\
23.1	-2.24626962819395\\
23.09	-2.23979372502693\\
23.08	-2.23108557330032\\
23.07	-2.22222862327835\\
23.06	-2.21289181997755\\
23.05	-2.20263144676722\\
23.04	-2.19082517921814\\
23.03	-2.17671237910066\\
23.02	-2.15962246868814\\
23.01	-2.13961723132179\\
23	-2.11904336341906\\
22.99	-2.09988385823376\\
22.98	-2.08461206129732\\
22.97	-2.07166742830299\\
22.96	-2.06136328539862\\
22.95	-2.05396116647574\\
22.94	-2.04829434554821\\
22.93	-2.04357387869326\\
22.92	-2.03485040218857\\
22.91	-2.0258907062849\\
22.9	-2.01631015821154\\
22.89	-2.00540976356791\\
22.88	-1.9921362876454\\
22.87	-1.97541788387526\\
22.86	-1.95548959074949\\
22.85	-1.93587508865739\\
22.84	-1.92112185741014\\
22.83	-1.90613067712145\\
22.82	-1.89315278991877\\
22.81	-1.88260832644295\\
22.8	-1.87438028095496\\
22.79	-1.86707588210421\\
22.78	-1.86143736541488\\
22.77	-1.85655835205525\\
22.76	-1.84726615086566\\
22.75	-1.83709911612998\\
22.74	-1.82546164562033\\
22.73	-1.81168851791133\\
22.72	-1.79523329210516\\
22.71	-1.77616213387428\\
22.7	-1.75619201019562\\
22.69	-1.73565099728138\\
22.68	-1.71651190989527\\
22.67	-1.70129982762958\\
22.66	-1.68863520248662\\
22.65	-1.67921872275919\\
22.64	-1.67347429712913\\
22.63	-1.66870249712921\\
22.62	-1.65998766772623\\
22.61	-1.65120891265739\\
22.6	-1.64220168603153\\
22.59	-1.63261401855885\\
22.58	-1.62186763775295\\
22.57	-1.60912503916183\\
22.56	-1.59349881198309\\
22.55	-1.57491057374388\\
22.54	-1.55569281135618\\
22.53	-1.54036407828945\\
22.52	-1.52731573758199\\
22.51	-1.51669888322361\\
22.5	-1.50840174564512\\
22.49	-1.50107179883314\\
22.48	-1.49550899087565\\
22.47	-1.49080314135656\\
22.46	-1.48195299072258\\
22.45	-1.4726588522175\\
22.44	-1.46246704974465\\
22.43	-1.45073957229449\\
22.42	-1.43668413160584\\
22.41	-1.41957653968961\\
22.4	-1.39940483778751\\
22.39	-1.37836788356325\\
22.38	-1.35831760075477\\
22.37	-1.34169778239019\\
22.36	-1.32683847194641\\
22.35	-1.31425274116722\\
22.34	-1.30493856307375\\
22.33	-1.29930830277119\\
22.32	-1.29459044920557\\
22.31	-1.28572279644053\\
22.3	-1.27638425106162\\
22.29	-1.26613029794419\\
22.28	-1.25432559576844\\
22.27	-1.24022381390782\\
22.26	-1.22313661034816\\
22.25	-1.20313030982132\\
22.24	-1.18255124742162\\
22.23	-1.16337017341189\\
22.22	-1.14808323540951\\
22.21	-1.13512688799067\\
22.2	-1.12481892700927\\
22.19	-1.11740500802986\\
22.18	-1.11172300913148\\
22.17	-1.10701896200358\\
22.16	-1.09830046018153\\
22.15	-1.08938585799423\\
22.14	-1.07997645232474\\
22.13	-1.06953958692072\\
22.12	-1.05725166833597\\
22.11	-1.04207248644022\\
22.1	-1.0232069885444\\
22.09	-1.00175859749424\\
22.08	-0.983007358200057\\
22.07	-0.969610774721546\\
22.06	-0.956506318730507\\
22.05	-0.945873159119429\\
22.04	-0.937529911127137\\
22.03	-0.930111416254196\\
22.02	-0.924427014801725\\
22.01	-0.919727799530808\\
22	-0.911013230247373\\
21.99	-0.902104341806742\\
21.98	-0.892728228927084\\
21.97	-0.88243372570179\\
21.96	-0.870591837813011\\
21.95	-0.856395770768295\\
21.94	-0.839083388308654\\
21.93	-0.818745770638839\\
21.92	-0.798291872179879\\
21.91	-0.781019661091616\\
21.9	-0.769501345643244\\
21.89	-0.758543827477944\\
21.88	-0.75013426987165\\
21.87	-0.742615430112193\\
21.86	-0.73680578644832\\
21.85	-0.731995328488445\\
21.84	-0.723225889230967\\
21.83	-0.714467466734587\\
21.82	-0.705646463893813\\
21.81	-0.696618225160031\\
21.8	-0.687115399659193\\
21.79	-0.676700720263506\\
21.78	-0.664675147001427\\
21.77	-0.650077066069611\\
21.76	-0.632132861786216\\
21.75	-0.611837396507396\\
21.74	-0.594687276367662\\
21.73	-0.584473145697635\\
21.72	-0.576893025772365\\
21.71	-0.569924459989849\\
21.7	-0.562332240484546\\
21.69	-0.55260679540678\\
21.68	-0.543124586363753\\
21.67	-0.535685490469303\\
21.66	-0.531576784178536\\
21.65	-0.526717919398977\\
21.64	-0.517863684690583\\
21.63	-0.508995006147684\\
21.62	-0.500062477135486\\
21.61	-0.490992516070149\\
21.6	-0.481662909378454\\
21.59	-0.471910031441982\\
21.58	-0.461488496681106\\
21.57	-0.45007309058485\\
21.56	-0.437309824561835\\
21.55	-0.423311918753947\\
21.54	-0.410132269911269\\
21.53	-0.398689790592999\\
21.52	-0.392252987233293\\
21.51	-0.386030701474373\\
21.5	-0.378975115883771\\
21.49	-0.372761407729681\\
21.48	-0.366099462643793\\
21.47	-0.357215648552028\\
21.46	-0.34839136788165\\
21.45	-0.339590057980843\\
21.44	-0.330782467651917\\
21.43	-0.321898560331429\\
21.42	-0.312817946150224\\
21.41	-0.30333609552484\\
21.4	-0.293170313199023\\
21.39	-0.282032894957252\\
21.38	-0.269734828129277\\
21.37	-0.256460925789742\\
21.36	-0.24318308054178\\
21.35	-0.232262717741051\\
21.34	-0.223330005677977\\
21.33	-0.214418399915954\\
21.32	-0.205505944865928\\
21.31	-0.196596759991063\\
21.3	-0.187693375690647\\
21.29	-0.17878154371421\\
21.28	-0.16985166959902\\
21.27	-0.160800600858284\\
21.26	-0.15138030333443\\
21.25	-0.141059415608492\\
21.24	-0.129163563393177\\
21.23	-0.11570504211591\\
21.22	-0.102993531835552\\
21.21	-0.0944770924882212\\
21.2	-0.0880306751663872\\
21.19	-0.0820836661512476\\
21.18	-0.0758459815791341\\
21.17	-0.0718085635966853\\
21.16	-0.0698156510810853\\
21.15	-0.0690090880108395\\
21.14	-0.066606121347789\\
21.13	-0.061827824306524\\
21.12	-0.0554606695814387\\
21.11	-0.0486651744660124\\
21.1	-0.0403470636535002\\
21.09	-0.0329879632851355\\
21.08	-0.0272613937339897\\
21.07	-0.023110869154875\\
21.06	-0.0182079171373424\\
21.05	-0.00929655713008226\\
21.04	-0.000388786447638567\\
21.03	0.00852333387868304\\
21.02	0.0174440815452866\\
21.01	0.0263930524567546\\
21	0.0353771642619646\\
20.99	0.0444189847153242\\
20.98	0.0535435887922412\\
20.97	0.0627910673275147\\
20.96	0.0722707365591169\\
20.95	0.0821588850209618\\
20.94	0.092601954958191\\
20.93	0.103146176406206\\
20.92	0.111896969790318\\
20.91	0.116465016245533\\
20.9	0.118427584852099\\
20.89	0.118390624594556\\
20.88	0.118314583480621\\
20.87	0.118184386647738\\
20.86	0.117982034183958\\
20.85	0.117717598520074\\
20.84	0.117477641940171\\
20.83	0.117499181304183\\
20.82	0.118292881384978\\
20.81	0.120652346931156\\
20.8	0.125245207163651\\
20.79	0.131054523146523\\
20.78	0.136475006728779\\
20.77	0.142182727405891\\
20.76	0.146305946239053\\
20.75	0.151196716356236\\
20.74	0.160154438066403\\
20.73	0.169106140211022\\
20.72	0.178023852622929\\
20.71	0.186936828145706\\
20.7	0.19585225031382\\
20.69	0.204779257075325\\
20.68	0.213735220054526\\
20.67	0.22272804158653\\
20.66	0.231775591139417\\
20.65	0.240886255524798\\
20.64	0.250048902883216\\
20.63	0.259202632508072\\
20.62	0.268208586228271\\
20.61	0.276798154336909\\
20.6	0.284552426142945\\
20.59	0.290916113824443\\
20.58	0.295288429887171\\
20.57	0.297290448656219\\
20.56	0.297289866502724\\
20.55	0.297292979810444\\
20.54	0.297297762785026\\
20.53	0.297298955090847\\
20.52	0.297304270456179\\
20.51	0.29730097651887\\
20.5	0.297299106044386\\
20.49	0.297299187823672\\
20.48	0.297298140400267\\
20.47	0.297298101260344\\
20.46	0.297299757359847\\
20.45	0.297297192436894\\
20.44	0.297289875979067\\
20.43	0.297271124214406\\
20.42	0.297240914714444\\
20.41	0.29721612421358\\
20.4	0.297224162705705\\
20.39	0.297237788955639\\
20.38	0.297234418604563\\
20.37	0.297208152944778\\
20.36	0.297201985725112\\
20.35	0.297196403154517\\
20.34	0.297193245240913\\
20.33	0.297198945022643\\
20.32	0.297194763884487\\
20.31	0.297193705004781\\
20.3	0.297198787811527\\
20.29	0.297202825083376\\
20.28	0.297206334404996\\
20.27	0.297208287066838\\
20.26	0.29720778934867\\
20.25	0.297208016213705\\
20.24	0.297208120457104\\
20.23	0.297207049486896\\
20.22	0.297218274368433\\
20.21	0.297245505144447\\
20.2	0.297278871201899\\
20.19	0.297286046622906\\
20.18	0.297308320760972\\
20.17	0.297308572698238\\
20.16	0.297305209935486\\
20.15	0.297306112167307\\
20.14	0.29730861203092\\
20.13	0.297315335389429\\
20.12	0.297324155738618\\
20.11	0.297335569070771\\
20.1	0.297344550439246\\
20.09	0.297348475307271\\
20.08	0.297349479689089\\
20.07	0.297345181395582\\
20.06	0.297346073283526\\
20.05	0.297344834562307\\
20.04	0.297339833207887\\
20.03	0.297334594646386\\
20.02	0.297340850804315\\
20.01	0.297347703102013\\
20	0.297356620522402\\
19.99	0.297368550055439\\
19.98	0.297380908886507\\
19.97	0.297406424274274\\
19.96	0.297436225116377\\
19.95	0.297470421933596\\
19.94	0.297488025595836\\
19.93	0.297495314996271\\
19.92	0.297490149157685\\
19.91	0.297469456350407\\
19.9	0.297432234306873\\
19.89	0.297390838398015\\
19.88	0.29736639233459\\
19.87	0.297367203777275\\
19.86	0.29735336108324\\
19.85	0.297360915761999\\
19.84	0.297363059173394\\
19.83	0.297377801855307\\
19.82	0.297409365505961\\
19.81	0.297431290020144\\
19.8	0.297405171552633\\
19.79	0.297375201386756\\
19.78	0.297347803145586\\
19.77	0.297333125645488\\
19.76	0.297318567059821\\
19.75	0.297332618314994\\
19.74	0.297399193969246\\
19.73	0.297554105787427\\
19.72	0.297772937031299\\
19.71	0.297995234311451\\
19.7	0.298067821755014\\
19.69	0.297727168587569\\
19.68	0.296546165933567\\
19.67	0.293969822801712\\
19.66	0.289420099584067\\
19.65	0.282613102777524\\
19.64	0.274083131189548\\
19.63	0.266270125078573\\
19.62	0.259677728433163\\
19.61	0.254152787854045\\
19.6	0.247628964486739\\
19.59	0.237418657796332\\
19.58	0.227449728176517\\
19.57	0.218813871315769\\
19.56	0.209899765533728\\
19.55	0.200973288813437\\
19.54	0.192012226053326\\
19.53	0.182979687666049\\
19.52	0.17382712739358\\
19.51	0.164513900383727\\
19.5	0.154949754791927\\
19.49	0.14502441181224\\
19.48	0.134726549423368\\
19.47	0.124582444912301\\
19.46	0.116358555834321\\
19.45	0.1119965766722\\
19.44	0.110004099338263\\
19.43	0.110035597968585\\
19.42	0.110105684730745\\
19.41	0.110229627497558\\
19.4	0.110414836117667\\
19.39	0.110646616978761\\
19.38	0.110871500806233\\
19.37	0.110944581659985\\
19.36	0.110610815746232\\
19.35	0.109440559768769\\
19.34	0.106876726801006\\
19.33	0.102330862982678\\
19.32	0.0955033966195682\\
19.31	0.0869720682816605\\
19.3	0.0791484492479923\\
19.29	0.0725529217838873\\
19.28	0.067035065750253\\
19.27	0.0605178456116582\\
19.26	0.0502976175032022\\
19.25	0.0402840073053184\\
19.24	0.0315610900373429\\
19.23	0.0225227160617379\\
19.22	0.0134054676678106\\
19.21	0.00417335243326317\\
19.2	-0.00533085011017609\\
19.19	-0.0155121099591355\\
19.18	-0.0269268054311066\\
19.17	-0.0392114288223055\\
19.16	-0.0481705404597778\\
19.15	-0.0566793691938179\\
19.14	-0.0642967916649233\\
19.13	-0.0704573174410025\\
19.12	-0.0745711208403965\\
19.11	-0.0763235531091076\\
19.1	-0.076231219201316\\
19.09	-0.0765454358950322\\
19.08	-0.0777127859440483\\
19.07	-0.0802801166132004\\
19.06	-0.0848385035604796\\
19.05	-0.0917449534781756\\
19.04	-0.100658737239118\\
19.03	-0.109577868211701\\
19.02	-0.118500655175852\\
19.01	-0.12741735282164\\
19	-0.136318583395156\\
18.99	-0.145140980669497\\
18.98	-0.153675860926323\\
18.97	-0.161474796510569\\
18.96	-0.167944728124104\\
18.95	-0.173080542085585\\
18.94	-0.178873604624783\\
18.93	-0.188193945522815\\
18.92	-0.198151986670442\\
18.91	-0.208895766538424\\
18.9	-0.219838887247356\\
18.89	-0.230080434687788\\
18.88	-0.241431338077723\\
18.87	-0.254524480403487\\
18.86	-0.269908069981029\\
18.85	-0.286142363977639\\
18.84	-0.297042310788774\\
18.83	-0.305972108857702\\
18.82	-0.314892751196569\\
18.81	-0.323816486817976\\
18.8	-0.332752811713499\\
18.79	-0.341683697889389\\
18.78	-0.350515139775191\\
18.77	-0.359029682468779\\
18.76	-0.366761294147086\\
18.75	-0.373184197866838\\
18.74	-0.378451242091414\\
18.73	-0.3846818206583\\
18.72	-0.394819687689763\\
18.71	-0.405902448242975\\
18.7	-0.417446103296322\\
18.69	-0.428752486707523\\
18.68	-0.441815794502855\\
18.67	-0.45717512303443\\
18.66	-0.473398895641321\\
18.65	-0.48431623689885\\
18.64	-0.493236167761673\\
18.63	-0.502150701687783\\
18.62	-0.511069360096994\\
18.61	-0.519969436959927\\
18.6	-0.528773718639496\\
18.59	-0.537251173544226\\
18.58	-0.544973111196681\\
18.57	-0.551446805388761\\
18.56	-0.556917893909884\\
18.55	-0.563571163592508\\
18.54	-0.574162475900339\\
18.53	-0.585059141557271\\
18.52	-0.595593095491926\\
18.51	-0.607840023268056\\
18.5	-0.622572639868096\\
18.49	-0.639386261154753\\
18.48	-0.656306675154887\\
18.47	-0.669606611075868\\
18.46	-0.68051890846461\\
18.45	-0.689339979907526\\
18.44	-0.697845599929299\\
18.43	-0.705583854048794\\
18.42	-0.711983649365542\\
18.41	-0.717106970103045\\
18.4	-0.72304185545601\\
18.39	-0.732678353261187\\
18.38	-0.743052735168672\\
18.37	-0.753710244161747\\
18.36	-0.764057224571567\\
18.35	-0.776314288270273\\
18.34	-0.790954928818965\\
18.33	-0.808420991305298\\
18.32	-0.82797624040406\\
18.31	-0.846236264700996\\
18.3	-0.861485053614822\\
18.29	-0.874667563530361\\
18.28	-0.88516618114525\\
18.27	-0.892888625639233\\
18.26	-0.89928803423967\\
18.25	-0.904453900838069\\
18.24	-0.910458792122326\\
18.23	-0.920185481847985\\
18.22	-0.930662675942112\\
18.21	-0.941401247444263\\
18.2	-0.951684467175232\\
18.19	-0.963501952088712\\
18.18	-0.977723901813446\\
18.17	-0.994634324650376\\
18.16	-1.01405889678061\\
18.15	-1.03349712959755\\
18.14	-1.04874534882141\\
18.13	-1.06188856351297\\
18.12	-1.07233400799304\\
18.11	-1.08002266158263\\
18.1	-1.0864745341251\\
18.09	-1.09190928984701\\
18.08	-1.09850392577826\\
18.07	-1.10896359797349\\
18.06	-1.11966909099701\\
18.05	-1.12990133936499\\
18.04	-1.14168100848652\\
18.03	-1.155908871274\\
18.02	-1.17297432725869\\
18.01	-1.19280804282103\\
18	-1.21304830800767\\
17.99	-1.22970174189483\\
17.98	-1.24485001232523\\
17.97	-1.25766318655674\\
17.96	-1.26735687079066\\
17.95	-1.27379223193139\\
17.94	-1.27920560678642\\
17.93	-1.28577991615639\\
17.92	-1.29621084491168\\
17.91	-1.30686543895758\\
17.9	-1.3170341021668\\
17.89	-1.32872811709598\\
17.88	-1.34275616503237\\
17.87	-1.35928522195202\\
17.86	-1.37814642883206\\
17.85	-1.39757212559254\\
17.84	-1.41698658210079\\
17.83	-1.4321554145906\\
17.82	-1.44502153282936\\
17.81	-1.45475051552624\\
17.8	-1.46112331195279\\
17.79	-1.46625861644939\\
17.78	-1.47222570972647\\
17.77	-1.48189674235181\\
17.76	-1.49232097984382\\
17.75	-1.50301689561285\\
17.74	-1.51335483322014\\
17.73	-1.52544687733053\\
17.72	-1.53965126977779\\
17.71	-1.55653778574776\\
17.7	-1.57596026135702\\
17.69	-1.59540015795528\\
17.68	-1.61065757937749\\
17.67	-1.62381131679163\\
17.66	-1.63426505311407\\
17.65	-1.64195156828404\\
17.64	-1.64839085243667\\
17.63	-1.65382165703111\\
17.62	-1.66042352056135\\
17.61	-1.67088580234193\\
17.6	-1.68158597865824\\
17.59	-1.69182745248233\\
17.58	-1.70360723653043\\
17.57	-1.7178291946293\\
17.56	-1.73487841597667\\
17.55	-1.7546928017156\\
17.54	-1.77490811074366\\
17.53	-1.79154946662167\\
17.52	-1.80669081418865\\
17.51	-1.81952726556786\\
17.5	-1.82925293976496\\
17.49	-1.83571308281104\\
17.48	-1.84114231270041\\
17.47	-1.84775093185264\\
17.46	-1.85820668002847\\
17.45	-1.8689058752169\\
17.44	-1.87913920043391\\
17.43	-1.89092805442617\\
17.42	-1.9051633963266\\
17.41	-1.92222653749327\\
17.4	-1.94204786015492\\
17.39	-1.96225700631542\\
17.38	-1.97891459363345\\
17.37	-1.99414629724714\\
17.36	-2.00727459529628\\
17.35	-2.01769281320137\\
17.34	-2.0253351295881\\
17.33	-2.03173774011843\\
17.32	-2.03717517479688\\
17.31	-2.04389896400691\\
17.3	-2.05472384925932\\
17.29	-2.06621213176526\\
17.28	-2.07789793259781\\
17.27	-2.09192783230301\\
17.26	-2.10845842503572\\
17.25	-2.12732739775762\\
17.24	-2.14675563058913\\
17.23	-2.16617333624682\\
17.22	-2.18142775455544\\
17.21	-2.19458824441441\\
17.2	-2.20504911388712\\
17.19	-2.2127456973987\\
17.18	-2.21920179342303\\
17.17	-2.22463695835783\\
17.16	-2.2312516692104\\
17.15	-2.2417030516834\\
17.14	-2.25240104532087\\
17.13	-2.26271186136887\\
17.12	-2.27472010920731\\
17.11	-2.28937058437054\\
17.1	-2.30684197403078\\
17.09	-2.32640149484199\\
17.08	-2.34465586629932\\
17.07	-2.35990853020092\\
17.06	-2.37309426806879\\
17.05	-2.38359231933625\\
17.04	-2.39130937923989\\
17.03	-2.39769503890063\\
17.02	-2.40283930519108\\
17.01	-2.40881120831872\\
17	-2.41844131559064\\
16.99	-2.42878329903731\\
16.98	-2.43936995886437\\
16.97	-2.44959733906827\\
16.96	-2.46161440782528\\
16.95	-2.47579017970756\\
16.94	-2.49256865919866\\
16.93	-2.511561758672\\
16.92	-2.53029842177114\\
16.91	-2.54719012606003\\
16.9	-2.56048014964323\\
16.89	-2.57139584166177\\
16.88	-2.58030086567755\\
16.87	-2.58915773624877\\
16.86	-2.59789270029478\\
16.85	-2.60632875250879\\
16.84	-2.61410713214718\\
16.83	-2.6208836026361\\
16.82	-2.62701198053437\\
16.81	-2.6344934695367\\
16.8	-2.64529395264298\\
16.79	-2.65555818954968\\
16.78	-2.66715236356253\\
16.77	-2.68074134009082\\
16.76	-2.69640364529731\\
16.75	-2.71371777395541\\
16.74	-2.7299027795478\\
16.73	-2.74083291228589\\
16.72	-2.74975526257245\\
16.71	-2.75867431351571\\
16.7	-2.76758013119654\\
16.69	-2.77645328239576\\
16.68	-2.78521420862745\\
16.67	-2.79366517879373\\
16.66	-2.80144760347828\\
16.65	-2.80820402762778\\
16.64	-2.81431185114037\\
16.63	-2.82179274454709\\
16.62	-2.83258507433669\\
16.61	-2.84284581735994\\
16.6	-2.85443146837474\\
16.59	-2.86801474126363\\
16.58	-2.88367493751593\\
16.57	-2.90099049491544\\
16.56	-2.91717167492027\\
16.55	-2.92808984599247\\
16.54	-2.93701151766243\\
16.53	-2.94593637520611\\
16.52	-2.95485302988369\\
16.51	-2.96376782082613\\
16.5	-2.97268370074347\\
16.49	-2.98160167750699\\
16.48	-2.99052840968258\\
16.47	-2.99945699166833\\
16.46	-3.00839001165598\\
16.45	-3.01731189288333\\
16.44	-3.02622354147344\\
16.43	-3.03515900876171\\
16.42	-3.04409600683514\\
16.41	-3.05302320138374\\
16.4	-3.06196095557856\\
16.39	-3.07089232498432\\
16.38	-3.07975003641523\\
16.37	-3.08829662572438\\
16.36	-3.09609084540949\\
16.35	-3.10266672689465\\
16.34	-3.10824639652604\\
16.33	-3.11494603648232\\
16.32	-3.12526992444872\\
16.31	-3.13533840040874\\
16.3	-3.14405682087793\\
16.29	-3.15287835542494\\
16.28	-3.16205902406274\\
16.27	-3.17148346831787\\
16.26	-3.18158455133603\\
16.25	-3.19292052136206\\
16.24	-3.2050934671485\\
16.23	-3.21419811703854\\
16.22	-3.22327382951114\\
16.21	-3.23213849536551\\
16.2	-3.24053309916044\\
16.19	-3.24804336489479\\
16.18	-3.2541749018265\\
16.17	-3.2584629948001\\
16.16	-3.2607976858208\\
16.15	-3.26197040605716\\
16.14	-3.2645411568797\\
16.13	-3.26909829042832\\
16.12	-3.27600830543027\\
16.11	-3.28481926231672\\
16.1	-3.29334321858781\\
16.09	-3.30120267313643\\
16.08	-3.3080227772967\\
16.07	-3.31407400670523\\
16.06	-3.32122461221908\\
16.05	-3.33116633777481\\
16.04	-3.33981561921668\\
16.03	-3.34873416125037\\
16.02	-3.35766921347185\\
16.01	-3.36664422289222\\
16	-3.37569592452714\\
15.99	-3.38483244516106\\
15.98	-3.39404103972508\\
15.97	-3.40327324530923\\
15.96	-3.41242793629831\\
15.95	-3.42140833882772\\
15.94	-3.43025439415579\\
15.93	-3.43904424206001\\
15.92	-3.44672768963352\\
15.91	-3.44873623216585\\
15.9	-3.44873307880229\\
15.89	-3.4487021404604\\
15.88	-3.44863727947422\\
15.87	-3.44850592183745\\
15.86	-3.44822616796103\\
15.85	-3.44759195476241\\
15.84	-3.44625605572184\\
15.83	-3.44393253440287\\
15.82	-3.44125248358569\\
15.81	-3.44077394462797\\
15.8	-3.44475024717807\\
15.79	-3.44925409873721\\
15.78	-3.45635798100623\\
15.77	-3.46541665132568\\
15.76	-3.4743293414211\\
15.75	-3.48291091882207\\
15.74	-3.49151423315732\\
15.73	-3.50037253643115\\
15.72	-3.50924943267158\\
15.71	-3.51818221743321\\
15.7	-3.52716622175073\\
15.69	-3.53609528101772\\
15.68	-3.54507589717833\\
15.67	-3.55410345950623\\
15.66	-3.56318702794768\\
15.65	-3.57236391479266\\
15.64	-3.58162462220613\\
15.63	-3.59094184405611\\
15.62	-3.60033688344355\\
15.61	-3.60998064735746\\
15.6	-3.62006263477568\\
15.59	-3.62960300447652\\
15.58	-3.63395993368816\\
15.57	-3.63595078129205\\
15.56	-3.63593152460772\\
15.55	-3.63591545425016\\
15.54	-3.63590586426056\\
15.53	-3.63590681817658\\
15.52	-3.6359040216628\\
15.51	-3.63590602541587\\
15.5	-3.63591267501331\\
15.49	-3.63592606939938\\
15.48	-3.63593917944471\\
15.47	-3.63594708476737\\
15.46	-3.63594789688995\\
15.45	-3.63595128611254\\
15.44	-3.63595286659371\\
15.43	-3.63595954680923\\
15.42	-3.63597347011294\\
15.41	-3.63598583362014\\
15.4	-3.63600015325902\\
15.39	-3.63601622209815\\
15.38	-3.63603250678995\\
15.37	-3.63603889443163\\
15.36	-3.63604528740595\\
15.35	-3.63605981325993\\
15.34	-3.6360698402965\\
15.33	-3.63607556227456\\
15.32	-3.63607348517198\\
15.31	-3.63607626529797\\
15.3	-3.63607687330909\\
15.29	-3.6360777021365\\
15.28	-3.63607574554536\\
15.27	-3.63608118828208\\
15.26	-3.63610161597274\\
15.25	-3.63612559379551\\
15.24	-3.63612572887956\\
15.23	-3.63612061847151\\
15.22	-3.63611463151076\\
15.21	-3.63610510433286\\
15.2	-3.63611071644728\\
15.19	-3.6361331219637\\
15.18	-3.63613452572415\\
15.17	-3.63613109407557\\
15.16	-3.63612576586757\\
15.15	-3.63611260262121\\
15.14	-3.63609696996251\\
15.13	-3.63610083092368\\
15.12	-3.63612525409385\\
15.11	-3.6361270172611\\
15.1	-3.63610638623565\\
15.09	-3.63607704633583\\
15.08	-3.63605586247872\\
15.07	-3.63606512258921\\
15.06	-3.6360732001389\\
15.05	-3.63608046336291\\
15.04	-3.63608778053003\\
15.03	-3.63609262407265\\
15.02	-3.63608309970412\\
15.01	-3.6359690951493\\
15	-3.63551398392357\\
14.99	-3.63420664019219\\
14.98	-3.6313856292252\\
14.97	-3.62708750497373\\
14.96	-3.62353860637731\\
14.95	-3.62354629639237\\
14.94	-3.62355693393714\\
14.93	-3.62356923294262\\
14.92	-3.6235761896915\\
14.91	-3.62357969690092\\
14.9	-3.62358611636113\\
14.89	-3.62359887664614\\
14.88	-3.62360934245549\\
14.87	-3.62361558513852\\
14.86	-3.62361490009169\\
14.85	-3.62364833901315\\
14.84	-3.62380561350319\\
14.83	-3.62429295208476\\
14.82	-3.62537886806252\\
14.81	-3.62703961956268\\
14.8	-3.6283256207064\\
14.79	-3.6279998256242\\
14.78	-3.62772526356946\\
14.77	-3.62773003375683\\
14.76	-3.62775401158473\\
14.75	-3.62781378201034\\
14.74	-3.62793403969492\\
14.73	-3.62813385943023\\
14.72	-3.62840125486396\\
14.71	-3.6286926888354\\
14.7	-3.6289144760644\\
14.69	-3.62898666339046\\
14.68	-3.62904088148698\\
14.67	-3.62928348087517\\
14.66	-3.62845111129127\\
14.65	-3.62153253449867\\
14.64	-3.61260538991576\\
14.63	-3.60368022669356\\
14.62	-3.59476294553903\\
14.61	-3.5858487941231\\
14.6	-3.57695000222\\
14.59	-3.56804860089004\\
14.58	-3.559147262015\\
14.57	-3.55024093096802\\
14.56	-3.54132959395628\\
14.55	-3.53239339531811\\
14.54	-3.52341971836026\\
14.53	-3.51439062478886\\
14.52	-3.50529016656816\\
14.51	-3.49612924931246\\
14.5	-3.48690074798226\\
14.49	-3.47757250346426\\
14.48	-3.468094528431\\
14.47	-3.45848884706748\\
14.46	-3.44935979886551\\
14.45	-3.44263184765343\\
14.44	-3.44036950623883\\
14.43	-3.4403706868926\\
14.42	-3.44039194318473\\
14.41	-3.44046103969766\\
14.4	-3.44060701654564\\
14.39	-3.44083661156508\\
14.38	-3.44116051811593\\
14.37	-3.44154409491754\\
14.36	-3.44204327359992\\
14.35	-3.44292106833095\\
14.34	-3.44449022755293\\
14.33	-3.44555185364875\\
14.32	-3.44097890572512\\
14.31	-3.43406986167497\\
14.3	-3.42514999814711\\
14.29	-3.41623399560693\\
14.28	-3.40731954175442\\
14.27	-3.39840584134909\\
14.26	-3.38948852899897\\
14.25	-3.38057926347891\\
14.24	-3.37168344728858\\
14.23	-3.36277747593644\\
14.22	-3.35384340094646\\
14.21	-3.34478099226712\\
14.2	-3.33528481805841\\
14.19	-3.32478802408803\\
14.18	-3.31266393120366\\
14.17	-3.29927260311934\\
14.16	-3.28758874051749\\
14.15	-3.28074632350491\\
14.14	-3.27393305813456\\
14.13	-3.26619848710437\\
14.12	-3.25991038445528\\
14.11	-3.25578744315436\\
14.1	-3.25369121736272\\
14.09	-3.25281800960453\\
14.08	-3.25044904510404\\
14.07	-3.24594054097287\\
14.06	-3.23955470293241\\
14.05	-3.23263361855374\\
14.04	-3.22393731801606\\
14.03	-3.21566669413367\\
14.02	-3.20817601181312\\
14.01	-3.20149885030608\\
14	-3.19469843657535\\
13.99	-3.18670479177741\\
13.98	-3.17963303441503\\
13.97	-3.17342547359489\\
13.96	-3.16674564681483\\
13.95	-3.1578636199156\\
13.94	-3.14898056628554\\
13.93	-3.14009636317587\\
13.92	-3.1312082737642\\
13.91	-3.12229883535244\\
13.9	-3.11322877474189\\
13.89	-3.10376898605539\\
13.88	-3.09349737701739\\
13.87	-3.08171151378922\\
13.86	-3.0677225823581\\
13.85	-3.052079786027\\
13.84	-3.03847510352008\\
13.83	-3.03155666950185\\
13.82	-3.02422821736284\\
13.81	-3.01510844865032\\
13.8	-3.00612493944798\\
13.79	-2.99771876606893\\
13.78	-2.99021554288392\\
13.77	-2.98443257042624\\
13.76	-2.97957493364766\\
13.75	-2.97081782757894\\
13.74	-2.96206863514883\\
13.73	-2.95325457273256\\
13.72	-2.94422562954957\\
13.71	-2.93470938372595\\
13.7	-2.92425833653754\\
13.69	-2.91221353651838\\
13.68	-2.89775287293702\\
13.67	-2.88035420619075\\
13.66	-2.86140316998478\\
13.65	-2.84620598658447\\
13.64	-2.8369591711479\\
13.63	-2.8278532744702\\
13.62	-2.8188739439139\\
13.61	-2.81046788514692\\
13.6	-2.80296793346912\\
13.59	-2.79718440745455\\
13.58	-2.79233628222713\\
13.57	-2.78359003506154\\
13.56	-2.77485647857366\\
13.55	-2.76604770494262\\
13.54	-2.75697638581772\\
13.53	-2.7473059692174\\
13.52	-2.73642448355568\\
13.51	-2.72339781005801\\
13.5	-2.70736926476951\\
13.49	-2.68882681246993\\
13.48	-2.67146387858866\\
13.47	-2.6599001750238\\
13.46	-2.64911431018991\\
13.45	-2.64034590920989\\
13.44	-2.6316671934416\\
13.43	-2.6233166649485\\
13.42	-2.61589481380428\\
13.41	-2.61021959857267\\
13.4	-2.60547888147503\\
13.39	-2.59675675863303\\
13.38	-2.5878328280647\\
13.37	-2.57839379234626\\
13.36	-2.56792487273052\\
13.35	-2.55560426680135\\
13.34	-2.54038171695171\\
13.33	-2.52150299545012\\
13.32	-2.50005713002944\\
13.31	-2.48135171393916\\
13.3	-2.46806661502094\\
13.29	-2.45543923574278\\
13.28	-2.44580357809985\\
13.27	-2.43913327150351\\
13.26	-2.43330987047406\\
13.25	-2.42677216101573\\
13.24	-2.41805892310175\\
13.23	-2.40934149822644\\
13.22	-2.40042096316494\\
13.21	-2.39100033889815\\
13.2	-2.38057865414047\\
13.19	-2.36844600825354\\
13.18	-2.35372280355044\\
13.17	-2.33571508078006\\
13.16	-2.31512003540132\\
13.15	-2.2959179188191\\
13.14	-2.28058173219189\\
13.13	-2.26756017897365\\
13.12	-2.25719913702745\\
13.11	-2.24986230791226\\
13.1	-2.2444887569516\\
13.09	-2.23976464020349\\
13.08	-2.23103381885352\\
13.07	-2.22215419917052\\
13.06	-2.21281638543176\\
13.05	-2.20255970367684\\
13.04	-2.19076121563524\\
13.03	-2.17665496515535\\
13.02	-2.15957524530753\\
13.01	-2.13957374349106\\
13	-2.11900767713622\\
12.99	-2.09985666675936\\
12.98	-2.08458839924364\\
12.97	-2.07163957238644\\
12.96	-2.06134644502902\\
12.95	-2.05394936270134\\
12.94	-2.04828886139752\\
12.93	-2.0435628156687\\
12.92	-2.03483325047431\\
12.91	-2.02586470649116\\
12.9	-2.01627058355732\\
12.89	-2.00536083081421\\
12.88	-1.99208229358837\\
12.87	-1.97537601132088\\
12.86	-1.95547804555993\\
12.85	-1.93587064007551\\
12.84	-1.9211163616637\\
12.83	-1.90611942648927\\
12.82	-1.89313872088667\\
12.81	-1.88258946117579\\
12.8	-1.87435744841557\\
12.79	-1.86704918240319\\
12.78	-1.86140943353254\\
12.77	-1.85652881550116\\
12.76	-1.84723633488635\\
12.75	-1.83705613267817\\
12.74	-1.82540733148912\\
12.73	-1.81161462853026\\
12.72	-1.79515304682242\\
12.71	-1.77608403995279\\
12.7	-1.75612130595282\\
12.69	-1.73559345222999\\
12.68	-1.71646650925294\\
12.67	-1.70126546714412\\
12.66	-1.68860000489291\\
12.65	-1.67917546502181\\
12.64	-1.67344391960204\\
12.63	-1.66868517762596\\
12.62	-1.65997947368403\\
12.61	-1.6512137878965\\
12.6	-1.64220894754821\\
12.59	-1.63262098522192\\
12.58	-1.62187732056806\\
12.57	-1.60913400462281\\
12.56	-1.59349872308371\\
12.55	-1.57489931655906\\
12.54	-1.55566571685094\\
12.53	-1.54033705012094\\
12.52	-1.52740642841192\\
12.51	-1.51715474060967\\
12.5	-1.50956908214609\\
12.49	-1.50302381783369\\
12.48	-1.49732148102051\\
12.47	-1.49083539800878\\
12.46	-1.48194334642995\\
12.45	-1.47264121480449\\
12.44	-1.4624341988933\\
12.43	-1.45068645892791\\
12.42	-1.43662313979992\\
12.41	-1.41953728465513\\
12.4	-1.39938798716202\\
12.39	-1.37838924668386\\
12.38	-1.35837654140648\\
12.37	-1.3417392723811\\
12.36	-1.32677116906808\\
12.35	-1.3141926235759\\
12.34	-1.30487949829684\\
12.33	-1.29925084721164\\
12.32	-1.29454077392529\\
12.31	-1.28567815045023\\
12.3	-1.27634694281339\\
12.29	-1.26609824845621\\
12.28	-1.25430191983509\\
12.27	-1.24019835434753\\
12.26	-1.22311480925344\\
12.25	-1.20311038983674\\
12.24	-1.18253722571617\\
12.23	-1.16337315296133\\
12.22	-1.14810347106071\\
12.21	-1.13516100710227\\
12.2	-1.12484703284835\\
12.19	-1.11743399550799\\
12.18	-1.11175239603591\\
12.17	-1.10703702023372\\
12.16	-1.09831536840153\\
12.15	-1.08939251224221\\
12.14	-1.07996378593702\\
12.13	-1.06950750494484\\
12.12	-1.05720538428065\\
12.11	-1.04200813760935\\
12.1	-1.0231261490644\\
12.09	-1.00166161736478\\
12.08	-0.982906881970157\\
12.07	-0.969517971457152\\
12.06	-0.956471603599327\\
12.05	-0.94583726470137\\
12.04	-0.9374882455853\\
12.03	-0.930065135858019\\
12.02	-0.924379354185535\\
12.01	-0.919676296723516\\
12	-0.910950286566894\\
11.99	-0.902039161132336\\
11.98	-0.892659713430174\\
11.97	-0.882368893943093\\
11.96	-0.870532765282841\\
11.95	-0.856335227246428\\
11.94	-0.839028626212704\\
11.93	-0.818693936436437\\
11.92	-0.798244352152173\\
11.91	-0.780976631513001\\
11.9	-0.76945942723334\\
11.89	-0.758501183488893\\
11.88	-0.75009390015886\\
11.87	-0.742570337612319\\
11.86	-0.7367630038449\\
11.85	-0.731952172594438\\
11.84	-0.723188780159881\\
11.83	-0.714443144350847\\
11.82	-0.705635858322747\\
11.81	-0.696616527396732\\
11.8	-0.687115261754602\\
11.79	-0.676698861187632\\
11.78	-0.664663890633486\\
11.77	-0.650081857812901\\
11.76	-0.632306389783194\\
11.75	-0.612617452429027\\
11.74	-0.596709527973148\\
11.73	-0.587993644658083\\
11.72	-0.580820773418856\\
11.71	-0.57184362212416\\
11.7	-0.563084535071647\\
11.69	-0.555262115727803\\
11.68	-0.549420236337772\\
11.67	-0.54455671433313\\
11.66	-0.535729388503044\\
11.65	-0.526921575652765\\
11.64	-0.518107517308902\\
11.63	-0.509222996602441\\
11.62	-0.500119975502858\\
11.61	-0.490508833963301\\
11.6	-0.47984132789493\\
11.59	-0.467229386491877\\
11.58	-0.451675250670566\\
11.57	-0.43338936101644\\
11.56	-0.416066462308964\\
11.55	-0.405430700326635\\
11.54	-0.397141211212551\\
11.53	-0.389561582343878\\
11.52	-0.382711910337822\\
11.51	-0.375738311026468\\
11.5	-0.367914062974449\\
11.49	-0.362064032598059\\
11.48	-0.35718423804434\\
11.47	-0.348299658254804\\
11.46	-0.339459933833924\\
11.45	-0.330606756820533\\
11.44	-0.321696627738104\\
11.43	-0.312741410802982\\
11.42	-0.303671975270329\\
11.41	-0.294344912527294\\
11.4	-0.284614799104564\\
11.39	-0.274336102674419\\
11.38	-0.26345622319693\\
11.37	-0.252181279790825\\
11.36	-0.241237584599899\\
11.35	-0.232282930603487\\
11.34	-0.223338074690818\\
11.33	-0.214417535543119\\
11.32	-0.205507673271388\\
11.31	-0.196599957511341\\
11.3	-0.187690717543783\\
11.29	-0.178779717383731\\
11.28	-0.169837422396525\\
11.27	-0.160756254073663\\
11.26	-0.151247364698267\\
11.25	-0.140738433392253\\
11.24	-0.128595613791733\\
11.23	-0.115156526789068\\
11.22	-0.103374758596332\\
11.21	-0.0965342104749807\\
11.2	-0.0897613168175588\\
11.19	-0.0820495387498674\\
11.18	-0.0758288603331619\\
11.17	-0.0718469121551542\\
11.16	-0.070102263328594\\
11.15	-0.0701817275571823\\
11.14	-0.070244386730581\\
11.13	-0.0704937458422329\\
11.12	-0.0697729449935294\\
11.11	-0.0628540580063946\\
11.1	-0.0539483807453369\\
11.09	-0.0450033798720401\\
11.08	-0.0360532328594588\\
11.07	-0.0271197412383844\\
11.06	-0.0182091669383503\\
11.05	-0.00929783075627461\\
11.04	-0.000383679036235651\\
11.03	0.00853740076202919\\
11.02	0.0174637503187339\\
11.01	0.0264110943193596\\
11	0.035395837657165\\
10.99	0.044427420524991\\
10.98	0.0535359562090524\\
10.97	0.0628039507291038\\
10.96	0.0724175138237789\\
10.95	0.082717828674743\\
10.94	0.0939222692149634\\
10.93	0.105216432101469\\
10.92	0.113607810977669\\
10.91	0.116479733046662\\
10.9	0.118434840731278\\
10.89	0.118396307835433\\
10.88	0.118316762445072\\
10.87	0.118182972802454\\
10.86	0.11798373781741\\
10.85	0.117722896313543\\
10.84	0.117488313890787\\
10.83	0.117505587321205\\
10.82	0.118293387719819\\
10.81	0.120650117688702\\
10.8	0.125249530441688\\
10.79	0.131057848910339\\
10.78	0.136482283898836\\
10.77	0.14218783407119\\
10.76	0.14630547394146\\
10.75	0.151190328510635\\
10.74	0.160138014717053\\
10.73	0.169091307569696\\
10.72	0.178009467252006\\
10.71	0.186926846331237\\
10.7	0.195846820324635\\
10.69	0.204777973150026\\
10.68	0.213735692197697\\
10.67	0.222726222891693\\
10.66	0.231774691954382\\
10.65	0.240885825141622\\
10.64	0.250045858491276\\
10.63	0.259188833753186\\
10.62	0.268186875033211\\
10.61	0.276760114150583\\
10.6	0.284483265157784\\
10.59	0.290803507164948\\
10.58	0.29515385278839\\
10.57	0.29718510146338\\
10.56	0.297211995632829\\
10.55	0.297207063012178\\
10.54	0.297210201604536\\
10.53	0.297226671767279\\
10.52	0.29723330221725\\
10.51	0.29725528053526\\
10.5	0.297251097880469\\
10.49	0.297249477867039\\
10.48	0.297251433006409\\
10.47	0.29725380253208\\
10.46	0.297262466139297\\
10.45	0.297264922582882\\
10.44	0.297264776680466\\
10.43	0.29726713536526\\
10.42	0.297271542055187\\
10.41	0.297275654914796\\
10.4	0.297276035935333\\
10.39	0.297278298792344\\
10.38	0.297283517043481\\
10.37	0.297290281405789\\
10.36	0.297289212870799\\
10.35	0.297287581126298\\
10.34	0.297284859436385\\
10.33	0.297280347348221\\
10.32	0.297269380515087\\
10.31	0.297263961446354\\
10.3	0.297253024407291\\
10.29	0.297232725698231\\
10.28	0.297197493682911\\
10.27	0.297163004090919\\
10.26	0.297161852401774\\
10.25	0.297167190289828\\
10.24	0.297161714456987\\
10.23	0.297160684294066\\
10.22	0.29716195025628\\
10.21	0.297173504196487\\
10.2	0.297196817386194\\
10.19	0.297237006225285\\
10.18	0.297264629641718\\
10.17	0.29726272579386\\
10.16	0.297262288031841\\
10.15	0.297268385020057\\
10.14	0.297273321756143\\
10.13	0.297280425515031\\
10.12	0.297287056451486\\
10.11	0.297294275279097\\
10.1	0.297301629302881\\
10.09	0.297310933251305\\
10.08	0.297320462438145\\
10.07	0.297328675825594\\
10.06	0.2973345929375\\
10.05	0.29734265205863\\
10.04	0.29735131194056\\
10.03	0.297364280550154\\
10.02	0.297370866181342\\
10.01	0.297372785264741\\
10	0.297378746923452\\
9.99	0.297477753172814\\
9.98	0.297933784852869\\
9.97	0.299238031249723\\
9.96	0.302067041010748\\
9.95	0.306392993672692\\
9.94	0.310016757751348\\
9.93	0.310011223144403\\
9.92	0.309993190717498\\
9.91	0.309975337306276\\
9.9	0.309970822584499\\
9.89	0.309956177720338\\
9.88	0.309905593546713\\
9.87	0.309734197859119\\
9.86	0.309198955012492\\
9.85	0.307834177923919\\
9.84	0.305032903993382\\
9.83	0.300814581251246\\
9.82	0.297197836663331\\
9.81	0.297200813000947\\
9.8	0.29718139632419\\
9.79	0.297173658651114\\
9.78	0.297176993211935\\
9.77	0.297165741643827\\
9.76	0.297163563465834\\
9.75	0.297174227532825\\
9.74	0.297229359549741\\
9.73	0.297354939240581\\
9.72	0.297532844317267\\
9.71	0.297765661381907\\
9.7	0.298038639627478\\
9.69	0.298416039583715\\
9.68	0.299139297707893\\
9.67	0.3004303450928\\
9.66	0.301719448664715\\
9.65	0.300407832195901\\
9.64	0.293437688516129\\
9.63	0.28452968214268\\
9.62	0.275539049129322\\
9.61	0.266302928458758\\
9.6	0.256590282027857\\
9.59	0.24638017712709\\
9.58	0.236402630714847\\
9.57	0.227760314897938\\
9.56	0.218849132909966\\
9.55	0.209931142231613\\
9.54	0.200995386571788\\
9.53	0.191997265361838\\
9.52	0.182883545439982\\
9.51	0.173593192126429\\
9.5	0.163992900598705\\
9.49	0.153897595413937\\
9.48	0.143185554832215\\
9.47	0.132225731433905\\
9.46	0.122642931379223\\
9.45	0.11629543275423\\
9.44	0.111933255239169\\
9.43	0.109973645248986\\
9.42	0.110044351611126\\
9.41	0.110172693420584\\
9.4	0.110360797810388\\
9.39	0.110602244479518\\
9.38	0.110833860311249\\
9.37	0.110917625314582\\
9.36	0.110584941804359\\
9.35	0.109418598127932\\
9.34	0.106857758400422\\
9.33	0.102319192047131\\
9.32	0.0954951870789032\\
9.31	0.0869654188665511\\
9.3	0.0791553925833046\\
9.29	0.0725685959726149\\
9.28	0.0670483047730863\\
9.27	0.0605239749414118\\
9.26	0.0503015151127715\\
9.25	0.0403000816420123\\
9.24	0.0315996265941572\\
9.23	0.0225592963570813\\
9.22	0.0134436954513189\\
9.21	0.0042167806937895\\
9.2	-0.00528663410352315\\
9.19	-0.0154764991819067\\
9.18	-0.0268981966263119\\
9.17	-0.0391950590508792\\
9.16	-0.0481616409388511\\
9.15	-0.0566705008067276\\
9.14	-0.0642925517239269\\
9.13	-0.0704638320451724\\
9.12	-0.0746007085009315\\
9.11	-0.0763726879060498\\
9.1	-0.0762891720604094\\
9.09	-0.0766230656192486\\
9.08	-0.077798556441908\\
9.07	-0.0803538027267348\\
9.06	-0.0849081391444985\\
9.05	-0.0918288101814708\\
9.04	-0.100756474101313\\
9.03	-0.109694303642526\\
9.02	-0.118622849398377\\
9.01	-0.127561941364925\\
9	-0.136502598435553\\
8.99	-0.145430041646695\\
8.98	-0.154339951208096\\
8.97	-0.163223468781819\\
8.96	-0.171999968167187\\
8.95	-0.180478823375664\\
8.94	-0.18824321027052\\
8.93	-0.19482637295633\\
8.92	-0.200506614165968\\
8.91	-0.207500469750191\\
8.9	-0.218590278694976\\
8.89	-0.230156638774486\\
8.88	-0.241486685324843\\
8.87	-0.254557402889919\\
8.86	-0.26994029430339\\
8.85	-0.286186249332035\\
8.84	-0.297110178672214\\
8.83	-0.306020242398813\\
8.82	-0.31484100447689\\
8.81	-0.323382448222754\\
8.8	-0.331182070021524\\
8.79	-0.337668096472657\\
8.78	-0.342832402857838\\
8.77	-0.348513375797721\\
8.76	-0.357382162777625\\
8.75	-0.366369690214195\\
8.74	-0.375677566539208\\
8.73	-0.385618728582807\\
8.72	-0.396334655749713\\
8.71	-0.40725990987375\\
8.7	-0.417495953557736\\
8.69	-0.428835226258587\\
8.68	-0.441926922768619\\
8.67	-0.457300818376468\\
8.66	-0.473531043405538\\
8.65	-0.484418731516886\\
8.64	-0.493322317323157\\
8.63	-0.502146684747272\\
8.62	-0.510681715586473\\
8.61	-0.518477382427996\\
8.6	-0.524939555335013\\
8.59	-0.530073840645249\\
8.58	-0.535741411223168\\
8.57	-0.544661472853745\\
8.56	-0.553870445831802\\
8.55	-0.563680117326981\\
8.54	-0.574261963483036\\
8.53	-0.585154971358474\\
8.52	-0.595688019391267\\
8.51	-0.607936130071262\\
8.5	-0.622661376749829\\
8.49	-0.639458357537303\\
8.48	-0.656372321423566\\
8.47	-0.6696705658157\\
8.46	-0.680590164022037\\
8.45	-0.689414944246331\\
8.44	-0.697923654645161\\
8.43	-0.705656862523983\\
8.42	-0.712046637255504\\
8.41	-0.717165858200534\\
8.4	-0.723091806170951\\
8.39	-0.73273645908075\\
8.38	-0.743110709127602\\
8.37	-0.753766014218496\\
8.36	-0.764105092666423\\
8.35	-0.776362423017953\\
8.34	-0.790998593615825\\
8.33	-0.808456721527596\\
8.32	-0.828007493180018\\
8.31	-0.8462795184695\\
8.3	-0.861567715162386\\
8.29	-0.874844201711661\\
8.28	-0.885636813407993\\
8.27	-0.89408956343141\\
8.26	-0.901784638490652\\
8.25	-0.90823107041645\\
8.24	-0.913648787905053\\
8.23	-0.920208057146149\\
8.22	-0.930695507746054\\
8.21	-0.941502230890047\\
8.2	-0.952041094054189\\
8.19	-0.964496145212088\\
8.18	-0.979816333654628\\
8.17	-0.997835789670351\\
8.16	-1.01691500490793\\
8.15	-1.03357108759404\\
8.14	-1.04883780379815\\
8.13	-1.06206749227761\\
8.12	-1.07280414131562\\
8.11	-1.0812204145814\\
8.1	-1.08895286545836\\
8.09	-1.09565805971797\\
8.08	-1.10166875375304\\
8.07	-1.10900115496339\\
8.06	-1.11971805814123\\
8.05	-1.12996407586031\\
8.04	-1.14176680051139\\
8.03	-1.15601130123866\\
8.02	-1.17307189416143\\
8.01	-1.19289915460483\\
8	-1.21313793048629\\
7.99	-1.22976808132071\\
7.98	-1.24489956323409\\
7.97	-1.25771472558788\\
7.96	-1.26740815321456\\
7.95	-1.27382070870049\\
7.94	-1.27919171247964\\
7.93	-1.28568990324209\\
7.92	-1.29603550800598\\
7.91	-1.30663482761351\\
7.9	-1.31685971094493\\
7.89	-1.32883801899285\\
7.88	-1.34288146956403\\
7.87	-1.35942526820177\\
7.86	-1.37827647008846\\
7.85	-1.39768850774442\\
7.84	-1.41709438466561\\
7.83	-1.4322449884747\\
7.82	-1.44510710407164\\
7.81	-1.45484935165498\\
7.8	-1.46125943358307\\
7.79	-1.46645983897364\\
7.78	-1.47253729814135\\
7.77	-1.48235682870174\\
7.76	-1.49295909808822\\
7.75	-1.50383140264467\\
7.74	-1.51423879013111\\
7.73	-1.52619484268575\\
7.72	-1.54067731393827\\
7.71	-1.55857138736624\\
7.7	-1.57879842791273\\
7.69	-1.59545560926196\\
7.68	-1.61067730088573\\
7.67	-1.623782532804\\
7.66	-1.63419437293205\\
7.65	-1.64192907611202\\
7.64	-1.64862078749501\\
7.63	-1.65461872696837\\
7.62	-1.66191942060403\\
7.61	-1.67254118526319\\
7.6	-1.68267523690317\\
7.59	-1.69432167523188\\
7.58	-1.70831118700385\\
7.57	-1.72486587986359\\
7.56	-1.7438966503682\\
7.55	-1.76372350094444\\
7.54	-1.78391714206563\\
7.53	-1.80045698557229\\
7.52	-1.81529415402097\\
7.51	-1.82741907107963\\
7.5	-1.8359315862471\\
7.49	-1.84136668770422\\
7.48	-1.84789484339193\\
7.47	-1.8581214564544\\
7.46	-1.86831001080657\\
7.45	-1.87760168734771\\
7.44	-1.88786085811091\\
7.43	-1.89986159915169\\
7.42	-1.91401216022663\\
7.41	-1.93097124856333\\
7.4	-1.95066177921818\\
7.39	-1.97009184022377\\
7.38	-1.98535453891717\\
7.37	-1.99852273657717\\
7.36	-2.00898394569483\\
7.35	-2.01666636679411\\
7.34	-2.02310507509714\\
7.33	-2.02853156781853\\
7.32	-2.03511867628845\\
7.31	-2.04553769236568\\
7.3	-2.05618299156967\\
7.29	-2.06642210224413\\
7.28	-2.07836889191535\\
7.27	-2.09301533420141\\
7.26	-2.11062134212587\\
7.25	-2.13056967513274\\
7.24	-2.14963305260908\\
7.23	-2.16630529653997\\
7.22	-2.18157926851978\\
7.21	-2.19482378194634\\
7.2	-2.20556910826782\\
7.19	-2.21396621847248\\
7.18	-2.22160314067652\\
7.17	-2.22802584405867\\
7.16	-2.23351456076651\\
7.15	-2.24033972989962\\
7.14	-2.25126748557193\\
7.13	-2.26285821772835\\
7.12	-2.27466582922017\\
7.11	-2.28887329769059\\
7.1	-2.30578760563656\\
7.09	-2.32522466148724\\
7.08	-2.34465430393968\\
7.07	-2.35994230479717\\
7.06	-2.37322715697683\\
7.05	-2.38410171733699\\
7.04	-2.39285066735355\\
7.03	-2.40126452339399\\
7.02	-2.40891081108061\\
7.01	-2.4153299534378\\
7	-2.42079308423889\\
6.99	-2.42756031210247\\
6.98	-2.43843355273501\\
6.97	-2.44996660925107\\
6.96	-2.46168275640449\\
6.95	-2.47567965410112\\
6.94	-2.49204785894673\\
6.93	-2.51051016260059\\
6.92	-2.52917481007331\\
6.91	-2.54728376162344\\
6.9	-2.56058382653511\\
6.89	-2.5714980644884\\
6.88	-2.58039223831247\\
6.87	-2.58917389279328\\
6.86	-2.59764004839663\\
6.85	-2.60536202745389\\
6.84	-2.61185366581007\\
6.83	-2.61735502409462\\
6.82	-2.62405140614735\\
6.81	-2.63462275862906\\
6.8	-2.64541952788408\\
6.79	-2.65568257014485\\
6.78	-2.66727257535536\\
6.77	-2.68087062410887\\
6.76	-2.69653615542173\\
6.75	-2.71385829870972\\
6.74	-2.73004915396427\\
6.73	-2.74096466354307\\
6.72	-2.749874603373\\
6.71	-2.75878443598586\\
6.7	-2.76769970289239\\
6.69	-2.77660821340432\\
6.68	-2.78543101547568\\
6.67	-2.79393077329822\\
6.66	-2.80165651079597\\
6.65	-2.8080847795265\\
6.64	-2.81336032364477\\
6.63	-2.81964167542007\\
6.62	-2.82978650545527\\
6.61	-2.84086950026466\\
6.6	-2.85240266156146\\
6.59	-2.86372046138317\\
6.58	-2.87680540150047\\
6.57	-2.89219268023279\\
6.56	-2.90837655414343\\
6.55	-2.91929608536322\\
6.54	-2.92821612819255\\
6.53	-2.93714191211532\\
6.52	-2.94606471434532\\
6.51	-2.95499186980567\\
6.5	-2.96391832031371\\
6.49	-2.97283350916112\\
6.48	-2.98166092082441\\
6.47	-2.9901700235566\\
6.46	-2.99793580494891\\
6.45	-3.00439538288567\\
6.44	-3.00959305401194\\
6.43	-3.01549703467458\\
6.42	-3.02477913401867\\
6.41	-3.03461657797742\\
6.4	-3.04553071623341\\
6.39	-3.05812835874315\\
6.38	-3.07238831254977\\
6.37	-3.08627466104406\\
6.36	-3.09608676193348\\
6.35	-3.1026628964477\\
6.34	-3.10822174416306\\
6.33	-3.11485920293861\\
6.32	-3.12510324995695\\
6.31	-3.13511556610512\\
6.3	-3.14386451552849\\
6.29	-3.15291525399422\\
6.28	-3.16200399312664\\
6.27	-3.17096594749681\\
6.26	-3.1796757113231\\
6.25	-3.18833245645789\\
6.24	-3.19851107177806\\
6.23	-3.21122420746563\\
6.22	-3.22338258952434\\
6.21	-3.23222923298904\\
6.2	-3.24061591131972\\
6.19	-3.24812958913618\\
6.18	-3.25426297922958\\
6.17	-3.25856500996554\\
6.16	-3.26092009254479\\
6.15	-3.26210927823812\\
6.14	-3.26470248797641\\
6.13	-3.26925813938549\\
6.12	-3.27607108798849\\
6.11	-3.28459134750046\\
6.1	-3.29246708242413\\
6.09	-3.29933774522582\\
6.08	-3.30543642571551\\
6.07	-3.31264587884732\\
6.06	-3.32265182116342\\
6.05	-3.33124645887536\\
6.04	-3.339890830407\\
6.03	-3.34881140754829\\
6.02	-3.35775684141526\\
6.01	-3.36674910561658\\
6	-3.37581069141038\\
5.99	-3.38495169960151\\
5.98	-3.39416159734081\\
5.97	-3.40342524001191\\
5.96	-3.41278393097684\\
5.95	-3.42250224164739\\
5.94	-3.4328797706219\\
5.93	-3.44245391964798\\
5.92	-3.44683666586872\\
5.91	-3.44883678275771\\
5.9	-3.44882661836511\\
5.89	-3.44878389624651\\
5.88	-3.4486989089428\\
5.87	-3.44855730428561\\
5.86	-3.44835450130644\\
5.85	-3.448103210234\\
5.84	-3.44785921302243\\
5.83	-3.44776467144179\\
5.82	-3.44809210954954\\
5.81	-3.44925889106665\\
5.8	-3.45181600146758\\
5.79	-3.45636308901726\\
5.78	-3.46328639514588\\
5.77	-3.47219029641951\\
5.76	-3.48099611051307\\
5.75	-3.48951569567506\\
5.74	-3.4973771187853\\
5.73	-3.50419569720601\\
5.72	-3.51024912991284\\
5.71	-3.51739233723971\\
5.7	-3.52734103718589\\
5.69	-3.53600784670441\\
5.68	-3.54497170776105\\
5.67	-3.55398102402765\\
5.66	-3.56303879782959\\
5.65	-3.57215705431706\\
5.64	-3.58132432161843\\
5.63	-3.59049855254021\\
5.62	-3.59955635012752\\
5.61	-3.60825327966268\\
5.6	-3.61616603603335\\
5.59	-3.62267040432902\\
5.58	-3.6269650012945\\
5.57	-3.62893997260272\\
5.56	-3.62894275233888\\
5.55	-3.62895403478588\\
5.54	-3.6289565000928\\
5.53	-3.62892041028587\\
5.52	-3.62874362899085\\
5.51	-3.6282013903394\\
5.5	-3.62700996288667\\
5.49	-3.62518720126339\\
5.48	-3.62380034725184\\
5.47	-3.62432710122284\\
5.46	-3.62569105909628\\
5.45	-3.62848921923841\\
5.44	-3.6326731545863\\
5.43	-3.63618647220899\\
5.42	-3.63616101682813\\
5.41	-3.63612596240667\\
5.4	-3.63610300263962\\
5.39	-3.63609475170739\\
5.38	-3.6360661927985\\
5.37	-3.63606235225059\\
5.36	-3.63605604988759\\
5.35	-3.63604878662714\\
5.34	-3.63603971500834\\
5.33	-3.63603764789614\\
5.32	-3.63603645913758\\
5.31	-3.63604168565332\\
5.3	-3.63605125770621\\
5.29	-3.63605849368695\\
5.28	-3.63605944644166\\
5.27	-3.63597445304874\\
5.26	-3.63554314773716\\
5.25	-3.6342252180432\\
5.24	-3.6313768244477\\
5.23	-3.62705348417725\\
5.22	-3.62349915374222\\
5.21	-3.62349759603944\\
5.2	-3.62349322306859\\
5.19	-3.62349147567184\\
5.18	-3.62349420705901\\
5.17	-3.62349483890908\\
5.16	-3.62349269403718\\
5.15	-3.62349533746923\\
5.14	-3.62350227700044\\
5.13	-3.62350739469822\\
5.12	-3.62351062474139\\
5.11	-3.62351489202453\\
5.1	-3.62351091706913\\
5.09	-3.62350486709526\\
5.08	-3.62350425005083\\
5.07	-3.62350315318288\\
5.06	-3.62350074384951\\
5.05	-3.62349061756362\\
5.04	-3.62348554017366\\
5.03	-3.62348940817992\\
5.02	-3.62349607894185\\
5.01	-3.62350319203629\\
5	-3.62351466887846\\
4.99	-3.62355720451734\\
4.98	-3.62372720727081\\
4.97	-3.62425485342147\\
4.96	-3.62563094874084\\
4.95	-3.62843346722127\\
4.94	-3.63261794626299\\
4.93	-3.63612747569283\\
4.92	-3.63611659198239\\
4.91	-3.63611134568169\\
4.9	-3.63611579342174\\
4.89	-3.63613602926752\\
4.88	-3.63612747956787\\
4.87	-3.6361008100281\\
4.86	-3.63598728071763\\
4.85	-3.63551889565523\\
4.84	-3.63420749948905\\
4.83	-3.6314830945422\\
4.82	-3.62761636815867\\
4.81	-3.62510469360576\\
4.8	-3.62668119173938\\
4.79	-3.62790319123267\\
4.78	-3.62762436370114\\
4.77	-3.62762533674184\\
4.76	-3.6276600989099\\
4.75	-3.62773577525033\\
4.74	-3.62787543766726\\
4.73	-3.62808397505464\\
4.72	-3.62835343669802\\
4.71	-3.6285899602891\\
4.7	-3.62854504770345\\
4.69	-3.62771098451231\\
4.68	-3.62527897803699\\
4.67	-3.62053173780042\\
4.66	-3.61434559328551\\
4.65	-3.60798412440127\\
4.64	-3.60065783635423\\
4.63	-3.59495648551707\\
4.62	-3.59079924356609\\
4.61	-3.58579891945241\\
4.6	-3.57686067363805\\
4.59	-3.56795161413231\\
4.58	-3.55904842359509\\
4.57	-3.55014193731465\\
4.56	-3.54122331448826\\
4.55	-3.53228302293801\\
4.54	-3.52330339416867\\
4.53	-3.5142593646746\\
4.52	-3.50515345674355\\
4.51	-3.49598578597255\\
4.5	-3.48675768586647\\
4.49	-3.47745328338621\\
4.48	-3.46800409745595\\
4.47	-3.45842572521645\\
4.46	-3.44930504949664\\
4.45	-3.44255696034707\\
4.44	-3.44030274375498\\
4.43	-3.44030952478831\\
4.42	-3.44034136553464\\
4.41	-3.44041720175012\\
4.4	-3.44056258961504\\
4.39	-3.44079390510986\\
4.38	-3.44110502873512\\
4.37	-3.44143001677878\\
4.36	-3.44165858090374\\
4.35	-3.4416908954503\\
4.34	-3.44161799305586\\
4.33	-3.44184089550739\\
4.32	-3.44100562956729\\
4.31	-3.43408140803703\\
4.3	-3.42515437566192\\
4.29	-3.41623173628936\\
4.28	-3.40731318221802\\
4.27	-3.39840079580589\\
4.26	-3.38949411056204\\
4.25	-3.38059208587659\\
4.24	-3.37169434741466\\
4.23	-3.36278805349769\\
4.22	-3.3538606071987\\
4.21	-3.34491089655943\\
4.2	-3.33590181801532\\
4.19	-3.32672774273173\\
4.18	-3.31713726800812\\
4.17	-3.30667417190022\\
4.16	-3.29494070376353\\
4.15	-3.28250574630859\\
4.14	-3.27216139457716\\
4.13	-3.26619631677741\\
4.12	-3.25993907579851\\
4.11	-3.25574012737763\\
4.1	-3.25334659262673\\
4.09	-3.25183531482241\\
4.08	-3.24872173815741\\
4.07	-3.24428492618771\\
4.06	-3.23962036379383\\
4.05	-3.23285822381365\\
4.04	-3.22458506826427\\
4.03	-3.21705717542925\\
4.02	-3.21026074715033\\
4.01	-3.20306862796536\\
4	-3.19394724707487\\
3.99	-3.18439674741981\\
3.98	-3.17411821468655\\
3.97	-3.1632406089743\\
3.96	-3.15320758154469\\
3.95	-3.14591505491523\\
3.94	-3.14027093835172\\
3.93	-3.13618194175143\\
3.92	-3.13123964564941\\
3.91	-3.12226145379616\\
3.9	-3.11306360606047\\
3.89	-3.10318278660345\\
3.88	-3.09188958799896\\
3.87	-3.07831807342117\\
3.86	-3.06264137982599\\
3.85	-3.04797173631084\\
3.84	-3.03842468498427\\
3.83	-3.03148292189582\\
3.82	-3.02410798391939\\
3.81	-3.01492021664185\\
3.8	-3.00583643487207\\
3.79	-2.99734417056545\\
3.78	-2.98987890374061\\
3.77	-2.98435281735647\\
3.76	-2.97949001805245\\
3.75	-2.97073742789425\\
3.74	-2.96199663951627\\
3.73	-2.95318725000247\\
3.72	-2.94415534543963\\
3.71	-2.93463281557423\\
3.7	-2.92420291523251\\
3.69	-2.91229590381304\\
3.68	-2.89824361096353\\
3.67	-2.88162759356026\\
3.66	-2.86342323192957\\
3.65	-2.8477118476771\\
3.64	-2.83660637663555\\
3.63	-2.82755455407619\\
3.62	-2.81884741074695\\
3.61	-2.81042759648588\\
3.6	-2.80291334135709\\
3.59	-2.79712369781214\\
3.58	-2.79226687946068\\
3.57	-2.78350800606574\\
3.56	-2.77476717526842\\
3.55	-2.76595099839778\\
3.54	-2.75687751217443\\
3.53	-2.74721152334703\\
3.52	-2.73632656006947\\
3.51	-2.72330075687243\\
3.5	-2.70727829619341\\
3.49	-2.68875486226425\\
3.48	-2.67142315635477\\
3.47	-2.65987981150658\\
3.46	-2.64909021088405\\
3.45	-2.64031561920936\\
3.44	-2.63163109360258\\
3.43	-2.62325578513477\\
3.42	-2.61580545400672\\
3.41	-2.6101074604774\\
3.4	-2.6053584600644\\
3.39	-2.59664093746229\\
3.38	-2.58773055123162\\
3.37	-2.57832229957419\\
3.36	-2.56799592121194\\
3.35	-2.55614369145401\\
3.34	-2.5420634358447\\
3.33	-2.52519105682486\\
3.32	-2.50568297570532\\
3.31	-2.48601999730264\\
3.3	-2.46828510184545\\
3.29	-2.45502152703229\\
3.28	-2.44465455273331\\
3.27	-2.43717771439052\\
3.26	-2.43143963093376\\
3.25	-2.42665166208374\\
3.24	-2.41794120440855\\
3.23	-2.4092131655855\\
3.22	-2.40028998126708\\
3.21	-2.39087725180985\\
3.2	-2.38047292582944\\
3.19	-2.3683464750242\\
3.18	-2.35362161784954\\
3.17	-2.33562241705099\\
3.16	-2.31505205887155\\
3.15	-2.29587639277417\\
3.14	-2.28054135834838\\
3.13	-2.2675105907586\\
3.12	-2.25712372165655\\
3.11	-2.24975148832815\\
3.1	-2.24434503792785\\
3.09	-2.23961770471841\\
3.08	-2.23092442979769\\
3.07	-2.22204935981947\\
3.06	-2.21271129968233\\
3.05	-2.20245903680843\\
3.04	-2.19065537612843\\
3.03	-2.17654737467317\\
3.02	-2.15947187105698\\
3.01	-2.13948078425191\\
3	-2.11893385366143\\
2.99	-2.0998021564132\\
2.98	-2.08453735539452\\
2.97	-2.07158499394582\\
2.96	-2.06126719139179\\
2.95	-2.05384583509199\\
2.94	-2.04817027038677\\
2.93	-2.04344378652014\\
2.92	-2.03471317465064\\
2.91	-2.02574913029762\\
2.9	-2.01616222733\\
2.89	-2.00525807064233\\
2.88	-1.99199289219566\\
2.87	-1.97530254010238\\
2.86	-1.95542469620767\\
2.85	-1.93584169765808\\
2.84	-1.92109431289882\\
2.83	-1.90609267854565\\
2.82	-1.89310630811735\\
2.81	-1.88255205476172\\
2.8	-1.87430844191849\\
2.79	-1.86698204782689\\
2.78	-1.86132579016932\\
2.77	-1.85642485597078\\
2.76	-1.8471220114435\\
2.75	-1.83694505208669\\
2.74	-1.82529527464511\\
2.73	-1.81150492871414\\
2.72	-1.79503263282438\\
2.71	-1.77596876179452\\
2.7	-1.7560157964745\\
2.69	-1.73550690930108\\
2.68	-1.71640611108969\\
2.67	-1.70119446249572\\
2.66	-1.68850899205587\\
2.65	-1.67906855470459\\
2.64	-1.67333140309657\\
2.63	-1.66855918503639\\
2.62	-1.65985816404589\\
2.61	-1.65108957346767\\
2.6	-1.64207703584875\\
2.59	-1.63248230162507\\
2.58	-1.62173719313877\\
2.57	-1.60900485709967\\
2.56	-1.59338853580699\\
2.55	-1.57481958285881\\
2.54	-1.55561476306127\\
2.53	-1.54027582002681\\
2.52	-1.52721538129718\\
2.51	-1.51654560189919\\
2.5	-1.50795698241044\\
2.49	-1.49970564539331\\
2.48	-1.49237786022263\\
2.47	-1.48671835926188\\
2.46	-1.48182615279009\\
2.45	-1.47248787007815\\
2.44	-1.46213754895685\\
2.43	-1.44993158551138\\
2.42	-1.4347659680727\\
2.41	-1.41571722889113\\
2.4	-1.39371533941089\\
2.39	-1.37378794147198\\
2.38	-1.35822733857697\\
2.37	-1.34161181147506\\
2.36	-1.32672994205808\\
2.35	-1.31412320419943\\
2.34	-1.30478185985058\\
2.33	-1.29913746744121\\
2.32	-1.29441060944838\\
2.31	-1.285538657709\\
2.3	-1.27619976158318\\
2.29	-1.26595701246026\\
2.28	-1.25417117396099\\
2.27	-1.24007507123781\\
2.26	-1.22300408818522\\
2.25	-1.20301819071961\\
2.24	-1.18246686527189\\
2.23	-1.16332895899718\\
2.22	-1.1480644218291\\
2.21	-1.13509483957559\\
2.2	-1.12476068122656\\
2.19	-1.11731189207481\\
2.18	-1.11160828148933\\
2.17	-1.10688218881729\\
2.16	-1.09816748831185\\
2.15	-1.08925768429326\\
2.14	-1.07986889461096\\
2.13	-1.06956399151251\\
2.12	-1.05772984101951\\
2.11	-1.04365708151848\\
2.1	-1.02676536703122\\
2.09	-1.00723527694315\\
2.08	-0.987535815645226\\
2.07	-0.969751847945415\\
2.06	-0.956422470294527\\
2.05	-0.945766632962267\\
2.04	-0.937389697846813\\
2.03	-0.929943253232979\\
2.02	-0.924235368978061\\
2.01	-0.919513461856967\\
2	-0.91079284297425\\
1.99	-0.90188636096035\\
1.98	-0.892516688670391\\
1.97	-0.882229955714932\\
1.96	-0.870390117787009\\
1.95	-0.856188686963793\\
1.94	-0.838878534770268\\
1.93	-0.818550958164994\\
1.92	-0.798117523300585\\
1.91	-0.780874135651001\\
1.9	-0.769373075417025\\
1.89	-0.758417081297079\\
1.88	-0.749985679457147\\
1.87	-0.742447406639195\\
1.86	-0.736633905523305\\
1.85	-0.731804568563786\\
1.84	-0.723038690983827\\
1.83	-0.714292165508126\\
1.82	-0.705480518113308\\
1.81	-0.696466354452555\\
1.8	-0.686971173490132\\
1.79	-0.676562727955182\\
1.78	-0.664535747316763\\
1.77	-0.649933514672091\\
1.76	-0.63201259468386\\
1.75	-0.611894430514956\\
1.74	-0.595213566306428\\
1.73	-0.585763387228061\\
1.72	-0.57893949604548\\
1.71	-0.571616442086515\\
1.7	-0.562077176923792\\
1.69	-0.551790855292797\\
1.68	-0.540828985980068\\
1.67	-0.530533917131485\\
1.66	-0.522735595803158\\
1.65	-0.516241723625511\\
1.64	-0.511354627624886\\
1.63	-0.506880296930836\\
1.62	-0.499957777614955\\
1.61	-0.49073529506598\\
1.6	-0.480887909688595\\
1.59	-0.46964565963494\\
1.58	-0.45609307191212\\
1.57	-0.44025997234109\\
1.56	-0.425117742433951\\
1.55	-0.41491088919459\\
1.54	-0.407382795155372\\
1.53	-0.400592910296347\\
1.52	-0.393424382047923\\
1.51	-0.384438845226645\\
1.5	-0.375664727616756\\
1.49	-0.367821323769691\\
1.48	-0.361957180090643\\
1.47	-0.357083252483208\\
1.46	-0.348251521102537\\
1.45	-0.339439693624634\\
1.44	-0.330626744911705\\
1.43	-0.321747853191106\\
1.42	-0.312665897669291\\
1.41	-0.303176912624935\\
1.4	-0.293012704425651\\
1.39	-0.281874544943141\\
1.38	-0.269572047243454\\
1.37	-0.256289201288279\\
1.36	-0.243001111945961\\
1.35	-0.232091512461112\\
1.34	-0.223182986195558\\
1.33	-0.214266534775775\\
1.32	-0.205349270301655\\
1.31	-0.196433111530005\\
1.3	-0.187526811481796\\
1.29	-0.178617303361864\\
1.28	-0.169673498497011\\
1.27	-0.160597704692765\\
1.26	-0.151111613989357\\
1.25	-0.140689704568151\\
1.24	-0.128788347682061\\
1.23	-0.115793882637695\\
1.22	-0.104430792705807\\
1.21	-0.0973181491085854\\
1.2	-0.089413810070374\\
1.19	-0.081748528532001\\
1.18	-0.0757758283963761\\
1.17	-0.0717245266181001\\
1.16	-0.0697255958487698\\
1.15	-0.0689556226407663\\
1.14	-0.0667343908027915\\
1.13	-0.0625885260791719\\
1.12	-0.0577565964802165\\
1.11	-0.0539560183596509\\
1.1	-0.0498318784413537\\
1.09	-0.0449231129119296\\
1.08	-0.0359666523559037\\
1.07	-0.0270104634664777\\
1.06	-0.0180870441606256\\
1.05	-0.0091617865247865\\
1.04	-0.000240050465349029\\
1.03	0.00868102667563531\\
1.02	0.0176152291127892\\
1.01	0.0265699657311265\\
1	0.0355593550783994\\
0.99	0.044596495144218\\
0.98	0.0537014255812974\\
0.97	0.0629471994801705\\
0.96	0.0725295205948094\\
0.95	0.0827715119843046\\
0.94	0.0938904511286673\\
0.93	0.105074999318406\\
0.92	0.113376011543413\\
0.91	0.116280547671545\\
0.9	0.118507586674954\\
0.89	0.118476129858637\\
0.88	0.118408839184853\\
0.87	0.118288151652726\\
0.86	0.118114237111858\\
0.85	0.117892192359261\\
0.84	0.117718223598526\\
0.83	0.117830325767016\\
0.82	0.118697568962148\\
0.81	0.121014399381712\\
0.8	0.125348940419273\\
0.79	0.13130302326286\\
0.78	0.13736160138269\\
0.77	0.144935273380587\\
0.76	0.152631320613541\\
0.75	0.16009740880023\\
0.74	0.164238344160179\\
0.73	0.1691587755804\\
0.72	0.178116958343672\\
0.71	0.187027744355382\\
0.7	0.195940860159792\\
0.69	0.204867989522986\\
0.68	0.213816172030929\\
0.67	0.222803120610162\\
0.66	0.231852136290291\\
0.65	0.240965932057416\\
0.64	0.250133559188652\\
0.63	0.259296098639373\\
0.62	0.268302599847085\\
0.61	0.27689762634383\\
0.6	0.284668070652511\\
0.59	0.291048831031739\\
0.58	0.295428960463432\\
0.57	0.297438584414869\\
0.56	0.297445905437735\\
0.55	0.29744942672287\\
0.54	0.297449519803603\\
0.53	0.297449709257447\\
0.52	0.297455473049964\\
0.51	0.297456758425066\\
0.5	0.297462584148387\\
0.49	0.297474935297757\\
0.48	0.297482976170674\\
0.47	0.297489396548017\\
0.46	0.29750505792133\\
0.45	0.297517259317298\\
0.44	0.297517496557963\\
0.43	0.297523757054987\\
0.42	0.297521414080137\\
0.41	0.297523217193009\\
0.4	0.297514115651037\\
0.39	0.297503000070419\\
0.38	0.297497864511205\\
0.37	0.297501071867163\\
0.36	0.29750149871386\\
0.35	0.29748898762901\\
0.34	0.297470338808368\\
0.33	0.297454959735122\\
0.32	0.297430689865144\\
0.31	0.297401044803731\\
0.3	0.297383320950769\\
0.29	0.297407755397255\\
0.28	0.297510958195401\\
0.27	0.297760218197633\\
0.26	0.298226679758739\\
0.25	0.298922407836048\\
0.24	0.299821125698937\\
0.23	0.300736859529724\\
0.22	0.301154143570694\\
0.21	0.300155155504373\\
0.2	0.296262539815348\\
0.19	0.287495628057851\\
0.18	0.271637256769556\\
0.17	0.247049344886769\\
0.16	0.214345542663146\\
0.15	0.179424495619567\\
0.14	0.15893007418021\\
0.13	0.103099386935628\\
0.12	0.0755513719851145\\
0.11	0.0126211777009701\\
0.1	-0.108249606724057\\
0.09	-0.310566911908157\\
0.08	-0.621297799363615\\
0.07	-1.01578423015439\\
0.06	-1.41360896256999\\
0.05	-2.15597150084488\\
0.04	-2.38866530852744\\
0.03	-3.7282674046795\\
0.02	-3.82523084523477\\
0.01	1.4142135623731\\
}--cycle;
\addlegendentry{{$2\sigma$ bound} } 
\addplot [color=mycolor3, line width=2pt,  each nth point=1, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	0\\
% 0.02	-8.6686632896755\\
0.03	-5.79901698794398\\
0.04	-5.08830181837127\\
0.05	-4.83140871544299\\
0.06	-4.7357094052496\\
0.07	-4.71847813944265\\
0.08	-4.7377814775702\\
0.09	-4.76805517580134\\
0.1	-4.79599748461162\\
0.11	-4.81664277205748\\
0.12	-4.82966229647479\\
0.13	-4.83662915873451\\
0.14	-4.83955942016516\\
0.15	-4.84017196883779\\
0.16	-4.83967659426731\\
0.17	-4.83883978934972\\
0.18	-4.83805094783323\\
0.19	-4.837462939066\\
0.2	-4.83709118351338\\
0.21	-4.83687406082651\\
0.22	-4.83676231165957\\
0.23	-4.83670816732817\\
0.24	-4.83669567717656\\
0.25	-4.83668616760094\\
0.26	-4.83668580184568\\
0.27	-4.83669919050482\\
0.28	-4.83669628519983\\
0.29	-4.83668573835795\\
0.3	-4.83667854111058\\
0.31	-4.83666973269182\\
0.32	-4.8366633577043\\
0.33	-4.83666271194138\\
0.34	-4.83666584443156\\
0.35	-4.83665944056921\\
0.36	-4.83665356362073\\
0.37	-4.83665694269642\\
0.38	-4.83666084158628\\
0.39	-4.83665516937798\\
0.4	-4.83664321154336\\
0.41	-4.8366334023883\\
0.42	-4.83663447646773\\
0.43	-4.83663152365063\\
0.44	-4.83663736387168\\
0.45	-4.83663759656217\\
0.46	-4.83664970641196\\
0.47	-4.83666517552909\\
0.48	-4.83667172601467\\
0.49	-4.83667961191208\\
0.5	-4.83669170025381\\
0.51	-4.83669719233469\\
0.52	-4.83669847599494\\
0.53	-4.83670414988011\\
0.54	-4.83670455569304\\
0.55	-4.83670467956789\\
0.56	-4.83670810988463\\
0.57	-4.83671533486856\\
0.58	-4.83872610690878\\
0.59	-4.84310976689857\\
0.6	-4.84949616940137\\
0.61	-4.85727305420239\\
0.62	-4.86587440474024\\
0.63	-4.87488644294416\\
0.64	-4.88405295928595\\
0.65	-4.89322290028673\\
0.66	-4.90233799546644\\
0.67	-4.91138750025649\\
0.68	-4.92037431810139\\
0.69	-4.92932221710048\\
0.7	-4.93824891140109\\
0.71	-4.94716167300873\\
0.72	-4.95607242332806\\
0.73	-4.96498993847595\\
0.74	-4.97390752168664\\
0.75	-4.98282767296005\\
0.76	-4.99174524263374\\
0.77	-5.00066548534346\\
0.78	-5.00957760510078\\
0.79	-5.01648541805163\\
0.8	-5.02102235744296\\
0.81	-5.02356245187119\\
0.82	-5.02471304364599\\
0.83	-5.02503635405123\\
0.84	-5.0249443331898\\
0.85	-5.02469884897792\\
0.86	-5.02444532686251\\
0.87	-5.02425217100076\\
0.88	-5.02411927012548\\
0.89	-5.02404631507589\\
0.9	-5.02401428141928\\
0.91	-5.02600958606237\\
0.92	-5.03039211155372\\
0.93	-5.03677129326567\\
0.94	-5.04453615881875\\
0.95	-5.05313316642455\\
0.96	-5.06214280343243\\
0.97	-5.0713001064751\\
0.98	-5.08045851789876\\
0.99	-5.08957013294161\\
1	-5.09862276627837\\
1.01	-5.10762023861435\\
1.02	-5.11657744299929\\
1.03	-5.12551172259052\\
1.04	-5.13443206693458\\
1.05	-5.14335325322651\\
1.06	-5.15227800485349\\
1.07	-5.16120089688251\\
1.08	-5.17011634693776\\
1.09	-5.1790351489612\\
1.1	-5.18795442593524\\
1.11	-5.19686817077526\\
1.12	-5.20378056749433\\
1.13	-5.20831785642115\\
1.14	-5.21087008084986\\
1.15	-5.21202983271126\\
1.16	-5.21235317727018\\
1.17	-5.21426634148167\\
1.18	-5.21840596188125\\
1.19	-5.22453878187059\\
1.2	-5.23211163663238\\
1.21	-5.24057055231446\\
1.22	-5.24949829435851\\
1.23	-5.25861770498522\\
1.24	-5.26776618674807\\
1.25	-5.276872515857\\
1.26	-5.2859180974798\\
1.27	-5.29490469684002\\
1.28	-5.30385387279056\\
1.29	-5.31278422118945\\
1.3	-5.32170081582284\\
1.31	-5.33061325040264\\
1.32	-5.33953344038003\\
1.33	-5.34845328646581\\
1.34	-5.3573715382614\\
1.35	-5.36628102855165\\
1.36	-5.37719223431961\\
1.37	-5.39048393389862\\
1.38	-5.40377061245622\\
1.39	-5.41607575279734\\
1.4	-5.42721444121299\\
1.41	-5.43737731838539\\
1.42	-5.44686396903272\\
1.43	-5.45594337701208\\
1.44	-5.46481961578178\\
1.45	-5.47363003731675\\
1.46	-5.48244041798706\\
1.47	-5.49127173837669\\
1.48	-5.50013468982376\\
1.49	-5.50902661857499\\
1.5	-5.51793564282185\\
1.51	-5.52685399019288\\
1.52	-5.5357739842634\\
1.53	-5.54469207952828\\
1.54	-5.55361085875817\\
1.55	-5.56253459352416\\
1.56	-5.57345831902042\\
1.57	-5.58475922771884\\
1.58	-5.59567803493584\\
1.59	-5.60598887359653\\
1.6	-5.61573674536247\\
1.61	-5.62507214344612\\
1.62	-5.6341418484989\\
1.63	-5.64307203175973\\
1.64	-5.65193825181383\\
1.65	-5.66079099469539\\
1.66	-5.66965093139817\\
1.67	-5.67852620593369\\
1.68	-5.68741991274748\\
1.69	-5.696328202615\\
1.7	-5.7052382257701\\
1.71	-5.71415198743165\\
1.72	-5.72306977357769\\
1.73	-5.73199187401392\\
1.74	-5.74291403073538\\
1.75	-5.75620932591272\\
1.76	-5.77149695602397\\
1.77	-5.78617813964603\\
1.78	-5.79931584426316\\
1.79	-5.81087124339969\\
1.8	-5.82118448721846\\
1.81	-5.83067633535723\\
1.82	-5.839692408648\\
1.83	-5.84849916448998\\
1.84	-5.85723872555895\\
1.85	-5.86599881869075\\
1.86	-5.87480328714675\\
1.87	-5.88364381770854\\
1.88	-5.89251866161721\\
1.89	-5.90141639836347\\
1.9	-5.91232733563049\\
1.91	-5.925620898105\\
1.92	-5.94091206285925\\
1.93	-5.95759576747268\\
1.94	-5.97510659452323\\
1.95	-5.99103128722996\\
1.96	-6.00473482546019\\
1.97	-6.01644638944643\\
1.98	-6.02671348814447\\
1.99	-6.03608203449468\\
2	-6.04498671639421\\
2.01	-6.053704618226\\
2.02	-6.06239332365264\\
2.03	-6.07112544275341\\
2.04	-6.07990920137408\\
2.05	-6.08875343327346\\
2.06	-6.09963734270558\\
2.07	-6.1129158648975\\
2.08	-6.12821056976338\\
2.09	-6.14490145174609\\
2.1	-6.1624191918303\\
2.11	-6.17835196209358\\
2.12	-6.19206537599323\\
2.13	-6.20378759300948\\
2.14	-6.21406107556468\\
2.15	-6.22344061181976\\
2.16	-6.23234787401897\\
2.17	-6.24106278357363\\
2.18	-6.24975498969719\\
2.19	-6.25848688334067\\
2.2	-6.26727592480046\\
2.21	-6.27811166045766\\
2.22	-6.29136564014181\\
2.23	-6.30662999895408\\
2.24	-6.32330357222122\\
2.25	-6.34082047531604\\
2.26	-6.35874863329731\\
2.27	-6.37482074322238\\
2.28	-6.38853096248579\\
2.29	-6.40018999100484\\
2.3	-6.41039345289138\\
2.31	-6.41971949780852\\
2.32	-6.42858801249896\\
2.33	-6.43727553716882\\
2.34	-6.44594765687967\\
2.35	-6.4566737500765\\
2.36	-6.46983598196472\\
2.37	-6.48504970725401\\
2.38	-6.50168866699663\\
2.39	-6.51917550477926\\
2.4	-6.53709122816599\\
2.41	-6.55516897985862\\
2.42	-6.57126645158648\\
2.43	-6.58493000480555\\
2.44	-6.59654753526376\\
2.45	-6.60671330830118\\
2.46	-6.61600471940467\\
2.47	-6.62485172687142\\
2.48	-6.63354043364367\\
2.49	-6.64220943608902\\
2.5	-6.65092976500245\\
2.51	-6.65971589367673\\
2.52	-6.67054994425789\\
2.53	-6.68380011943477\\
2.54	-6.69907165193451\\
2.55	-6.7157451520806\\
2.56	-6.73124846834488\\
2.57	-6.74479550316613\\
2.58	-6.75649990095136\\
2.59	-6.76683110641935\\
2.6	-6.77628456007857\\
2.61	-6.78525587709298\\
2.62	-6.79401657104124\\
2.63	-6.80272078849018\\
2.64	-6.81145351857346\\
2.65	-6.82022966241466\\
2.66	-6.83106360039478\\
2.67	-6.84430908006024\\
2.68	-6.85957863727246\\
2.69	-6.87624958600512\\
2.7	-6.89376208047854\\
2.71	-6.91169080100118\\
2.72	-6.92977110439488\\
2.73	-6.94587159240835\\
2.74	-6.95954322852242\\
2.75	-6.97115594035076\\
2.76	-6.98131852551679\\
2.77	-6.99061402662695\\
2.78	-6.99946748000453\\
2.79	-7.00815447836262\\
2.8	-7.01682207092341\\
2.81	-7.02553264449505\\
2.82	-7.03631314128351\\
2.83	-7.04951985156445\\
2.84	-7.06476397708989\\
2.85	-7.08142877550503\\
2.86	-7.09894230968013\\
2.87	-7.11486803624795\\
2.88	-7.1285767079969\\
2.89	-7.14029925718411\\
2.9	-7.15058216121395\\
2.91	-7.15996630980354\\
2.92	-7.16887735988023\\
2.93	-7.17759954716914\\
2.94	-7.18627308614683\\
2.95	-7.19498813609866\\
2.96	-7.20376396277899\\
2.97	-7.2145937742412\\
2.98	-7.22783626535831\\
2.99	-7.24310262960621\\
3	-7.25977905828426\\
3.01	-7.27729156637885\\
3.02	-7.29522140007764\\
3.03	-7.3112953421908\\
3.04	-7.3250159122538\\
3.05	-7.33669204347623\\
3.06	-7.34690487700845\\
3.07	-7.35623012314564\\
3.08	-7.36510160531761\\
3.09	-7.37379548048586\\
3.1	-7.38246401918071\\
3.11	-7.39117292439481\\
3.12	-7.39994551336117\\
3.13	-7.41078045738786\\
3.14	-7.42401368928791\\
3.15	-7.43927702407087\\
3.16	-7.45594814335236\\
3.17	-7.47345312557419\\
3.18	-7.48939026776157\\
3.19	-7.50310435531629\\
3.2	-7.51483078369691\\
3.21	-7.52509937641816\\
3.22	-7.53447012490195\\
3.23	-7.54338207545795\\
3.24	-7.55210979422146\\
3.25	-7.56079823566301\\
3.26	-7.56952231888244\\
3.27	-7.5783127993742\\
3.28	-7.58715276955639\\
3.29	-7.59803315894037\\
3.3	-7.61131193604609\\
3.31	-7.62660700535917\\
3.32	-7.64330236801882\\
3.33	-7.66082875018838\\
3.34	-7.67676055287565\\
3.35	-7.69048938577475\\
3.36	-7.70223107202711\\
3.37	-7.7125240087875\\
3.38	-7.72191999175476\\
3.39	-7.7308253081811\\
3.4	-7.73954131571005\\
3.41	-7.74822103989369\\
3.42	-7.75695621068462\\
3.43	-7.76575661158632\\
3.44	-7.77460504789841\\
3.45	-7.78348815832638\\
3.46	-7.79239473239212\\
3.47	-7.80331500685945\\
3.48	-7.81661225411666\\
3.49	-7.83189764821247\\
3.5	-7.84657347685393\\
3.51	-7.85970986101386\\
3.52	-7.87126606151621\\
3.53	-7.88158105414529\\
3.54	-7.89107692289925\\
3.55	-7.90011506749795\\
3.56	-7.90892998352247\\
3.57	-7.91767572572979\\
3.58	-7.92643439507744\\
3.59	-7.93522691058169\\
3.6	-7.94406530092779\\
3.61	-7.95293609626718\\
3.62	-7.96183116093065\\
3.63	-7.97073715640986\\
3.64	-7.97964854657353\\
3.65	-7.99056039745378\\
3.66	-8.00385119464977\\
3.67	-8.0191324041206\\
3.68	-8.03380437540342\\
3.69	-8.04693152385669\\
3.7	-8.05849793908157\\
3.71	-8.06883027400994\\
3.72	-8.07833251056671\\
3.73	-8.08736319364429\\
3.74	-8.09617453325258\\
3.75	-8.10491774607535\\
3.76	-8.11367283547205\\
3.77	-8.12246551438685\\
3.78	-8.13130190454664\\
3.79	-8.14017146851254\\
3.8	-8.1490790308249\\
3.81	-8.15800601775474\\
3.82	-8.16693265865085\\
3.83	-8.17586325481143\\
3.84	-8.1847932745889\\
3.85	-8.1957243577817\\
3.86	-8.20702967661727\\
3.87	-8.21794848276243\\
3.88	-8.22827422416058\\
3.89	-8.23804014068212\\
3.9	-8.24738998375718\\
3.91	-8.25645927862962\\
3.92	-8.26538310630496\\
3.93	-8.2742480197932\\
3.94	-8.28309761278733\\
3.95	-8.29195784053078\\
3.96	-8.30083922084348\\
3.97	-8.30973022209655\\
3.98	-8.31863836077167\\
3.99	-8.32755419601922\\
4	-8.33647631140802\\
4.01	-8.34539402128964\\
4.02	-8.3543105012305\\
4.03	-8.36323828836849\\
4.04	-8.3721654066681\\
4.05	-8.38108606177405\\
4.06	-8.38800148980261\\
4.07	-8.39254069440136\\
4.08	-8.3950884605236\\
4.09	-8.39623623583946\\
4.1	-8.3965497045746\\
4.11	-8.39845154408396\\
4.12	-8.4025830717362\\
4.13	-8.40869193130333\\
4.14	-8.41624815637467\\
4.15	-8.42470435274045\\
4.16	-8.43363819161518\\
4.17	-8.4427580899574\\
4.18	-8.45191363091243\\
4.19	-8.46102508956567\\
4.2	-8.47007857366023\\
4.21	-8.47907704601841\\
4.22	-8.48803515477823\\
4.23	-8.49696911666497\\
4.24	-8.5058789989616\\
4.25	-8.51477881087649\\
4.26	-8.523682124784\\
4.27	-8.532589368088\\
4.28	-8.54150195912219\\
4.29	-8.55042059284347\\
4.3	-8.55934317904742\\
4.31	-8.56827002437472\\
4.32	-8.57519250533987\\
4.33	-8.57974250163035\\
4.34	-8.58231114121757\\
4.35	-8.58348621673497\\
4.36	-8.58382466990807\\
4.37	-8.58374266754354\\
4.38	-8.58351025447111\\
4.39	-8.58326494719746\\
4.4	-8.58307273637323\\
4.41	-8.58294441683586\\
4.42	-8.58287229909871\\
4.43	-8.58283841463522\\
4.44	-8.58282893282598\\
4.45	-8.58484615687754\\
4.46	-8.58924234933198\\
4.47	-8.5956243814362\\
4.48	-8.60339264367077\\
4.49	-8.61198686576117\\
4.5	-8.62098941590216\\
4.51	-8.63014523131108\\
4.52	-8.63930990473169\\
4.53	-8.64842544750936\\
4.54	-8.6574781966172\\
4.55	-8.6664640861357\\
4.56	-8.67540848083913\\
4.57	-8.68432934315085\\
4.58	-8.69323704511507\\
4.59	-8.70214081593384\\
4.6	-8.71104987662809\\
4.61	-8.71996010638174\\
4.62	-8.72887616706485\\
4.63	-8.7377910695394\\
4.64	-8.74670858113528\\
4.65	-8.7556230851049\\
4.66	-8.76253070278114\\
4.67	-8.76707296415506\\
4.68	-8.7696341703324\\
4.69	-8.77080808731546\\
4.7	-8.77114729697515\\
4.71	-8.77107019973654\\
4.72	-8.77083295825341\\
4.73	-8.77058083090005\\
4.74	-8.77038248328902\\
4.75	-8.77024641685625\\
4.76	-8.77017215178041\\
4.77	-8.770138894293\\
4.78	-8.77014084936649\\
4.79	-8.77015467223858\\
4.8	-8.77017460188602\\
4.81	-8.77019282579273\\
4.82	-8.77020985844083\\
4.83	-8.77021932579022\\
4.84	-8.77022369049432\\
4.85	-8.77022250966546\\
4.86	-8.77022613529951\\
4.87	-8.77022902523207\\
4.88	-8.7702266477812\\
4.89	-8.77021585630315\\
4.9	-8.77020393791725\\
4.91	-8.77020010291401\\
4.92	-8.77019851271763\\
4.93	-8.77020284511172\\
4.94	-8.77021344268228\\
4.95	-8.77021999640629\\
4.96	-8.77022354067607\\
4.97	-8.77022514012436\\
4.98	-8.77022927984305\\
4.99	-8.77022154434365\\
5	-8.77021625727219\\
5.01	-8.77021004084857\\
5.02	-8.7702027335524\\
5.03	-8.7701955582662\\
5.04	-8.77019134945957\\
5.05	-8.77019643547758\\
5.06	-8.77020696351239\\
5.07	-8.77020970449016\\
5.08	-8.77021093919413\\
5.09	-8.77021158964716\\
5.1	-8.77021783079946\\
5.11	-8.77022206235506\\
5.12	-8.77021777431334\\
5.13	-8.77021437232991\\
5.14	-8.77020903706028\\
5.15	-8.77020185759204\\
5.16	-8.77019915814211\\
5.17	-8.77020157546091\\
5.18	-8.77020130226495\\
5.19	-8.77019881489208\\
5.2	-8.77020084837834\\
5.21	-8.77020563307975\\
5.22	-8.77020754472895\\
5.23	-8.77020899906633\\
5.24	-8.77021129638425\\
5.25	-8.77021144138798\\
5.26	-8.77020508082532\\
5.27	-8.77019978967974\\
5.28	-8.7701988697892\\
5.29	-8.77020008792663\\
5.3	-8.77020107524034\\
5.31	-8.77019386121749\\
5.32	-8.77018816022684\\
5.33	-8.7701891345449\\
5.34	-8.77019169817377\\
5.35	-8.77020147184815\\
5.36	-8.77020914530546\\
5.37	-8.77021538464298\\
5.38	-8.77021900077095\\
5.39	-8.77022447259622\\
5.4	-8.7702274818259\\
5.41	-8.77023474284879\\
5.42	-8.77023944703788\\
5.43	-8.77024935346782\\
5.44	-8.77026218073884\\
5.45	-8.77027633215171\\
5.46	-8.77028872313557\\
5.47	-8.77030505400006\\
5.48	-8.77031119011661\\
5.49	-8.77031432135228\\
5.5	-8.7703127789363\\
5.51	-8.77031124886949\\
5.52	-8.77031981384531\\
5.53	-8.77032926995286\\
5.54	-8.77033641798202\\
5.55	-8.77033709289072\\
5.56	-8.77032844750552\\
5.57	-8.77032403354951\\
5.58	-8.76831280004085\\
5.59	-8.76392413395952\\
5.6	-8.75754551413067\\
5.61	-8.74978079446062\\
5.62	-8.74117603736818\\
5.63	-8.73215250114019\\
5.64	-8.72297712276333\\
5.65	-8.71379484976621\\
5.66	-8.70466095145143\\
5.67	-8.69559257382243\\
5.68	-8.6865785715804\\
5.69	-8.67761489254797\\
5.7	-8.66868185171831\\
5.71	-8.65976567925459\\
5.72	-8.65085905968037\\
5.73	-8.64194230956627\\
5.74	-8.63302488368531\\
5.75	-8.62410578607175\\
5.76	-8.615188117335\\
5.77	-8.60627623452703\\
5.78	-8.59736182072355\\
5.79	-8.5904508381745\\
5.8	-8.58591888652163\\
5.81	-8.58337583087806\\
5.82	-8.58222162804517\\
5.83	-8.58190427485177\\
5.84	-8.58200602918549\\
5.85	-8.5822545871786\\
5.86	-8.58250846548486\\
5.87	-8.58271211254242\\
5.88	-8.58285394588161\\
5.89	-8.58293860786166\\
5.9	-8.58298067382348\\
5.91	-8.58299012480642\\
5.92	-8.58098829793269\\
5.93	-8.57660182064123\\
5.94	-8.57023066028193\\
5.95	-8.56246559658021\\
5.96	-8.5538761791008\\
5.97	-8.54487501446158\\
5.98	-8.53571532771357\\
5.99	-8.52654887397792\\
6	-8.51743311164146\\
6.01	-8.508383161571\\
6.02	-8.49939210587844\\
6.03	-8.49044252291456\\
6.04	-8.48151700999226\\
6.05	-8.47260069093303\\
6.06	-8.46368867027071\\
6.07	-8.45477220672367\\
6.08	-8.4458565139826\\
6.09	-8.43693947540643\\
6.1	-8.42802146472678\\
6.11	-8.41910504479007\\
6.12	-8.41019127970096\\
6.13	-8.40327494356343\\
6.14	-8.39873670889548\\
6.15	-8.39618743325263\\
6.16	-8.39503215549091\\
6.17	-8.39269571043162\\
6.18	-8.38840110037902\\
6.19	-8.38226868222217\\
6.2	-8.37475212491269\\
6.21	-8.36636089262511\\
6.22	-8.35748820016094\\
6.23	-8.34840766238076\\
6.24	-8.33927251410088\\
6.25	-8.33016216457499\\
6.26	-8.32110726593465\\
6.27	-8.31210918460214\\
6.28	-8.30315470637767\\
6.29	-8.29421920580528\\
6.3	-8.28529612635845\\
6.31	-8.27638258644787\\
6.32	-8.26746621616357\\
6.33	-8.25855485858932\\
6.34	-8.24963852084243\\
6.35	-8.24071584442232\\
6.36	-8.23179360811651\\
6.37	-8.22087013741897\\
6.38	-8.20958020115781\\
6.39	-8.19866658690496\\
6.4	-8.18835962276179\\
6.41	-8.1786134246295\\
6.42	-8.16927722273763\\
6.43	-8.16020282631601\\
6.44	-8.15127292226588\\
6.45	-8.14240836250291\\
6.46	-8.13355842629039\\
6.47	-8.12469673508793\\
6.48	-8.11581615652979\\
6.49	-8.10692046916821\\
6.5	-8.09801683565408\\
6.51	-8.08910424199886\\
6.52	-8.08018189645082\\
6.53	-8.07125956301388\\
6.54	-8.06233344984992\\
6.55	-8.0534131093223\\
6.56	-8.04249214462129\\
6.57	-8.02919843293038\\
6.58	-8.01591120054386\\
6.59	-8.00360962083113\\
6.6	-7.99247545865262\\
6.61	-7.98231308826295\\
6.62	-7.97282964227596\\
6.63	-7.96375376087325\\
6.64	-7.95488042915789\\
6.65	-7.94607875711788\\
6.66	-7.93727913692659\\
6.67	-7.928451237083\\
6.68	-7.91959571661699\\
6.69	-7.91070916217227\\
6.7	-7.90180685989368\\
6.71	-7.89290016995688\\
6.72	-7.88399235121633\\
6.73	-7.87508179186974\\
6.74	-7.86416473502826\\
6.75	-7.85086842754776\\
6.76	-7.8355751184038\\
6.77	-7.8208992342558\\
6.78	-7.8077648789319\\
6.79	-7.79620804494296\\
6.8	-7.78588694421542\\
6.81	-7.77638740447294\\
6.82	-7.76735523801254\\
6.83	-7.75854234248315\\
6.84	-7.74978995685937\\
6.85	-7.74102915845148\\
6.86	-7.73222496327085\\
6.87	-7.72337914260135\\
6.88	-7.71450551446301\\
6.89	-7.70560245712279\\
6.9	-7.69469143514466\\
6.91	-7.68139149678283\\
6.92	-7.66608586631089\\
6.93	-7.64938352895602\\
6.94	-7.63186218194983\\
6.95	-7.61593080072001\\
6.96	-7.60222684645169\\
6.97	-7.59051422565362\\
6.98	-7.58023903295526\\
6.99	-7.57085769348009\\
7	-7.56195227548109\\
7.01	-7.55324033544387\\
7.02	-7.54455892714224\\
7.03	-7.5358365517597\\
7.04	-7.52704845934798\\
7.05	-7.51821174179114\\
7.06	-7.50732991449617\\
7.07	-7.49404716872772\\
7.08	-7.47875753169259\\
7.09	-7.46206905721518\\
7.1	-7.44455313493996\\
7.11	-7.42862385682791\\
7.12	-7.41492692526779\\
7.13	-7.40321700385289\\
7.14	-7.39295067988633\\
7.15	-7.38356833729558\\
7.16	-7.37466237150637\\
7.17	-7.36595348276636\\
7.18	-7.35727255987621\\
7.19	-7.34855502244532\\
7.2	-7.33977834431693\\
7.21	-7.32894066097037\\
7.22	-7.31568226647446\\
7.23	-7.30040563348629\\
7.24	-7.28372940916427\\
7.25	-7.26622166695183\\
7.26	-7.24829405949949\\
7.27	-7.23221751593793\\
7.28	-7.21851292934457\\
7.29	-7.20685127761799\\
7.3	-7.196643159734\\
7.31	-7.1873240235643\\
7.32	-7.17845088227229\\
7.33	-7.16975032019078\\
7.34	-7.16107166806403\\
7.35	-7.1523535924683\\
7.36	-7.14357802777276\\
7.37	-7.13273420195228\\
7.38	-7.11946660173467\\
7.39	-7.10418504350679\\
7.4	-7.08750423393785\\
7.41	-7.06999205214433\\
7.42	-7.05406219452063\\
7.43	-7.04036539704787\\
7.44	-7.0286508759657\\
7.45	-7.01837561478649\\
7.46	-7.00899065329626\\
7.47	-7.00007742606797\\
7.48	-6.99135633296398\\
7.49	-6.98266718249703\\
7.5	-6.97394282952602\\
7.51	-6.96315806206297\\
7.52	-6.9499397825409\\
7.53	-6.93469017086155\\
7.54	-6.91802237186921\\
7.55	-6.90051438770197\\
7.56	-6.88258075282321\\
7.57	-6.86449362986107\\
7.58	-6.84841294977026\\
7.59	-6.83476355732614\\
7.6	-6.82316472916891\\
7.61	-6.81300306681697\\
7.62	-6.80371085123965\\
7.63	-6.79486261686178\\
7.64	-6.78617244002631\\
7.65	-6.77749899697404\\
7.66	-6.76877363617829\\
7.67	-6.75799673232502\\
7.68	-6.74478861513936\\
7.69	-6.72954448170052\\
7.7	-6.71288274080915\\
7.71	-6.69537643147242\\
7.72	-6.67945037502086\\
7.73	-6.66574794522769\\
7.74	-6.65403739803834\\
7.75	-6.64376864120878\\
7.76	-6.63439295092897\\
7.77	-6.62548732910581\\
7.78	-6.61677254693029\\
7.79	-6.60808106754296\\
7.8	-6.59935577772639\\
7.81	-6.5905733662937\\
7.82	-6.57973430468794\\
7.83	-6.56648308881743\\
7.84	-6.55122039937677\\
7.85	-6.53455138754936\\
7.86	-6.5170484061399\\
7.87	-6.49912956900762\\
7.88	-6.48303918068077\\
7.89	-6.469314515443\\
7.9	-6.45763368254456\\
7.91	-6.44741553852544\\
7.92	-6.43808478338633\\
7.93	-6.42921030132623\\
7.94	-6.42051169271341\\
7.95	-6.41183222817755\\
7.96	-6.40311020235136\\
7.97	-6.39232303789523\\
7.98	-6.37911449215079\\
7.99	-6.36387215744955\\
8	-6.34721730110386\\
8.01	-6.32970480831411\\
8.02	-6.31177379750973\\
8.03	-6.29569768194852\\
8.04	-6.28197727872096\\
8.05	-6.27029080226831\\
8.06	-6.26006652784528\\
8.07	-6.25072940877302\\
8.08	-6.24185446426585\\
8.09	-6.23316944757692\\
8.1	-6.22450641094856\\
8.11	-6.21579939224082\\
8.12	-6.2070209502974\\
8.13	-6.19618589765917\\
8.14	-6.18293691514765\\
8.15	-6.16766619151663\\
8.16	-6.15098837090292\\
8.17	-6.13347606842269\\
8.18	-6.1175495400824\\
8.19	-6.10383457974171\\
8.2	-6.09210024811054\\
8.21	-6.08181014252701\\
8.22	-6.07243261901026\\
8.23	-6.06353114351964\\
8.24	-6.054819843638\\
8.25	-6.04614647102972\\
8.26	-6.03744144768759\\
8.27	-6.02867226520099\\
8.28	-6.01984306608405\\
8.29	-6.0089587381356\\
8.3	-5.99566855862593\\
8.31	-5.98037802166031\\
8.32	-5.96369714092119\\
8.33	-5.94618504215374\\
8.34	-5.93025322754532\\
8.35	-5.91654662717446\\
8.36	-5.90482799864168\\
8.37	-5.89455565615433\\
8.38	-5.88517481154665\\
8.39	-5.87626434497798\\
8.4	-5.86754464573303\\
8.41	-5.85886606477776\\
8.42	-5.85014947722967\\
8.43	-5.84135972908626\\
8.44	-5.83250986573384\\
8.45	-5.82361754916287\\
8.46	-5.81470279594441\\
8.47	-5.80377430338369\\
8.48	-5.79047703410037\\
8.49	-5.77519202487012\\
8.5	-5.76052764408198\\
8.51	-5.74740684446158\\
8.52	-5.73585477652243\\
8.53	-5.72553843804878\\
8.54	-5.71604643985015\\
8.55	-5.70702458849359\\
8.56	-5.69820960070466\\
8.57	-5.68945686067196\\
8.58	-5.68069341376916\\
8.59	-5.67189079253719\\
8.6	-5.66304692321038\\
8.61	-5.65417848448053\\
8.62	-5.64527866084233\\
8.63	-5.63636585118244\\
8.64	-5.6274498661823\\
8.65	-5.61853406647726\\
8.66	-5.60762565864908\\
8.67	-5.59433846018309\\
8.68	-5.58105702237844\\
8.69	-5.56873995236952\\
8.7	-5.5575820783639\\
8.71	-5.5474032736776\\
8.72	-5.53790915105069\\
8.73	-5.52882835439848\\
8.74	-5.51994557114465\\
8.75	-5.51113437420182\\
8.76	-5.50232481231739\\
8.77	-5.49350243559901\\
8.78	-5.48465227522466\\
8.79	-5.47577601828564\\
8.8	-5.46688715647151\\
8.81	-5.45798440141544\\
8.82	-5.44906417090744\\
8.83	-5.44015048636633\\
8.84	-5.43122739157272\\
8.85	-5.42030206998031\\
8.86	-5.40700539729041\\
8.87	-5.39370509388754\\
8.88	-5.38140046921111\\
8.89	-5.37024762110727\\
8.9	-5.36008061569534\\
8.91	-5.35059732853246\\
8.92	-5.34151554491659\\
8.93	-5.33263246402181\\
8.94	-5.32381809338545\\
8.95	-5.31501432660919\\
8.96	-5.30619020282154\\
8.97	-5.29733991884801\\
8.98	-5.28845313234981\\
8.99	-5.27954717233856\\
9	-5.27062066524295\\
9.01	-5.26167928596474\\
9.02	-5.25274000892465\\
9.03	-5.24381194376812\\
9.04	-5.23487457526607\\
9.05	-5.22594713410548\\
9.06	-5.21902794920268\\
9.07	-5.21447737975427\\
9.08	-5.21192771770029\\
9.09	-5.21075876464083\\
9.1	-5.21043111466144\\
9.11	-5.2105197559831\\
9.12	-5.2087503409248\\
9.13	-5.20461244326754\\
9.14	-5.19843723549543\\
9.15	-5.19080917598024\\
9.16	-5.18229388863962\\
9.17	-5.17332165334162\\
9.18	-5.16417605351656\\
9.19	-5.15501489628892\\
9.2	-5.14590052764742\\
9.21	-5.1368547594143\\
9.22	-5.12787006057569\\
9.23	-5.11891842636279\\
9.24	-5.10998932499241\\
9.25	-5.10108291415321\\
9.26	-5.09217735653915\\
9.27	-5.08326999256822\\
9.28	-5.07436022887257\\
9.29	-5.06544179974922\\
9.3	-5.05652183684232\\
9.31	-5.04760358423038\\
9.32	-5.03868595745272\\
9.33	-5.03177136405058\\
9.34	-5.02723401932957\\
9.35	-5.02469043339899\\
9.36	-5.0235394920108\\
9.37	-5.02321820798703\\
9.38	-5.02331051664023\\
9.39	-5.02354829939481\\
9.4	-5.02379340521441\\
9.41	-5.02398310000598\\
9.42	-5.02411185476074\\
9.43	-5.02418234276451\\
9.44	-5.02222102267577\\
9.45	-5.01785471492975\\
9.46	-5.01147846085058\\
9.47	-5.00371003246904\\
9.48	-4.99510887659221\\
9.49	-4.9861004571268\\
9.5	-4.97694616976979\\
9.51	-4.96778819732349\\
9.52	-4.95868575474098\\
9.53	-4.9496461265568\\
9.54	-4.94067392503792\\
9.55	-4.93174403300652\\
9.56	-4.92282392978832\\
9.57	-4.91390892169002\\
9.58	-4.90499179469607\\
9.59	-4.89608090398812\\
9.6	-4.8871786021216\\
9.61	-4.87827379065492\\
9.62	-4.86936809272707\\
9.63	-4.86045883509076\\
9.64	-4.85154908930939\\
9.65	-4.84462896635861\\
9.66	-4.8400903821691\\
9.67	-4.837543492012\\
9.68	-4.83638791236424\\
9.69	-4.83606159874343\\
9.7	-4.83614625829027\\
9.71	-4.83639396755663\\
9.72	-4.83664874671407\\
9.73	-4.83683586496209\\
9.74	-4.83695657453215\\
9.75	-4.83700187683048\\
9.76	-4.83700355306105\\
9.77	-4.83699498939332\\
9.78	-4.83697975210556\\
9.79	-4.8369807501605\\
9.8	-4.83697196558496\\
9.81	-4.83694777659334\\
9.82	-4.83692502970477\\
9.83	-4.83690355447273\\
9.84	-4.83688428504587\\
9.85	-4.83686737376976\\
9.86	-4.83686094500315\\
9.87	-4.83684721782933\\
9.88	-4.83683460845273\\
9.89	-4.83682075864036\\
9.9	-4.83681182564277\\
9.91	-4.83680787754569\\
9.92	-4.83678977381225\\
9.93	-4.83677108184575\\
9.94	-4.83676513534736\\
9.95	-4.83676233726282\\
9.96	-4.83677254398364\\
9.97	-4.83678696072463\\
9.98	-4.83679303994518\\
9.99	-4.83680195294709\\
10	-4.83679129648561\\
10.01	-4.83678161357141\\
10.02	-4.83678322770228\\
10.03	-4.83678924268466\\
10.04	-4.83680153557127\\
10.05	-4.83681017189587\\
10.06	-4.83681859763105\\
10.07	-4.83682512960269\\
10.08	-4.8368338800136\\
10.09	-4.8368437193374\\
10.1	-4.83685302955836\\
10.11	-4.83686004997176\\
10.12	-4.83686710974903\\
10.13	-4.83687381257429\\
10.14	-4.83688087093956\\
10.15	-4.83688543086726\\
10.16	-4.83689140305221\\
10.17	-4.83689109511873\\
10.18	-4.83688911239216\\
10.19	-4.83689278132294\\
10.2	-4.83689232431765\\
10.21	-4.83689343125747\\
10.22	-4.83690039032891\\
10.23	-4.83690382767264\\
10.24	-4.83690487658848\\
10.25	-4.83690018748331\\
10.26	-4.8368951438063\\
10.27	-4.83689082231061\\
10.28	-4.83688545159836\\
10.29	-4.83688525352393\\
10.3	-4.8368872945015\\
10.31	-4.83688639206285\\
10.32	-4.83688415560337\\
10.33	-4.8368739917701\\
10.34	-4.83686980114828\\
10.35	-4.83686684851845\\
10.36	-4.83686497474036\\
10.37	-4.8368636729108\\
10.38	-4.83687052471968\\
10.39	-4.83687587744508\\
10.4	-4.83687810372531\\
10.41	-4.83687845344102\\
10.42	-4.83688234715424\\
10.43	-4.83688679142261\\
10.44	-4.83688952221711\\
10.45	-4.83688948610785\\
10.46	-4.83689167136708\\
10.47	-4.83690001380499\\
10.48	-4.83690235756806\\
10.49	-4.83690468765826\\
10.5	-4.83690312289545\\
10.51	-4.83689900612988\\
10.52	-4.83689696957414\\
10.53	-4.8368983427966\\
10.54	-4.83690522703215\\
10.55	-4.8369104733971\\
10.56	-4.83691381163208\\
10.57	-4.83691660421156\\
10.58	-4.83891441101513\\
10.59	-4.84328123274675\\
10.6	-4.84964077024448\\
10.61	-4.85739563277647\\
10.62	-4.8659867722999\\
10.63	-4.87499355066595\\
10.64	-4.88414086018516\\
10.65	-4.89330320566961\\
10.66	-4.90241516663288\\
10.67	-4.91146412113337\\
10.68	-4.92045478844052\\
10.69	-4.92941237621971\\
10.7	-4.93834327275933\\
10.71	-4.94726271473215\\
10.72	-4.956179757442\\
10.73	-4.96509763637968\\
10.74	-4.97401047066953\\
10.75	-4.98292127604247\\
10.76	-4.99183529227237\\
10.77	-5.00075306743483\\
10.78	-5.00967269573993\\
10.79	-5.0165940505578\\
10.8	-5.02114051578294\\
10.81	-5.02369653139608\\
10.82	-5.02485664531188\\
10.83	-5.02517897390752\\
10.84	-5.02508728081349\\
10.85	-5.02485678206799\\
10.86	-5.02461448350413\\
10.87	-5.02442515954352\\
10.88	-5.02429447039096\\
10.89	-5.02421579932056\\
10.9	-5.02417829922757\\
10.91	-5.0261697234244\\
10.92	-5.03054990928836\\
10.93	-5.03692236509641\\
10.94	-5.04468577637804\\
10.95	-5.05328509129191\\
10.96	-5.06230041441767\\
10.97	-5.071459084913\\
10.98	-5.08062480893589\\
10.99	-5.08973361820758\\
11	-5.09877964703515\\
11.01	-5.1077738416734\\
11.02	-5.11672541051118\\
11.03	-5.12565317316922\\
11.04	-5.13457481694258\\
11.05	-5.14348891583799\\
11.06	-5.15239969022917\\
11.07	-5.16130995505582\\
11.08	-5.17022063876239\\
11.09	-5.17913905003719\\
11.1	-5.18806091027863\\
11.11	-5.19698116208235\\
11.12	-5.20390062432713\\
11.13	-5.20843784751053\\
11.14	-5.21098787916949\\
11.15	-5.2121459157181\\
11.16	-5.21247161820219\\
11.17	-5.21438390376491\\
11.18	-5.21852351618005\\
11.19	-5.22464867223867\\
11.2	-5.23222022432569\\
11.21	-5.2406831095996\\
11.22	-5.24961269468738\\
11.23	-5.25873473391724\\
11.24	-5.26789361633565\\
11.25	-5.27701163427828\\
11.26	-5.28606824657358\\
11.27	-5.29506631913751\\
11.28	-5.30402490248857\\
11.29	-5.31295608573475\\
11.3	-5.3218730790521\\
11.31	-5.3307859726606\\
11.32	-5.33969509677589\\
11.33	-5.34860582573123\\
11.34	-5.35752722019994\\
11.35	-5.36644459873867\\
11.36	-5.37536503213444\\
11.37	-5.38628647985187\\
11.38	-5.39758166929522\\
11.39	-5.40849558486152\\
11.4	-5.418797345085\\
11.41	-5.42853750234065\\
11.42	-5.43786645540142\\
11.43	-5.44693480747681\\
11.44	-5.45585933919519\\
11.45	-5.46472119474666\\
11.46	-5.47357131081565\\
11.47	-5.48243331239756\\
11.48	-5.49131405036526\\
11.49	-5.50021000437847\\
11.5	-5.50912302579441\\
11.51	-5.51804123010329\\
11.52	-5.52696171685524\\
11.53	-5.53588399685871\\
11.54	-5.54480507173424\\
11.55	-5.55372415495305\\
11.56	-5.56464592142279\\
11.57	-5.57793963925339\\
11.58	-5.59122786776688\\
11.59	-5.60353075485892\\
11.6	-5.61467080693178\\
11.61	-5.62484847624124\\
11.62	-5.63434654183636\\
11.63	-5.64343461006092\\
11.64	-5.65231539964753\\
11.65	-5.66112309369654\\
11.66	-5.66992472558813\\
11.67	-5.67874784234193\\
11.68	-5.68760806655979\\
11.69	-5.69649142181719\\
11.7	-5.70539312376403\\
11.71	-5.71430507235277\\
11.72	-5.72322070062835\\
11.73	-5.73213834264545\\
11.74	-5.74306274058226\\
11.75	-5.75635815867924\\
11.76	-5.7716469637922\\
11.77	-5.78632600860025\\
11.78	-5.79946163574378\\
11.79	-5.81101281402173\\
11.8	-5.82132400244722\\
11.81	-5.83081848356169\\
11.82	-5.83984013746204\\
11.83	-5.84864464164803\\
11.84	-5.85738566805855\\
11.85	-5.86614516205689\\
11.86	-5.87494485813721\\
11.87	-5.88379226904562\\
11.88	-5.89267675481026\\
11.89	-5.9015728040507\\
11.9	-5.91248744499406\\
11.91	-5.92578470480019\\
11.92	-5.94106990542268\\
11.93	-5.95774943250254\\
11.94	-5.97525891610138\\
11.95	-5.99117794421721\\
11.96	-6.00487746510739\\
11.97	-6.01658525741658\\
11.98	-6.0268563013415\\
11.99	-6.03623489244568\\
12	-6.0451442623695\\
12.01	-6.05386775843423\\
12.02	-6.06255011728478\\
12.03	-6.0712718918303\\
12.04	-6.08005534874173\\
12.05	-6.0888934100308\\
12.06	-6.0997696014396\\
12.07	-6.11304597834736\\
12.08	-6.12832752788433\\
12.09	-6.14500666499646\\
12.1	-6.16252619274303\\
12.11	-6.17846092188576\\
12.12	-6.19217063986314\\
12.13	-6.20389961421879\\
12.14	-6.21418248425519\\
12.15	-6.22357044906485\\
12.16	-6.23248729392341\\
12.17	-6.24121030458993\\
12.18	-6.24990585114523\\
12.19	-6.25862904089143\\
12.2	-6.26740722027543\\
12.21	-6.27824634491036\\
12.22	-6.29148780796169\\
12.23	-6.30675219176533\\
12.24	-6.32342310605017\\
12.25	-6.34093528169967\\
12.26	-6.35886700999378\\
12.27	-6.37494644466343\\
12.28	-6.38866277969611\\
12.29	-6.40033176222243\\
12.3	-6.4105411433924\\
12.31	-6.41985970834693\\
12.32	-6.42871846012016\\
12.33	-6.43740084822667\\
12.34	-6.4460686832356\\
12.35	-6.4567895614244\\
12.36	-6.46994603935247\\
12.37	-6.48515028279152\\
12.38	-6.50178575667088\\
12.39	-6.51927598434835\\
12.4	-6.53720061085984\\
12.41	-6.5552840309204\\
12.42	-6.57137295333578\\
12.43	-6.58505058496476\\
12.44	-6.59666952801907\\
12.45	-6.60683548021789\\
12.46	-6.61612408237215\\
12.47	-6.62497213170615\\
12.48	-6.63365669783364\\
12.49	-6.64232331409839\\
12.5	-6.65103922466112\\
12.51	-6.65982084122989\\
12.52	-6.67066375417503\\
12.53	-6.68391870532621\\
12.54	-6.69919629507033\\
12.55	-6.71586953796089\\
12.56	-6.73137662614072\\
12.57	-6.74492976483473\\
12.58	-6.75664103132748\\
12.59	-6.76696978113754\\
12.6	-6.77641606989244\\
12.61	-6.78537981390886\\
12.62	-6.79413782169946\\
12.63	-6.802846658019\\
12.64	-6.81157700269014\\
12.65	-6.82035867753207\\
12.66	-6.83119798742826\\
12.67	-6.84444399276571\\
12.68	-6.85970479678015\\
12.69	-6.87637300194255\\
12.7	-6.89388017823701\\
12.71	-6.91180805708172\\
12.72	-6.92989077261873\\
12.73	-6.9459806484993\\
12.74	-6.95965527104853\\
12.75	-6.97126735162354\\
12.76	-6.98143333799308\\
12.77	-6.99071833032761\\
12.78	-6.9995617018366\\
12.79	-7.00824233454598\\
12.8	-7.01691210099183\\
12.81	-7.02563020446925\\
12.82	-7.03641770297366\\
12.83	-7.04962491448207\\
12.84	-7.06486765858558\\
12.85	-7.08152601150504\\
12.86	-7.09903219023756\\
12.87	-7.11495523547679\\
12.88	-7.12866945979437\\
12.89	-7.14040209382302\\
12.9	-7.15069016123161\\
12.91	-7.16008183553081\\
12.92	-7.1689976346386\\
12.93	-7.17771896021256\\
12.94	-7.1864030250185\\
12.95	-7.1951130907252\\
12.96	-7.20388386325051\\
12.97	-7.21470744107\\
12.98	-7.2279583224763\\
12.99	-7.24322376228648\\
13	-7.25989492998785\\
13.01	-7.27740369915208\\
13.02	-7.29533121711085\\
13.03	-7.31140466213672\\
13.04	-7.32512223086279\\
13.05	-7.33679260757491\\
13.06	-7.34700992869721\\
13.07	-7.35633534674894\\
13.08	-7.36521151327806\\
13.09	-7.37390339546656\\
13.1	-7.38257039436779\\
13.11	-7.39128146652666\\
13.12	-7.40005604995851\\
13.13	-7.41088910781853\\
13.14	-7.42412465921872\\
13.15	-7.43938353522916\\
13.16	-7.45605626297988\\
13.17	-7.47356397350188\\
13.18	-7.4894984178941\\
13.19	-7.50320661657536\\
13.2	-7.51493771350107\\
13.21	-7.52522326292393\\
13.22	-7.53460213480086\\
13.23	-7.5435111313251\\
13.24	-7.5522279062752\\
13.25	-7.56091690783772\\
13.26	-7.56964856424831\\
13.27	-7.57843193251961\\
13.28	-7.58727126950362\\
13.29	-7.59814469019218\\
13.3	-7.61142171253571\\
13.31	-7.62670994943424\\
13.32	-7.64339920183944\\
13.33	-7.66091238151972\\
13.34	-7.67683993541164\\
13.35	-7.69057022233572\\
13.36	-7.702315646818\\
13.37	-7.71261123221183\\
13.38	-7.72201053768265\\
13.39	-7.73092865614542\\
13.4	-7.7396518603065\\
13.41	-7.74833571068715\\
13.42	-7.75705967288499\\
13.43	-7.76585211989068\\
13.44	-7.77469446247082\\
13.45	-7.78358309447633\\
13.46	-7.79248850344269\\
13.47	-7.80340703295091\\
13.48	-7.81671312665973\\
13.49	-7.83200179697565\\
13.5	-7.8466769199025\\
13.51	-7.85981022648755\\
13.52	-7.87136398239198\\
13.53	-7.88167485867812\\
13.54	-7.89117546523966\\
13.55	-7.90021181810797\\
13.56	-7.9090193213235\\
13.57	-7.91775807767769\\
13.58	-7.92651027375723\\
13.59	-7.93530455268447\\
13.6	-7.94414316837617\\
13.61	-7.95301456227653\\
13.62	-7.96191109215827\\
13.63	-7.97081848219047\\
13.64	-7.97972817244606\\
13.65	-7.99065091678022\\
13.66	-8.00394353487221\\
13.67	-8.01922760174023\\
13.68	-8.03389537798571\\
13.69	-8.04701255509367\\
13.7	-8.05857547084634\\
13.71	-8.06890644036031\\
13.72	-8.07840922640768\\
13.73	-8.08744215727226\\
13.74	-8.09625794869738\\
13.75	-8.10500689665034\\
13.76	-8.11376342103091\\
13.77	-8.12255709080489\\
13.78	-8.13139173387795\\
13.79	-8.14026417677537\\
13.8	-8.14915923400049\\
13.81	-8.15806995019432\\
13.82	-8.16699346185133\\
13.83	-8.17591789148046\\
13.84	-8.18484585432527\\
13.85	-8.19578248427443\\
13.86	-8.20707267865079\\
13.87	-8.21798542859213\\
13.88	-8.22830482575522\\
13.89	-8.23806873567384\\
13.9	-8.24741197866159\\
13.91	-8.25647509309883\\
13.92	-8.26539218149678\\
13.93	-8.27425791001225\\
13.94	-8.28310937559932\\
13.95	-8.29196998983836\\
13.96	-8.3008418431481\\
13.97	-8.3097345410247\\
13.98	-8.31864318604942\\
13.99	-8.32756427479021\\
14	-8.33648793994911\\
14.01	-8.34541522448305\\
14.02	-8.35434020433585\\
14.03	-8.36325833683811\\
14.04	-8.37218299896707\\
14.05	-8.38109971302856\\
14.06	-8.38800359647116\\
14.07	-8.39255067389995\\
14.08	-8.39510335729934\\
14.09	-8.3962616683681\\
14.1	-8.39658482674589\\
14.11	-8.39851051503893\\
14.12	-8.40265859237584\\
14.13	-8.40878742915582\\
14.14	-8.41634720443042\\
14.15	-8.42480048441623\\
14.16	-8.43372404677269\\
14.17	-8.44283754094847\\
14.18	-8.45198100968774\\
14.19	-8.46107758349802\\
14.2	-8.47011272047999\\
14.21	-8.47909228918421\\
14.22	-8.4880300062767\\
14.23	-8.49695310026843\\
14.24	-8.50586541837972\\
14.25	-8.51476465957495\\
14.26	-8.52367497968546\\
14.27	-8.53259312078324\\
14.28	-8.54150727740067\\
14.29	-8.55042208680978\\
14.3	-8.55933822218611\\
14.31	-8.56825815534931\\
14.32	-8.57516605427139\\
14.33	-8.57970966274592\\
14.34	-8.58226796447833\\
14.35	-8.5834411905991\\
14.36	-8.58379172783923\\
14.37	-8.58372617249774\\
14.38	-8.58351333611463\\
14.39	-8.58329007559775\\
14.4	-8.58312947724431\\
14.41	-8.58302419489923\\
14.42	-8.58297271832961\\
14.43	-8.58295465450418\\
14.44	-8.58295057363848\\
14.45	-8.58496746020924\\
14.46	-8.58936314852327\\
14.47	-8.59574717662629\\
14.48	-8.60351785119669\\
14.49	-8.61212032970341\\
14.5	-8.6211364493608\\
14.51	-8.63028928653463\\
14.52	-8.63944661935286\\
14.53	-8.64855680827766\\
14.54	-8.65759478972677\\
14.55	-8.66657499285976\\
14.56	-8.67551547282689\\
14.57	-8.68442918724855\\
14.58	-8.69333645905475\\
14.59	-8.70223833805549\\
14.6	-8.71113942335003\\
14.61	-8.72003740763678\\
14.62	-8.7289512183401\\
14.63	-8.73786867493721\\
14.64	-8.74679366072264\\
14.65	-8.75572061155194\\
14.66	-8.76263790351348\\
14.67	-8.76718639928117\\
14.68	-8.76974081709474\\
14.69	-8.77090630990113\\
14.7	-8.77123258884491\\
14.71	-8.77114002654593\\
14.72	-8.77091085042809\\
14.73	-8.77068160573346\\
14.74	-8.77050073334524\\
14.75	-8.77038489733482\\
14.76	-8.77032190767472\\
14.77	-8.77029264162181\\
14.78	-8.77028360716476\\
14.79	-8.77028379076162\\
14.8	-8.77028785457014\\
14.81	-8.77029485921126\\
14.82	-8.77030392849149\\
14.83	-8.77030847199\\
14.84	-8.77031326544042\\
14.85	-8.77031384245075\\
14.86	-8.77031023212933\\
14.87	-8.77031023734844\\
14.88	-8.77030309531201\\
14.89	-8.77029556831111\\
14.9	-8.77028738546088\\
14.91	-8.77028539715203\\
14.92	-8.77028538240118\\
14.93	-8.77028065736911\\
14.94	-8.77026936330197\\
14.95	-8.77025899939993\\
14.96	-8.77025134893405\\
14.97	-8.77024434261548\\
14.98	-8.77024369844199\\
14.99	-8.77024476332032\\
15	-8.7702462264767\\
15.01	-8.77024992434301\\
15.02	-8.77025269578544\\
15.03	-8.77024650482162\\
15.04	-8.77024138151518\\
15.05	-8.77023359533581\\
15.06	-8.77022545187047\\
15.07	-8.77021707887611\\
15.08	-8.77020803241659\\
15.09	-8.77020661933114\\
15.1	-8.77020547939908\\
15.11	-8.77020463821031\\
15.12	-8.7702007349484\\
15.13	-8.77019976005\\
15.14	-8.77019926044113\\
15.15	-8.77020132561773\\
15.16	-8.77020066990939\\
15.17	-8.77019766226315\\
15.18	-8.77020007127538\\
15.19	-8.77020108854402\\
15.2	-8.7702034932442\\
15.21	-8.7702037621385\\
15.22	-8.77020420319344\\
15.23	-8.7702002588664\\
15.24	-8.7701996799453\\
15.25	-8.77019713495144\\
15.26	-8.77019557499561\\
15.27	-8.77020333158829\\
15.28	-8.7702166005808\\
15.29	-8.77022681347814\\
15.3	-8.77022875592524\\
15.31	-8.77022889978182\\
15.32	-8.77022585174766\\
15.33	-8.77022758905652\\
15.34	-8.77022183769666\\
15.35	-8.77021247248079\\
15.36	-8.77019866793962\\
15.37	-8.77019239306034\\
15.38	-8.77018590153622\\
15.39	-8.77016972905459\\
15.4	-8.77015341967011\\
15.41	-8.77013886538553\\
15.42	-8.7701265217626\\
15.43	-8.77011243770357\\
15.44	-8.77010564759677\\
15.45	-8.77010386334264\\
15.46	-8.7701004709644\\
15.47	-8.77009973192918\\
15.48	-8.77009190866486\\
15.49	-8.77007870454189\\
15.5	-8.77006523646202\\
15.51	-8.7700583563643\\
15.52	-8.77005622229948\\
15.53	-8.77005926973078\\
15.54	-8.7700585140598\\
15.55	-8.77006816217122\\
15.56	-8.77008423390605\\
15.57	-8.77010351178664\\
15.58	-8.76811136781397\\
15.59	-8.76375078468872\\
15.6	-8.75740333026857\\
15.61	-8.74966790068979\\
15.62	-8.74109737771165\\
15.63	-8.73210928647458\\
15.64	-8.72297218692816\\
15.65	-8.71382199911041\\
15.66	-8.70471828816243\\
15.67	-8.6956762976006\\
15.68	-8.68668480852697\\
15.69	-8.67773139393117\\
15.7	-8.66880928343574\\
15.71	-8.65990333250386\\
15.72	-8.65100008463428\\
15.73	-8.64209229992167\\
15.74	-8.63318015014807\\
15.75	-8.62426600112559\\
15.76	-8.61534431954499\\
15.77	-8.60641797461367\\
15.78	-8.5974914797246\\
15.79	-8.59057477872201\\
15.8	-8.58602215042458\\
15.81	-8.58345228247029\\
15.82	-8.5822716623242\\
15.83	-8.58192743121706\\
15.84	-8.58200267772145\\
15.85	-8.58222410530478\\
15.86	-8.58245900608189\\
15.87	-8.58264475516507\\
15.88	-8.58277212725471\\
15.89	-8.58284612415632\\
15.9	-8.58288283841284\\
15.91	-8.58288823704138\\
15.92	-8.58087952984371\\
15.93	-8.57648889723969\\
15.94	-8.57010893190916\\
15.95	-8.56233866265833\\
15.96	-8.55373890660923\\
15.97	-8.54472835228562\\
15.98	-8.53557114842071\\
15.99	-8.52640631094138\\
16	-8.51729021538868\\
16.01	-8.50824307183236\\
16.02	-8.49926509699615\\
16.03	-8.49032529749544\\
16.04	-8.48140347944107\\
16.05	-8.47248843892456\\
16.06	-8.46358434905162\\
16.07	-8.45467601856475\\
16.08	-8.4457657291406\\
16.09	-8.43684935670983\\
16.1	-8.42793329169591\\
16.11	-8.41901117753631\\
16.12	-8.41009384578483\\
16.13	-8.40317484974472\\
16.14	-8.3986323620725\\
16.15	-8.3960788779602\\
16.16	-8.39492128291003\\
16.17	-8.39259763043157\\
16.18	-8.38831505432193\\
16.19	-8.38218352843354\\
16.2	-8.37466981583513\\
16.21	-8.36627039259478\\
16.22	-8.35740083662733\\
16.23	-8.34832090557347\\
16.24	-8.33919305080639\\
16.25	-8.33009369243066\\
16.26	-8.32104771107752\\
16.27	-8.31204415479442\\
16.28	-8.3030824750639\\
16.29	-8.29414207600137\\
16.3	-8.28521715682236\\
16.31	-8.27629650317019\\
16.32	-8.2673847132864\\
16.33	-8.25847391670045\\
16.34	-8.24956073131313\\
16.35	-8.24064500967618\\
16.36	-8.23173205847102\\
16.37	-8.22281560165348\\
16.38	-8.21389371977655\\
16.39	-8.20496559618616\\
16.4	-8.19604353467429\\
16.41	-8.18712140160277\\
16.42	-8.17820327659307\\
16.43	-8.16927100982241\\
16.44	-8.16033815902789\\
16.45	-8.15140824632023\\
16.46	-8.14248094050497\\
16.47	-8.13355649525714\\
16.48	-8.12463788030178\\
16.49	-8.11571697230643\\
16.5	-8.10680118177417\\
16.51	-8.09788567768167\\
16.52	-8.08897064374369\\
16.53	-8.08005375292259\\
16.54	-8.07112883643743\\
16.55	-8.06220731262582\\
16.56	-8.05128790533049\\
16.57	-8.03798998425527\\
16.58	-8.02270019316045\\
16.59	-8.00802250355141\\
16.6	-7.99489557033109\\
16.61	-7.98334291601673\\
16.62	-7.97302710353768\\
16.63	-7.96353326223069\\
16.64	-7.9545134658931\\
16.65	-7.94570965874877\\
16.66	-7.93696054369909\\
16.67	-7.9281996958103\\
16.68	-7.91940092057496\\
16.69	-7.91055624757995\\
16.7	-7.9016768634795\\
16.71	-7.89277765127694\\
16.72	-7.88386383447019\\
16.73	-7.87494494489938\\
16.74	-7.86401611474651\\
16.75	-7.8507202847112\\
16.76	-7.83543164376072\\
16.77	-7.82075078654976\\
16.78	-7.80761730853042\\
16.79	-7.79605567398323\\
16.8	-7.78573619998488\\
16.81	-7.77623611737355\\
16.82	-7.76721156077631\\
16.83	-7.75840494614603\\
16.84	-7.7496611365685\\
16.85	-7.74090138845997\\
16.86	-7.73210146799715\\
16.87	-7.72326989519812\\
16.88	-7.7144003216722\\
16.89	-7.70549935821422\\
16.9	-7.69458709059781\\
16.91	-7.68129715826829\\
16.92	-7.66600586135667\\
16.93	-7.64932634492906\\
16.94	-7.63181053726972\\
16.95	-7.61588921338148\\
16.96	-7.60218860020998\\
16.97	-7.59046896442259\\
16.98	-7.58019956669219\\
16.99	-7.57082412177625\\
17	-7.56192563089659\\
17.01	-7.55321832513602\\
17.02	-7.54453983255825\\
17.03	-7.53581205281497\\
17.04	-7.52702216014669\\
17.05	-7.51818224164397\\
17.06	-7.507300996307\\
17.07	-7.49401912759632\\
17.08	-7.47872161705231\\
17.09	-7.4620311985554\\
17.1	-7.44451072646942\\
17.11	-7.42857465546714\\
17.12	-7.41486089238092\\
17.13	-7.40313216712739\\
17.14	-7.39284713964468\\
17.15	-7.3834679389067\\
17.16	-7.3745603474885\\
17.17	-7.36584023012858\\
17.18	-7.35715885987345\\
17.19	-7.34842760641796\\
17.2	-7.33964011574477\\
17.21	-7.32879793292785\\
17.22	-7.31553886067902\\
17.23	-7.30026591688909\\
17.24	-7.28358767323206\\
17.25	-7.26607793267602\\
17.26	-7.24814338024978\\
17.27	-7.23206373289031\\
17.28	-7.21834943618779\\
17.29	-7.20669532268575\\
17.3	-7.19649601333145\\
17.31	-7.18718528544888\\
17.32	-7.17833045135555\\
17.33	-7.16964811359784\\
17.34	-7.16098560104158\\
17.35	-7.15226777214197\\
17.36	-7.14147826376998\\
17.37	-7.12825631692505\\
17.38	-7.11300805167224\\
17.39	-7.09634728607738\\
17.4	-7.0788441969693\\
17.41	-7.06091888601055\\
17.42	-7.04483545739549\\
17.43	-7.03111690535623\\
17.44	-7.0194424708067\\
17.45	-7.0092318456344\\
17.46	-6.99990596988877\\
17.47	-6.99104105133906\\
17.48	-6.98234959061952\\
17.49	-6.97368382571479\\
17.5	-6.96494950683348\\
17.51	-6.9541439967682\\
17.52	-6.9409176811157\\
17.53	-6.92566440055667\\
17.54	-6.90899565966312\\
17.55	-6.89148561655898\\
17.56	-6.87356594166256\\
17.57	-6.8574967611083\\
17.58	-6.84379308275112\\
17.59	-6.83212947769203\\
17.6	-6.82191194670793\\
17.61	-6.81258797676584\\
17.62	-6.80371713417196\\
17.63	-6.79502801485941\\
17.64	-6.78635964332323\\
17.65	-6.77764673213964\\
17.66	-6.76886710331287\\
17.67	-6.75802886516604\\
17.68	-6.74477349189651\\
17.69	-6.72949541383695\\
17.7	-6.71280579030593\\
17.71	-6.69529707877767\\
17.72	-6.67938446613942\\
17.73	-6.66568212335796\\
17.74	-6.65395133862073\\
17.75	-6.64366748487277\\
17.76	-6.63428146755935\\
17.77	-6.62536278751083\\
17.78	-6.61664568624\\
17.79	-6.60796381960855\\
17.8	-6.59924307168525\\
17.81	-6.59046747286674\\
17.82	-6.57963050606075\\
17.83	-6.56637492173052\\
17.84	-6.55109806251518\\
17.85	-6.53441945248454\\
17.86	-6.51690321899449\\
17.87	-6.498971133276\\
17.88	-6.48289179903026\\
17.89	-6.46918022428133\\
17.9	-6.45751940942947\\
17.91	-6.4473155276043\\
17.92	-6.4379906238412\\
17.93	-6.42911382785233\\
17.94	-6.42041807296305\\
17.95	-6.41175193120597\\
17.96	-6.40303993982792\\
17.97	-6.39226936800134\\
17.98	-6.37906990995218\\
17.99	-6.3638125908504\\
18	-6.3471335982322\\
18.01	-6.32961235348819\\
18.02	-6.31166983818195\\
18.03	-6.29558109027269\\
18.04	-6.28187054345065\\
18.05	-6.27020705816655\\
18.06	-6.25999929947123\\
18.07	-6.25067684236039\\
18.08	-6.241810266993\\
18.09	-6.23311445536585\\
18.1	-6.22443826489953\\
18.11	-6.21571435216033\\
18.12	-6.20693498368751\\
18.13	-6.19610618951454\\
18.14	-6.18286175742973\\
18.15	-6.1675925383884\\
18.16	-6.15091810810876\\
18.17	-6.13340380270213\\
18.18	-6.11746342223149\\
18.19	-6.10374190491435\\
18.2	-6.09202219130534\\
18.21	-6.08174800920537\\
18.22	-6.07238312235651\\
18.23	-6.06349292310997\\
18.24	-6.05478749243262\\
18.25	-6.04610400436702\\
18.26	-6.03738110735934\\
18.27	-6.02859815730284\\
18.28	-6.01976347503328\\
18.29	-6.00888432574717\\
18.3	-5.99560416724115\\
18.31	-5.9803166805555\\
18.32	-5.9636375365013\\
18.33	-5.9461202953014\\
18.34	-5.93018170752629\\
18.35	-5.91647160930975\\
18.36	-5.90475386202673\\
18.37	-5.89447734622115\\
18.38	-5.88509901549294\\
18.39	-5.87619329086957\\
18.4	-5.86748520285641\\
18.41	-5.85880435224551\\
18.42	-5.85008667359481\\
18.43	-5.84128761184532\\
18.44	-5.83243268657277\\
18.45	-5.82354307059913\\
18.46	-5.81463158675187\\
18.47	-5.80371030090152\\
18.48	-5.7904115830355\\
18.49	-5.77511502451665\\
18.5	-5.76042588566732\\
18.51	-5.74729135972786\\
18.52	-5.7357403310378\\
18.53	-5.7254255019838\\
18.54	-5.71593233886024\\
18.55	-5.7069036795832\\
18.56	-5.698091040712\\
18.57	-5.6893410548827\\
18.58	-5.68058217013713\\
18.59	-5.67179037302316\\
18.6	-5.66295434629465\\
18.61	-5.65407314850272\\
18.62	-5.64517143426267\\
18.63	-5.63625973339704\\
18.64	-5.62734921771876\\
18.65	-5.61843135402451\\
18.66	-5.60751436253774\\
18.67	-5.59423220067466\\
18.68	-5.58095472312733\\
18.69	-5.56865543482654\\
18.7	-5.55752382888503\\
18.71	-5.54737702972955\\
18.72	-5.53790207047999\\
18.73	-5.52883056880816\\
18.74	-5.51995299227244\\
18.75	-5.51114787473704\\
18.76	-5.5023537700634\\
18.77	-5.49352946588638\\
18.78	-5.48467007684717\\
18.79	-5.47578148359348\\
18.8	-5.46685954559998\\
18.81	-5.4579324608888\\
18.82	-5.44901097657598\\
18.83	-5.44009020587295\\
18.84	-5.43115982347309\\
18.85	-5.4202365551978\\
18.86	-5.40694449712908\\
18.87	-5.39365001747529\\
18.88	-5.38132825541509\\
18.89	-5.3701563170286\\
18.9	-5.35997059314268\\
18.91	-5.35045992659372\\
18.92	-5.34135209701836\\
18.93	-5.33245292059011\\
18.94	-5.32362965001921\\
18.95	-5.31482302264075\\
18.96	-5.30599591143184\\
18.97	-5.29713407336268\\
18.98	-5.28824965415303\\
18.99	-5.27935063844106\\
19	-5.27044350762966\\
19.01	-5.2615326972197\\
19.02	-5.25261712009669\\
19.03	-5.24369443765257\\
19.04	-5.23477526813551\\
19.05	-5.22586151288279\\
19.06	-5.21893313234268\\
19.07	-5.21437462678538\\
19.08	-5.21182378764279\\
19.09	-5.21067359006361\\
19.1	-5.21037104569042\\
19.11	-5.21047062241663\\
19.12	-5.20872132210534\\
19.13	-5.20460636286819\\
19.14	-5.19844126716363\\
19.15	-5.19081772828019\\
19.16	-5.18230269658693\\
19.17	-5.17333804021209\\
19.18	-5.16420079201453\\
19.19	-5.15504377633914\\
19.2	-5.14593188728636\\
19.21	-5.13687949700124\\
19.22	-5.12788602667183\\
19.23	-5.11893112310567\\
19.24	-5.11000352096147\\
19.25	-5.10107765620741\\
19.26	-5.09216388837741\\
19.27	-5.08326339031465\\
19.28	-5.07436768842259\\
19.29	-5.06545573708957\\
19.3	-5.05652876953278\\
19.31	-5.04759718039773\\
19.32	-5.0386782117016\\
19.33	-5.03176022594442\\
19.34	-5.02721506550086\\
19.35	-5.02466833660555\\
19.36	-5.02351353947179\\
19.37	-5.0231913505613\\
19.38	-5.02327294789619\\
19.39	-5.02350392778399\\
19.4	-5.02373924393286\\
19.41	-5.02392624888748\\
19.42	-5.02405070560721\\
19.43	-5.02412057908343\\
19.44	-5.02415136139607\\
19.45	-5.02215707337704\\
19.46	-5.01779109279307\\
19.47	-5.0114165247995\\
19.48	-5.00364762661786\\
19.49	-4.99504642564111\\
19.5	-4.98604352423375\\
19.51	-4.97690033971392\\
19.52	-4.96775554015945\\
19.53	-4.95866183842637\\
19.54	-4.94964499754588\\
19.55	-4.94068402174559\\
19.56	-4.9317529505063\\
19.57	-4.92283415395476\\
19.58	-4.91392657565598\\
19.59	-4.90502900950246\\
19.6	-4.89613088269263\\
19.61	-4.88722535208967\\
19.62	-4.87831106232809\\
19.63	-4.86939429176238\\
19.64	-4.86047941893218\\
19.65	-4.85156565208966\\
19.66	-4.84464877675073\\
19.67	-4.84009708651057\\
19.68	-4.83754787629164\\
19.69	-4.83639160698181\\
19.7	-4.8360675209584\\
19.71	-4.83615018322479\\
19.72	-4.83637804183728\\
19.73	-4.83659987779679\\
19.74	-4.83675628079981\\
19.75	-4.83682308140443\\
19.76	-4.83683695020105\\
19.77	-4.83682200394726\\
19.78	-4.83680697291805\\
19.79	-4.83677915073547\\
19.8	-4.83674895479777\\
19.81	-4.8367225000633\\
19.82	-4.83670822630111\\
19.83	-4.83670779725138\\
19.84	-4.83670865024598\\
19.85	-4.83670737925843\\
19.86	-4.83670441732834\\
19.87	-4.83670824555437\\
19.88	-4.83670653556938\\
19.89	-4.83669613262601\\
19.9	-4.8366821153272\\
19.91	-4.83666731197487\\
19.92	-4.83665858955418\\
19.93	-4.83665771225914\\
19.94	-4.83666578455045\\
19.95	-4.83668337781325\\
19.96	-4.83671758900034\\
19.97	-4.83674764015417\\
19.98	-4.83677329618608\\
19.99	-4.83678568102731\\
20	-4.8367974872506\\
20.01	-4.83680623125575\\
20.02	-4.83681280233402\\
20.03	-4.83681919985918\\
20.04	-4.83681437642272\\
20.05	-4.83680961232859\\
20.06	-4.83680826185199\\
20.07	-4.83680884037167\\
20.08	-4.83680433240878\\
20.09	-4.83680525060962\\
20.1	-4.83680933209243\\
20.11	-4.83681827768856\\
20.12	-4.83682966551757\\
20.13	-4.83683847445378\\
20.14	-4.83684535064747\\
20.15	-4.83684782028091\\
20.16	-4.83684886140462\\
20.17	-4.83684573701189\\
20.18	-4.8368461215288\\
20.19	-4.83684450921933\\
20.2	-4.83684685597967\\
20.21	-4.8368540007065\\
20.22	-4.83685946545195\\
20.23	-4.83686178252066\\
20.24	-4.83685994999132\\
20.25	-4.83686119862516\\
20.26	-4.83686231192868\\
20.27	-4.836861900716\\
20.28	-4.83686334846545\\
20.29	-4.83686650457947\\
20.3	-4.83687075491777\\
20.31	-4.83687577252675\\
20.32	-4.83687430016882\\
20.33	-4.83687026044105\\
20.34	-4.83686499742577\\
20.35	-4.83685792167008\\
20.36	-4.83685736823594\\
20.37	-4.83685745514567\\
20.38	-4.83685883418495\\
20.39	-4.83686154942481\\
20.4	-4.83686551853773\\
20.41	-4.83686330482013\\
20.42	-4.83685656504516\\
20.43	-4.83685286616461\\
20.44	-4.83685242925193\\
20.45	-4.83685339784439\\
20.46	-4.83685354941768\\
20.47	-4.83685549751055\\
20.48	-4.8368554903956\\
20.49	-4.83685455639593\\
20.5	-4.83685463999887\\
20.51	-4.83685279823043\\
20.52	-4.83684930702911\\
20.53	-4.83685494018681\\
20.54	-4.83685657191081\\
20.55	-4.83686149674012\\
20.56	-4.83686457849949\\
20.57	-4.83686372181312\\
20.58	-4.83886705403987\\
20.59	-4.84324309352264\\
20.6	-4.84961223046624\\
20.61	-4.85737273225217\\
20.62	-4.86596866963766\\
20.63	-4.87498003380778\\
20.64	-4.88413768843311\\
20.65	-4.8933027806165\\
20.66	-4.90241462668746\\
20.67	-4.91146241614576\\
20.68	-4.9204550191292\\
20.69	-4.92941086031802\\
20.7	-4.93833775153412\\
20.71	-4.947252964191\\
20.72	-4.95616553189401\\
20.73	-4.96508305478921\\
20.74	-4.97399407284828\\
20.75	-4.9829143448332\\
20.76	-4.99183164548199\\
20.77	-5.00075367902435\\
20.78	-5.00967501314898\\
20.79	-5.01659209339189\\
20.8	-5.02113872460748\\
20.81	-5.0236867236767\\
20.82	-5.02484609920919\\
20.83	-5.02517133140923\\
20.84	-5.02508248465356\\
20.85	-5.02484622058222\\
20.86	-5.0246003624682\\
20.87	-5.02440809055708\\
20.88	-5.02428116059299\\
20.89	-5.02420621464919\\
20.9	-5.02417049200657\\
20.91	-5.02616939480545\\
20.92	-5.03055475783155\\
20.93	-5.03693602676766\\
20.94	-5.04470246908784\\
20.95	-5.05329836278412\\
20.96	-5.06230482541968\\
20.97	-5.07146500533526\\
20.98	-5.08062865996766\\
20.99	-5.08974344286393\\
21	-5.09879115754975\\
21.01	-5.10778250760498\\
21.02	-5.11673717015196\\
21.03	-5.12566203703768\\
21.04	-5.13457672779105\\
21.05	-5.14348614191267\\
21.06	-5.15239789725029\\
21.07	-5.16131371167737\\
21.08	-5.17023438557935\\
21.09	-5.17915372096431\\
21.1	-5.1880792919169\\
21.11	-5.19700079092677\\
21.12	-5.20391554890523\\
21.13	-5.20845377308721\\
21.14	-5.21100407749047\\
21.15	-5.21216235239734\\
21.16	-5.21249293456047\\
21.17	-5.21440667896089\\
21.18	-5.21854267709235\\
21.19	-5.22466672729449\\
21.2	-5.23223058309124\\
21.21	-5.24069516073729\\
21.22	-5.24962598574555\\
21.23	-5.25874538811081\\
21.24	-5.26790296721235\\
21.25	-5.27702184131011\\
21.26	-5.28608247124177\\
21.27	-5.29508313549242\\
21.28	-5.30404091658817\\
21.29	-5.3129645594174\\
21.3	-5.32188098032228\\
21.31	-5.33078630492063\\
21.32	-5.33969568062347\\
21.33	-5.34860799649279\\
21.34	-5.35751970987801\\
21.35	-5.36642566580471\\
21.36	-5.37734111789644\\
21.37	-5.39063415588841\\
21.38	-5.40392426673181\\
21.39	-5.41623178741926\\
21.4	-5.42737214249319\\
21.41	-5.43753704640301\\
21.42	-5.44701643307095\\
21.43	-5.45609435586599\\
21.44	-5.46497550698315\\
21.45	-5.47378121192285\\
21.46	-5.48258138451427\\
21.47	-5.49140486525697\\
21.48	-5.50026054575389\\
21.49	-5.50914474094445\\
21.5	-5.51805200077709\\
21.51	-5.52696556383481\\
21.52	-5.5358885876613\\
21.53	-5.54481237364711\\
21.54	-5.55373312083566\\
21.55	-5.5626623665868\\
21.56	-5.57359661603318\\
21.57	-5.58489225340458\\
21.58	-5.59580142576327\\
21.59	-5.60610645690781\\
21.6	-5.61585035751849\\
21.61	-5.62518461829473\\
21.62	-5.63425558859512\\
21.63	-5.64318677011271\\
21.64	-5.65205454008432\\
21.65	-5.66090781171858\\
21.66	-5.66976673002214\\
21.67	-5.67864119288825\\
21.68	-5.68753319494091\\
21.69	-5.69644086124242\\
21.7	-5.70535649302465\\
21.71	-5.71428081036186\\
21.72	-5.7232078646624\\
21.73	-5.73213314760331\\
21.74	-5.74305636043512\\
21.75	-5.7563561937301\\
21.76	-5.77164209201942\\
21.77	-5.78631339882354\\
21.78	-5.7994542835881\\
21.79	-5.81101608972176\\
21.8	-5.82133766666037\\
21.81	-5.83083573647278\\
21.82	-5.83986360552434\\
21.83	-5.84867758041623\\
21.84	-5.85742757708702\\
21.85	-5.86619046585026\\
21.86	-5.87499029656597\\
21.87	-5.88384115983627\\
21.88	-5.89272407350757\\
21.89	-5.90162568174184\\
21.9	-5.91253986342419\\
21.91	-5.92583646137097\\
21.92	-5.94112214611965\\
21.93	-5.95780335082272\\
21.94	-5.97531485704605\\
21.95	-5.99123905891629\\
21.96	-6.00493692529257\\
21.97	-6.01665085913491\\
21.98	-6.02692573434158\\
21.99	-6.03630047957152\\
22	-6.04520722727674\\
22.01	-6.05391906713217\\
22.02	-6.06259951858265\\
22.03	-6.07132185991194\\
22.04	-6.08010448086341\\
22.05	-6.08894027507708\\
22.06	-6.09981749328755\\
22.07	-6.11309486829385\\
22.08	-6.12837171521746\\
22.09	-6.14505422426407\\
22.1	-6.16257211376186\\
22.11	-6.17850456082758\\
22.12	-6.19220650788503\\
22.13	-6.20392748620969\\
22.14	-6.2141944874048\\
22.15	-6.22356540322845\\
22.16	-6.23247421997588\\
22.17	-6.24119396279278\\
22.18	-6.24987968092385\\
22.19	-6.25860494698096\\
22.2	-6.2673878878207\\
22.21	-6.27822497906731\\
22.22	-6.29148332754565\\
22.23	-6.30676458186207\\
22.24	-6.32344655106973\\
22.25	-6.34095917967281\\
22.26	-6.35889009528666\\
22.27	-6.37497203854267\\
22.28	-6.38868632503036\\
22.29	-6.40036363098917\\
22.3	-6.41057812979081\\
22.31	-6.41990388465041\\
22.32	-6.4287680263498\\
22.33	-6.43746173177963\\
22.34	-6.446134033967\\
22.35	-6.45686102613587\\
22.36	-6.47002969016064\\
22.37	-6.48523830812061\\
22.38	-6.5018749423833\\
22.39	-6.51937156013909\\
22.4	-6.53729326056375\\
22.41	-6.55536607096598\\
22.42	-6.57145401754896\\
22.43	-6.58511065736703\\
22.44	-6.59670260204642\\
22.45	-6.60685087019372\\
22.46	-6.61613106818514\\
22.47	-6.62497165186758\\
22.48	-6.63364722081261\\
22.49	-6.64231539122263\\
22.5	-6.65102932056873\\
22.51	-6.65980916527215\\
22.52	-6.67065288097574\\
22.53	-6.68391732330094\\
22.54	-6.69919482439324\\
22.55	-6.71587276553448\\
22.56	-6.73138349168084\\
22.57	-6.74493303730443\\
22.58	-6.75664310859202\\
22.59	-6.7669719743913\\
22.6	-6.77641534448474\\
22.61	-6.78537898901866\\
22.62	-6.79414784939344\\
22.63	-6.80286479371578\\
22.64	-6.81161152718748\\
22.65	-6.82040923191329\\
22.66	-6.83124601573909\\
22.67	-6.8444965875123\\
22.68	-6.85976863788473\\
22.69	-6.87644840676607\\
22.7	-6.89396350178834\\
22.71	-6.9118927572189\\
22.72	-6.92997358955647\\
22.73	-6.94605538416177\\
22.74	-6.95971004636931\\
22.75	-6.97131053172524\\
22.76	-6.98146304171965\\
22.77	-6.9907479663317\\
22.78	-6.99959277674077\\
22.79	-7.00827484292089\\
22.8	-7.01694579515604\\
22.81	-7.02566462130733\\
22.82	-7.03645017172614\\
22.83	-7.04965594255545\\
22.84	-7.06489359743582\\
22.85	-7.08154741955851\\
22.86	-7.09905267795804\\
22.87	-7.11500016197972\\
22.88	-7.12872414504692\\
22.89	-7.14045140150326\\
22.9	-7.15072996254677\\
22.91	-7.16010808335021\\
22.92	-7.16901498570102\\
22.93	-7.1777301407621\\
22.94	-7.18641131284515\\
22.95	-7.19513064590319\\
22.96	-7.20391159966593\\
22.97	-7.21475124094809\\
22.98	-7.22800104913297\\
22.99	-7.24326879995988\\
23	-7.25994128769772\\
23.01	-7.27745181454631\\
23.02	-7.29537978872522\\
23.03	-7.31146218993036\\
23.04	-7.32518596109462\\
23.05	-7.33686434339073\\
23.06	-7.3470853172406\\
23.07	-7.35640937324905\\
23.08	-7.36526309953163\\
23.09	-7.37394415127724\\
23.1	-7.38261709593773\\
23.11	-7.39132884671515\\
23.12	-7.40010503868691\\
23.13	-7.41094559441754\\
23.14	-7.42419655394487\\
23.15	-7.43947075667418\\
23.16	-7.45614535616626\\
23.17	-7.47365125914492\\
23.18	-7.4895727886372\\
23.19	-7.50327892209897\\
23.2	-7.51500303931742\\
23.21	-7.52528098534659\\
23.22	-7.53466058033054\\
23.23	-7.54356962598328\\
23.24	-7.5522822023726\\
23.25	-7.56096194831196\\
23.26	-7.56968117800648\\
23.27	-7.5784580916014\\
23.28	-7.58729510084855\\
23.29	-7.59817554660816\\
23.3	-7.61145216335583\\
23.31	-7.62673011799868\\
23.32	-7.64342285704124\\
23.33	-7.66094642837571\\
23.34	-7.67688121039786\\
23.35	-7.69060385994982\\
23.36	-7.70233726234437\\
23.37	-7.71263376072812\\
23.38	-7.72203387315158\\
23.39	-7.73095832868154\\
23.4	-7.73968624797021\\
23.41	-7.74837854011631\\
23.42	-7.75710719173844\\
23.43	-7.76588898183983\\
23.44	-7.77472934261102\\
23.45	-7.78360954210344\\
23.46	-7.79251123053766\\
23.47	-7.80343137807953\\
23.48	-7.81673531297876\\
23.49	-7.83203294405234\\
23.5	-7.84672296207594\\
23.51	-7.85987127582114\\
23.52	-7.87143770810153\\
23.53	-7.88175300307332\\
23.54	-7.89124848422292\\
23.55	-7.90027043557722\\
23.56	-7.90906818655551\\
23.57	-7.91780004511094\\
23.58	-7.92654578571961\\
23.59	-7.93533416085832\\
23.6	-7.94417379705749\\
23.61	-7.95304488675973\\
23.62	-7.96194164167864\\
23.63	-7.97085650390689\\
23.64	-7.97978617365167\\
23.65	-7.99070805985782\\
23.66	-8.0040112391704\\
23.67	-8.01930200869218\\
23.68	-8.03397493489146\\
23.69	-8.04710474506997\\
23.7	-8.0586585588206\\
23.71	-8.06897120960128\\
23.72	-8.07846184536335\\
23.73	-8.08748936156041\\
23.74	-8.09630154609335\\
23.75	-8.10504707429006\\
23.76	-8.11380770368864\\
23.77	-8.12260898645631\\
23.78	-8.13146020742333\\
23.79	-8.14033722513344\\
23.8	-8.14923733889966\\
23.81	-8.15814322558993\\
23.82	-8.1670633242689\\
23.83	-8.17598244598096\\
23.84	-8.18490089346061\\
23.85	-8.19581614863609\\
23.86	-8.20711962942569\\
23.87	-8.21803342312595\\
23.88	-8.22835286238042\\
23.89	-8.23811335895624\\
23.9	-8.24745220606883\\
23.91	-8.25652036559295\\
23.92	-8.2654449950032\\
23.93	-8.27430842387354\\
23.94	-8.28315580338187\\
23.95	-8.29201161876103\\
23.96	-8.30088541624824\\
23.97	-8.30977453313348\\
23.98	-8.31867882395118\\
23.99	-8.32758588331881\\
24	-8.33650349884604\\
24.01	-8.34542469294146\\
24.02	-8.35435261778218\\
24.03	-8.36327578049435\\
24.04	-8.37220062684017\\
24.05	-8.38112614167582\\
24.06	-8.38805020242575\\
24.07	-8.39259152995495\\
24.08	-8.3951415639692\\
24.09	-8.39629872024606\\
24.1	-8.39662256545722\\
24.11	-8.39853495757142\\
24.12	-8.40267346748453\\
24.13	-8.40879542986969\\
24.14	-8.41635342556511\\
24.15	-8.42480960137317\\
24.16	-8.43374350499296\\
24.17	-8.44287098210827\\
24.18	-8.452033429942\\
24.19	-8.46115010553024\\
24.2	-8.47020611204802\\
24.21	-8.47920426025522\\
24.22	-8.48816203734013\\
24.23	-8.49708923296118\\
24.24	-8.50600126300724\\
24.25	-8.51490632636518\\
24.26	-8.52380277535658\\
24.27	-8.53270555543676\\
24.28	-8.54160726927853\\
24.29	-8.55050915251632\\
24.3	-8.55941254619627\\
24.31	-8.56832704114154\\
24.32	-8.57523864415509\\
24.33	-8.57977991639514\\
24.34	-8.58233249636974\\
24.35	-8.58350844698857\\
24.36	-8.58385347747197\\
24.37	-8.58377811422635\\
24.38	-8.58354391846975\\
24.39	-8.58329931415481\\
24.4	-8.58311422940103\\
24.41	-8.58299500215968\\
24.42	-8.58293414038588\\
24.43	-8.58290659102514\\
24.44	-8.58290390780572\\
24.45	-8.58491299714314\\
24.46	-8.58929459868295\\
24.47	-8.59568491731886\\
24.48	-8.60346146586793\\
24.49	-8.6120752351358\\
24.5	-8.62110780363888\\
24.51	-8.63027920049803\\
24.52	-8.63944626832283\\
24.53	-8.6485668081237\\
24.54	-8.65762197981172\\
24.55	-8.66661984274893\\
24.56	-8.67556882446627\\
24.57	-8.68449441394684\\
24.58	-8.69340685349485\\
24.59	-8.7023187966063\\
24.6	-8.71122653743512\\
24.61	-8.7201328203065\\
24.62	-8.72904269822131\\
24.63	-8.73795166630193\\
24.64	-8.74686594338292\\
24.65	-8.75578375225271\\
24.66	-8.7627076701658\\
24.67	-8.76727333026903\\
24.68	-8.76983667698668\\
24.69	-8.77100081209286\\
24.7	-8.77132068488513\\
24.71	-8.77121806329839\\
24.72	-8.77097953052369\\
24.73	-8.77073998748424\\
24.74	-8.77055406421713\\
24.75	-8.77042999226231\\
24.76	-8.77035459449715\\
24.77	-8.77031933538552\\
24.78	-8.77030522575052\\
24.79	-8.77030293383106\\
24.8	-8.77030365106113\\
24.81	-8.77031452859795\\
24.82	-8.77032301956883\\
24.83	-8.77032512078414\\
24.84	-8.77032285677097\\
24.85	-8.77032370903377\\
24.86	-8.77032141094112\\
24.87	-8.77031730811535\\
24.88	-8.77030351436449\\
24.89	-8.77028996247824\\
24.9	-8.77028417693601\\
24.91	-8.77028938183191\\
24.92	-8.77030001112874\\
24.93	-8.77030390630003\\
24.94	-8.77030530977836\\
24.95	-8.77029744735869\\
24.96	-8.77028843277048\\
24.97	-8.7702866421781\\
24.98	-8.77028491261918\\
24.99	-8.77028579466013\\
25	-8.77028991358161\\
25.01	-8.77029568293417\\
25.02	-8.77029283845361\\
25.03	-8.77028808671799\\
25.04	-8.77028807760892\\
25.05	-8.77029474263511\\
25.06	-8.77029482194773\\
25.07	-8.77029653990557\\
25.08	-8.77029871465477\\
25.09	-8.77029967772462\\
25.1	-8.77029867531676\\
25.11	-8.77029932029378\\
25.12	-8.77029416231908\\
25.13	-8.77028872078745\\
25.14	-8.77028229445856\\
25.15	-8.77027562418673\\
25.16	-8.7702737952028\\
25.17	-8.77027550753984\\
25.18	-8.77027494897313\\
25.19	-8.77027466569092\\
25.2	-8.77027111862174\\
25.21	-8.77026595178963\\
25.22	-8.77026065494981\\
25.23	-8.77025423317496\\
25.24	-8.77025193148749\\
25.25	-8.77024742513703\\
25.26	-8.77024171976641\\
25.27	-8.77024032102101\\
25.28	-8.77023756310286\\
25.29	-8.77022903962409\\
25.3	-8.7702231815894\\
25.31	-8.77022429736092\\
25.32	-8.77021905741238\\
25.33	-8.77021992128247\\
25.34	-8.77021989847646\\
25.35	-8.7702262705352\\
25.36	-8.77023416993524\\
25.37	-8.77023868858599\\
25.38	-8.77023837299608\\
25.39	-8.77024177981241\\
25.4	-8.77024287385154\\
25.41	-8.77024600452306\\
25.42	-8.77024885489871\\
25.43	-8.77025270169315\\
25.44	-8.7702663509571\\
25.45	-8.7702790263425\\
25.46	-8.77029077593952\\
25.47	-8.77029494328909\\
25.48	-8.77029594076915\\
25.49	-8.77029659744953\\
25.5	-8.77030266771897\\
25.51	-8.77030861338972\\
25.52	-8.77030747095374\\
25.53	-8.77031383405991\\
25.54	-8.7703153296267\\
25.55	-8.77031553806876\\
25.56	-8.77030717573949\\
25.57	-8.77029462125806\\
25.58	-8.76828870908128\\
25.59	-8.76391447639808\\
25.6	-8.75754034411916\\
25.61	-8.74978108395678\\
25.62	-8.74119234274323\\
25.63	-8.73219176603368\\
25.64	-8.72303735217815\\
25.65	-8.71386684846011\\
25.66	-8.7047439539321\\
25.67	-8.69568848861568\\
25.68	-8.68669607297093\\
25.69	-8.677746123138\\
25.7	-8.66881840182502\\
25.71	-8.65990049319776\\
25.72	-8.6509841943943\\
25.73	-8.6420689479676\\
25.74	-8.63314744466078\\
25.75	-8.62422724220091\\
25.76	-8.61530672244436\\
25.77	-8.60639086007123\\
25.78	-8.59748081466434\\
25.79	-8.59056664678482\\
25.8	-8.58602352503888\\
25.81	-8.58347877828779\\
25.82	-8.58231843025012\\
25.83	-8.58198853915355\\
25.84	-8.58206664858844\\
25.85	-8.58229879467049\\
25.86	-8.58254210134732\\
25.87	-8.58273761352041\\
25.88	-8.58286614363444\\
25.89	-8.58293820700917\\
25.9	-8.58297096356164\\
25.91	-8.58298374871466\\
25.92	-8.58098219006782\\
25.93	-8.57660122935293\\
25.94	-8.57022859537781\\
25.95	-8.5624685628359\\
25.96	-8.55387808014687\\
25.97	-8.54487321404519\\
25.98	-8.53571642538533\\
25.99	-8.52654841037805\\
26	-8.51743399048043\\
26.01	-8.50838208286057\\
26.02	-8.49938194251665\\
26.03	-8.49042796986611\\
26.04	-8.48149295503281\\
26.05	-8.4725779819411\\
26.06	-8.4636671173632\\
26.07	-8.45475368039186\\
26.08	-8.44584225614577\\
26.09	-8.43693366289129\\
26.1	-8.42801719993655\\
26.11	-8.41909878538124\\
26.12	-8.4101773427845\\
26.13	-8.40325503063613\\
26.14	-8.39871249470837\\
26.15	-8.39616396101094\\
26.16	-8.39500442338242\\
26.17	-8.39267265983061\\
26.18	-8.38838329497391\\
26.19	-8.38225035935729\\
26.2	-8.37473668519738\\
26.21	-8.36633772054446\\
26.22	-8.35746437631564\\
26.23	-8.34838746392737\\
26.24	-8.33925790639542\\
26.25	-8.33016424546661\\
26.26	-8.32112143640127\\
26.27	-8.31212632292612\\
26.28	-8.30317121340659\\
26.29	-8.29423388651997\\
26.3	-8.2853032672496\\
26.31	-8.27638929808066\\
26.32	-8.26746886374384\\
26.33	-8.25855000360235\\
26.34	-8.24963650942681\\
26.35	-8.24071840047053\\
26.36	-8.23179916815254\\
26.37	-8.22087964996716\\
26.38	-8.20958854787132\\
26.39	-8.19867763849234\\
26.4	-8.18837118457969\\
26.41	-8.17861965656671\\
26.42	-8.16928472663211\\
26.43	-8.16021287920925\\
26.44	-8.15128332446792\\
26.45	-8.14241678757169\\
26.46	-8.13355867175282\\
26.47	-8.1246856752818\\
26.48	-8.11580396264236\\
26.49	-8.10690495950124\\
26.5	-8.0979963180168\\
26.51	-8.08908590818504\\
26.52	-8.08016608663209\\
26.53	-8.07125509693639\\
26.54	-8.06234158905553\\
26.55	-8.05341888601002\\
26.56	-8.04249522397539\\
26.57	-8.02920158631595\\
26.58	-8.01591860849471\\
26.59	-8.00361876968281\\
26.6	-7.99247885557378\\
26.61	-7.98231321580282\\
26.62	-7.97283389581174\\
26.63	-7.9637609476071\\
26.64	-7.95488799297683\\
26.65	-7.94608669014907\\
26.66	-7.9372860118269\\
26.67	-7.92846117227289\\
26.68	-7.91960644929449\\
26.69	-7.91072020178605\\
26.7	-7.90182284442742\\
26.71	-7.89291524176009\\
26.72	-7.88399509075114\\
26.73	-7.87507206577693\\
26.74	-7.86414197611019\\
26.75	-7.85083744439702\\
26.76	-7.83554888913632\\
26.77	-7.8208707551688\\
26.78	-7.80772941186029\\
26.79	-7.79616331869624\\
26.8	-7.78583880915231\\
26.81	-7.77633916127999\\
26.82	-7.76730698477932\\
26.83	-7.75848724835284\\
26.84	-7.74973678671617\\
26.85	-7.740977093628\\
26.86	-7.73217553773617\\
26.87	-7.72333022747405\\
26.88	-7.71444795517587\\
26.89	-7.7055489522935\\
26.9	-7.69463318788553\\
26.91	-7.68132768532164\\
26.92	-7.66602732039395\\
26.93	-7.6493446629521\\
26.94	-7.63183452580671\\
26.95	-7.61591696390217\\
26.96	-7.60222189006684\\
26.97	-7.59050710338726\\
26.98	-7.58024145312963\\
26.99	-7.57086932358715\\
27	-7.56196388538983\\
27.01	-7.55324655861855\\
27.02	-7.54456441508191\\
27.03	-7.53584587540951\\
27.04	-7.52706971103812\\
27.05	-7.51823444917182\\
27.06	-7.50735478433631\\
27.07	-7.49408056408767\\
27.08	-7.47880192211369\\
27.09	-7.46212990807654\\
27.1	-7.44461553886086\\
27.11	-7.42868828578405\\
27.12	-7.41499020468634\\
27.13	-7.40327616059633\\
27.14	-7.39299882229618\\
27.15	-7.3836144083635\\
27.16	-7.37470055945049\\
27.17	-7.36598437466426\\
27.18	-7.35730040968902\\
27.19	-7.3485685470324\\
27.2	-7.33978389513452\\
27.21	-7.32894761598852\\
27.22	-7.31570220023628\\
27.23	-7.30043313756204\\
27.24	-7.28375588490454\\
27.25	-7.26623806842147\\
27.26	-7.24830459727207\\
27.27	-7.23221796947497\\
27.28	-7.21849485299035\\
27.29	-7.20681658271528\\
27.3	-7.19659304667961\\
27.31	-7.18726706159409\\
27.32	-7.17839858432044\\
27.33	-7.16970523219476\\
27.34	-7.16103650763402\\
27.35	-7.15232648913583\\
27.36	-7.14154950392923\\
27.37	-7.12833461325198\\
27.38	-7.11308703058589\\
27.39	-7.09643103462018\\
27.4	-7.07893109480161\\
27.41	-7.06100544695636\\
27.42	-7.04492711638773\\
27.43	-7.03120716245658\\
27.44	-7.01953583190724\\
27.45	-7.00932173764653\\
27.46	-6.99999952697446\\
27.47	-6.99112928103289\\
27.48	-6.98244330066536\\
27.49	-6.97377405047324\\
27.5	-6.96506204163819\\
27.51	-6.95428295775235\\
27.52	-6.94106859727343\\
27.53	-6.92581265774696\\
27.54	-6.90914247993294\\
27.55	-6.89162440341173\\
27.56	-6.87368175983573\\
27.57	-6.85759493709576\\
27.58	-6.84388332040142\\
27.59	-6.83220659100882\\
27.6	-6.82197667805305\\
27.61	-6.81264336401004\\
27.62	-6.8037700128722\\
27.63	-6.79507609366488\\
27.64	-6.78640411961796\\
27.65	-6.77768419311468\\
27.66	-6.76890550072619\\
27.67	-6.75806782010708\\
27.68	-6.74481673904367\\
27.69	-6.72954103361483\\
27.7	-6.71286738517615\\
27.71	-6.69535201215566\\
27.72	-6.67942543445288\\
27.73	-6.66571825244055\\
27.74	-6.65400749583243\\
27.75	-6.64373816238145\\
27.76	-6.63436654542536\\
27.77	-6.6254692649054\\
27.78	-6.61675946921183\\
27.79	-6.60807611743368\\
27.8	-6.59935948722045\\
27.81	-6.5905906671786\\
27.82	-6.57975988329576\\
27.83	-6.56651069764797\\
27.84	-6.55123905866908\\
27.85	-6.53456960883817\\
27.86	-6.51706471667083\\
27.87	-6.4991309039262\\
27.88	-6.48304025796649\\
27.89	-6.46931832427876\\
27.9	-6.45765089474668\\
27.91	-6.44744200289815\\
27.92	-6.4381233544599\\
27.93	-6.42925614545789\\
27.94	-6.42056924705517\\
27.95	-6.4118974577067\\
27.96	-6.40317627522975\\
27.97	-6.39238921382707\\
27.98	-6.37916707235509\\
27.99	-6.36391176067251\\
28	-6.34724153584947\\
28.01	-6.32972850048795\\
28.02	-6.31179653724082\\
28.03	-6.29571394466718\\
28.04	-6.28199640185622\\
28.05	-6.2703239150266\\
28.06	-6.26010150736547\\
28.07	-6.25076858802726\\
28.08	-6.24190155450988\\
28.09	-6.23321945878004\\
28.1	-6.2245521552495\\
28.11	-6.21582640470257\\
28.12	-6.20703342699142\\
28.13	-6.19617896995848\\
28.14	-6.18291836105848\\
28.15	-6.16764177484179\\
28.16	-6.15096426654485\\
28.17	-6.13346150975756\\
28.18	-6.11754388267042\\
28.19	-6.10385220240984\\
28.2	-6.09213726759243\\
28.21	-6.08186933358371\\
28.22	-6.07249880910987\\
28.23	-6.06358797574079\\
28.24	-6.05486348048527\\
28.25	-6.04617727529661\\
28.26	-6.03745351161596\\
28.27	-6.02867483976418\\
28.28	-6.01983648638501\\
28.29	-6.00895958490787\\
28.3	-5.99568208898815\\
28.31	-5.98041225916142\\
28.32	-5.96375188101791\\
28.33	-5.94625423762024\\
28.34	-5.93034443134162\\
28.35	-5.91664117876212\\
28.36	-5.9049158515428\\
28.37	-5.89463181805708\\
28.38	-5.88522750393806\\
28.39	-5.87629839289503\\
28.4	-5.86756975598465\\
28.41	-5.85888616221425\\
28.42	-5.85015822546423\\
28.43	-5.84136360002476\\
28.44	-5.83252113857785\\
28.45	-5.82364412699854\\
28.46	-5.81473547972039\\
28.47	-5.80381571557665\\
28.48	-5.79051442547096\\
28.49	-5.7752197450852\\
28.5	-5.76052739411949\\
28.51	-5.74737330149363\\
28.52	-5.73578770180646\\
28.53	-5.72544060706881\\
28.54	-5.71592529198063\\
28.55	-5.70688397489013\\
28.56	-5.69807350810848\\
28.57	-5.68933455932881\\
28.58	-5.68058344877281\\
28.59	-5.67179963739625\\
28.6	-5.66296754187525\\
28.61	-5.65408393042706\\
28.62	-5.64517463574256\\
28.63	-5.63625380967776\\
28.64	-5.62733312563456\\
28.65	-5.6184106880261\\
28.66	-5.60748372100297\\
28.67	-5.59419302010206\\
28.68	-5.5809075417197\\
28.69	-5.56860337619944\\
28.7	-5.55746625157295\\
28.71	-5.5473113937717\\
28.72	-5.53784329641688\\
28.73	-5.52877832754755\\
28.74	-5.51991742867121\\
28.75	-5.51112174762585\\
28.76	-5.50232613676283\\
28.77	-5.49349967403103\\
28.78	-5.48463741328572\\
28.79	-5.47574999037395\\
28.8	-5.466841849493\\
28.81	-5.45792493518791\\
28.82	-5.44901184319712\\
28.83	-5.44009683505731\\
28.84	-5.43118260817081\\
28.85	-5.42026091004499\\
28.86	-5.4069672491007\\
28.87	-5.39368396798951\\
28.88	-5.38137690924428\\
28.89	-5.37023752473621\\
28.9	-5.36007665604691\\
28.91	-5.35059472604079\\
28.92	-5.34151031154502\\
28.93	-5.33262502709298\\
28.94	-5.3238160493748\\
28.95	-5.31501125236468\\
28.96	-5.30618369061323\\
28.97	-5.29732148506671\\
28.98	-5.2884366632815\\
28.99	-5.27953727407662\\
29	-5.27062526406257\\
29.01	-5.26170868704777\\
29.02	-5.25278964406877\\
29.03	-5.24386621283834\\
29.04	-5.23493947036485\\
29.05	-5.22601408221239\\
29.06	-5.21909863949493\\
29.07	-5.21455934285149\\
29.08	-5.21201182004877\\
29.09	-5.21085544444181\\
29.1	-5.21051837500295\\
29.11	-5.21059761666335\\
29.12	-5.20883107376857\\
29.13	-5.20470697442216\\
29.14	-5.19853353764726\\
29.15	-5.19090610575614\\
29.16	-5.18239457336042\\
29.17	-5.17343249154192\\
29.18	-5.16429767296845\\
29.19	-5.1551436710129\\
29.2	-5.14603223608781\\
29.21	-5.13698366827714\\
29.22	-5.12799552016629\\
29.23	-5.11904531274043\\
29.24	-5.11012759915773\\
29.25	-5.1012307397967\\
29.26	-5.09233946701724\\
29.27	-5.08344049541152\\
29.28	-5.07452675072041\\
29.29	-5.06561641098839\\
29.3	-5.05670316500307\\
29.31	-5.04779709105036\\
29.32	-5.03888419442221\\
29.33	-5.03195677473935\\
29.34	-5.02739889524879\\
29.35	-5.02484960235022\\
29.36	-5.02369542227513\\
29.37	-5.02337016387274\\
29.38	-5.02345776005607\\
29.39	-5.02369494462642\\
29.4	-5.02392796628893\\
29.41	-5.02411022073293\\
29.42	-5.02422962963585\\
29.43	-5.02428540052547\\
29.44	-5.02230374614114\\
29.45	-5.01791447158674\\
29.46	-5.01151046150865\\
29.47	-5.00370981829758\\
29.48	-4.99508661430366\\
29.49	-4.98606420805948\\
29.5	-4.9768846018663\\
29.51	-4.9677046722428\\
29.52	-4.9585823440886\\
29.53	-4.94953734185297\\
29.54	-4.9405566464981\\
29.55	-4.93161719396602\\
29.56	-4.92268151256156\\
29.57	-4.91375208760328\\
29.58	-4.9048219140616\\
29.59	-4.89589460191927\\
29.6	-4.88697153151894\\
29.61	-4.87805891089049\\
29.62	-4.86914459610037\\
29.63	-4.86023060190814\\
29.64	-4.85132006581866\\
29.65	-4.84440541176359\\
29.66	-4.83986712294896\\
29.67	-4.8373214524338\\
29.68	-4.83616447746349\\
29.69	-4.83583776396965\\
29.7	-4.83592835351714\\
29.71	-4.83617772672203\\
29.72	-4.83643046146539\\
29.73	-4.83662185867937\\
29.74	-4.83674064873353\\
29.75	-4.83680565959616\\
29.76	-4.83683286141973\\
29.77	-4.8368485217007\\
29.78	-4.83685602228377\\
29.79	-4.83686778915502\\
29.8	-4.83687097813513\\
29.81	-4.83687072870767\\
29.82	-4.83686587595523\\
29.83	-4.83686237337785\\
29.84	-4.8368567606942\\
29.85	-4.83685602590801\\
29.86	-4.8368611541282\\
29.87	-4.83686987553829\\
29.88	-4.83688604459024\\
29.89	-4.83690086900394\\
29.9	-4.83691168310694\\
29.91	-4.83691401752358\\
29.92	-4.83691236488392\\
29.93	-4.8369129691805\\
29.94	-4.83691798103716\\
29.95	-4.83692124659255\\
29.96	-4.83692183821016\\
29.97	-4.83692230273515\\
29.98	-4.83692273501835\\
29.99	-4.83691747837706\\
30	-4.83690732048844\\
30.01	-4.83690887281219\\
30.02	-4.83690845449801\\
30.03	-4.83691392586872\\
30.04	-4.83691868107535\\
30.05	-4.83692199324422\\
30.06	-4.8369216337996\\
30.07	-4.83691653930141\\
30.08	-4.83691155520506\\
30.09	-4.83690331690368\\
30.1	-4.83690240788555\\
30.11	-4.83690270695843\\
30.12	-4.83690342423695\\
30.13	-4.83690411015324\\
30.14	-4.83690897895135\\
30.15	-4.83691441934812\\
30.16	-4.83692115469099\\
30.17	-4.8369291900938\\
30.18	-4.83693260327208\\
30.19	-4.83693203382523\\
30.2	-4.83693680527434\\
30.21	-4.83694400065966\\
30.22	-4.83694381779671\\
30.23	-4.83694405248407\\
30.24	-4.83693974147869\\
30.25	-4.8369391236108\\
30.26	-4.83694264537845\\
30.27	-4.83694264149582\\
30.28	-4.83694786491598\\
30.29	-4.8369509102242\\
30.3	-4.8369512225204\\
30.31	-4.83694561634633\\
30.32	-4.83694103989047\\
30.33	-4.83693912814013\\
30.34	-4.83693644404993\\
30.35	-4.83692403676906\\
30.36	-4.83691054654653\\
30.37	-4.83690079783692\\
30.38	-4.83689373247548\\
30.39	-4.83689168434171\\
30.4	-4.83689447890198\\
};\addlegendentry{AKF [4]} 
\addlegendimage{area legend,fill=white,draw=white}
\addlegendentry{};
\addplot [color=mycolor4, line width=1.5pt,  each nth point=10, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	0\\
0.02	-4.39577078684292\\
0.03	-4.33169648746229\\
0.04	-2.91544314737818\\
0.05	-2.70333608160237\\
0.06	-1.90789609223651\\
0.07	-1.4975058372964\\
0.08	-1.06832313536821\\
0.09	-0.721868717381691\\
0.1	-0.490227120853918\\
0.11	-0.346105087835235\\
0.12	-0.267521112859154\\
0.13	-0.23176518172221\\
0.14	-0.171431268140982\\
0.15	-0.150302696265337\\
0.16	-0.114584855571115\\
0.17	-0.0800783677590582\\
0.18	-0.0539849258454002\\
0.19	-0.0373054074377057\\
0.2	-0.0282083769427333\\
0.21	-0.0242175357144321\\
0.22	-0.0231968284230692\\
0.23	-0.0236081217110646\\
0.24	-0.0245188621837285\\
0.25	-0.0254129584793903\\
0.26	-0.026105625704318\\
0.27	-0.0265706040547391\\
0.28	-0.0268193324611774\\
0.29	-0.0269222970398113\\
0.3	-0.0269466913075833\\
0.31	-0.0269290132906415\\
0.32	-0.0268993323738753\\
0.33	-0.0268748268614525\\
0.34	-0.0268592741070188\\
0.35	-0.0268406091687101\\
0.36	-0.0268279774121458\\
0.37	-0.0268283677129846\\
0.38	-0.0268315878526071\\
0.39	-0.0268263936038569\\
0.4	-0.0268152952600813\\
0.41	-0.0268063515508921\\
0.42	-0.0268081733813057\\
0.43	-0.0268057427572357\\
0.44	-0.0268119170801508\\
0.45	-0.026812310822427\\
0.46	-0.0268245726772927\\
0.47	-0.0268401286888125\\
0.48	-0.0268466774315677\\
0.49	-0.0268546602052906\\
0.5	-0.0268667992644573\\
0.51	-0.0268723482412714\\
0.52	-0.0268736241038239\\
0.53	-0.0268793608600859\\
0.54	-0.02687974765335\\
0.55	-0.0268799385921881\\
0.56	-0.0268834082589722\\
0.57	-0.0268906537703684\\
0.58	-0.0289001842168561\\
0.59	-0.033280325359601\\
0.6	-0.0396612008635033\\
0.61	-0.0474316368130561\\
0.62	-0.0560266739729567\\
0.63	-0.0650333704611237\\
0.64	-0.0741960146585967\\
0.65	-0.0833635279433667\\
0.66	-0.0924772934552136\\
0.67	-0.101526318649896\\
0.68	-0.110513188363391\\
0.69	-0.119461344426258\\
0.7	-0.128388398101483\\
0.71	-0.137301458628621\\
0.72	-0.146212379815943\\
0.73	-0.155139587062744\\
0.74	-0.162959215314031\\
0.75	-0.171086208778496\\
0.76	-0.179991085448747\\
0.77	-0.188592035857954\\
0.78	-0.197287544388308\\
0.79	-0.204187991332525\\
0.8	-0.209171218425062\\
0.81	-0.211757202280385\\
0.82	-0.212797618889697\\
0.83	-0.213029734198516\\
0.84	-0.212904927669474\\
0.85	-0.2126659613199\\
0.86	-0.21243298993793\\
0.87	-0.212259043063559\\
0.88	-0.212138479744307\\
0.89	-0.212070735420157\\
0.9	-0.212038838089875\\
0.91	-0.214235032513598\\
0.92	-0.218522896563499\\
0.93	-0.225860779221746\\
0.94	-0.234343628702211\\
0.95	-0.243268613812377\\
0.96	-0.252366532620135\\
0.97	-0.261517415112116\\
0.98	-0.270648829586649\\
0.99	-0.279737425672081\\
1	-0.288775172512375\\
1.01	-0.297764090956707\\
1.02	-0.306717025612754\\
1.03	-0.31564965589556\\
1.04	-0.324569820838787\\
1.05	-0.333491394839152\\
1.06	-0.342416762531719\\
1.07	-0.351340235358788\\
1.08	-0.360265544822213\\
1.09	-0.369187157009503\\
1.1	-0.377010591832788\\
1.11	-0.385132075384846\\
1.12	-0.391763674400127\\
1.13	-0.396619664307676\\
1.14	-0.39936247401572\\
1.15	-0.400396006983825\\
1.16	-0.400556369691521\\
1.17	-0.402330452796943\\
1.18	-0.406324460852054\\
1.19	-0.41229150291113\\
1.2	-0.419928970175353\\
1.21	-0.428355698123725\\
1.22	-0.437069119594531\\
1.23	-0.447229120627389\\
1.24	-0.457242834074886\\
1.25	-0.466796708253392\\
1.26	-0.476018768234957\\
1.27	-0.485060984984835\\
1.28	-0.494022474465957\\
1.29	-0.502951191458212\\
1.3	-0.511861886312682\\
1.31	-0.520767668008941\\
1.32	-0.529681984014212\\
1.33	-0.538597578769722\\
1.34	-0.547513124478833\\
1.35	-0.556421228713157\\
1.36	-0.567330632298191\\
1.37	-0.580618718528824\\
1.38	-0.593901370653595\\
1.39	-0.606203730684402\\
1.4	-0.617341809664797\\
1.41	-0.627505993959661\\
1.42	-0.636995093724319\\
1.43	-0.646077289526286\\
1.44	-0.654956164982639\\
1.45	-0.663768699737016\\
1.46	-0.672580367411923\\
1.47	-0.681412340067572\\
1.48	-0.689196758682459\\
1.49	-0.697659450153045\\
1.5	-0.706381803381527\\
1.51	-0.715180018266945\\
1.52	-0.724007757336276\\
1.53	-0.732493802909194\\
1.54	-0.741181882757723\\
1.55	-0.750066088601122\\
1.56	-0.76096046862797\\
1.57	-0.773426005895322\\
1.58	-0.785237324886013\\
1.59	-0.795956146469199\\
1.6	-0.805836047566437\\
1.61	-0.815203486297348\\
1.62	-0.824286477977811\\
1.63	-0.832667984376291\\
1.64	-0.840606003979629\\
1.65	-0.848882526367674\\
1.66	-0.857484046360682\\
1.67	-0.866264481471696\\
1.68	-0.875492601606367\\
1.69	-0.884583138099035\\
1.7	-0.893507518709313\\
1.71	-0.902370369578224\\
1.72	-0.910870592450312\\
1.73	-0.919567500717013\\
1.74	-0.930372225538609\\
1.75	-0.944830275588443\\
1.76	-0.961124719691504\\
1.77	-0.976257816404077\\
1.78	-0.989494872786193\\
1.79	-1.00103411439385\\
1.8	-1.01132190839045\\
1.81	-1.02080229097961\\
1.82	-1.02981750894596\\
1.83	-1.03862787441958\\
1.84	-1.04737174346758\\
1.85	-1.05613542652989\\
1.86	-1.0638742294858\\
1.87	-1.07228659447575\\
1.88	-1.08073471474517\\
1.89	-1.08923329428479\\
1.9	-1.10003098980799\\
1.91	-1.11282200674335\\
1.92	-1.12906210217863\\
1.93	-1.14678350328067\\
1.94	-1.16491690140576\\
1.95	-1.18108419698486\\
1.96	-1.1948545697426\\
1.97	-1.20658019925485\\
1.98	-1.21685078685197\\
1.99	-1.22622133713837\\
2	-1.23512738679935\\
2.01	-1.24384604463186\\
2.02	-1.25147684456447\\
2.03	-1.25978301117089\\
2.04	-1.26813920956226\\
2.05	-1.27658266503547\\
2.06	-1.28711003866167\\
2.07	-1.30031371500443\\
2.08	-1.31649710400634\\
2.09	-1.33405548254704\\
2.1	-1.35211385224256\\
2.11	-1.36830442529678\\
2.12	-1.38213137975902\\
2.13	-1.39390548887358\\
2.14	-1.4042027942246\\
2.15	-1.4135915666186\\
2.16	-1.42250036380639\\
2.17	-1.43121343002448\\
2.18	-1.43884893647767\\
2.19	-1.44715117123343\\
2.2	-1.45550964263348\\
2.21	-1.46591020988628\\
2.22	-1.47875175151293\\
2.23	-1.49389090155225\\
2.24	-1.51145075207277\\
2.25	-1.52987014842754\\
2.26	-1.54837518850147\\
2.27	-1.56473343681691\\
2.28	-1.57857674041735\\
2.29	-1.59029986711303\\
2.3	-1.60053403808885\\
2.31	-1.60987246129292\\
2.32	-1.61874335608724\\
2.33	-1.62637937632343\\
2.34	-1.63462189659049\\
2.35	-1.64487282897537\\
2.36	-1.65754640949796\\
2.37	-1.67230110336082\\
2.38	-1.68879129319852\\
2.39	-1.70569624433158\\
2.4	-1.72465004109819\\
2.41	-1.74394973713289\\
2.42	-1.76080566133031\\
2.43	-1.77482788784694\\
2.44	-1.78660239509421\\
2.45	-1.79683832618713\\
2.46	-1.8061600770532\\
2.47	-1.81396338303025\\
2.48	-1.82222171706887\\
2.49	-1.83045844102655\\
2.5	-1.83877550033872\\
2.51	-1.84723524819092\\
2.52	-1.85780922206745\\
2.53	-1.87082984270556\\
2.54	-1.88612864887843\\
2.55	-1.90379529818608\\
2.56	-1.92024284441685\\
2.57	-1.9343779554188\\
2.58	-1.94639590683965\\
2.59	-1.95688745900658\\
2.6	-1.96641939391616\\
2.61	-1.97542368665283\\
2.62	-1.98419228492488\\
2.63	-1.99289229497142\\
2.64	-2.00057366586504\\
2.65	-2.00890923673516\\
2.66	-2.01926012489619\\
2.67	-2.0320133594471\\
2.68	-2.04706668426744\\
2.69	-2.06453157095681\\
2.7	-2.08287704245817\\
2.71	-2.10133922670088\\
2.72	-2.11968954412654\\
2.73	-2.13590999015838\\
2.74	-2.14963790277061\\
2.75	-2.16127934585234\\
2.76	-2.17145630424792\\
2.77	-2.18075806034655\\
2.78	-2.18856820280844\\
2.79	-2.19682320573232\\
2.8	-2.20506039848435\\
2.81	-2.21337169459052\\
2.82	-2.22379844012646\\
2.83	-2.23668998701191\\
2.84	-2.25165303515954\\
2.85	-2.26778514900492\\
2.86	-2.28639071723579\\
2.87	-2.30355164490199\\
2.88	-2.31803893363381\\
2.89	-2.33015596808966\\
2.9	-2.34062723730327\\
2.91	-2.35009952118668\\
2.92	-2.35904720361675\\
2.93	-2.36777857663948\\
2.94	-2.37541556185731\\
2.95	-2.38368951209192\\
2.96	-2.39202156670851\\
2.97	-2.40240746592399\\
2.98	-2.41523273528533\\
2.99	-2.4303713769984\\
3	-2.4479226546761\\
3.01	-2.46633514352089\\
3.02	-2.48484384575986\\
3.03	-2.50120607770972\\
3.04	-2.51506104442452\\
3.05	-2.52680183210271\\
3.06	-2.53704553311581\\
3.07	-2.54638321790098\\
3.08	-2.55525716974765\\
3.09	-2.56394846229252\\
3.1	-2.57158562723234\\
3.11	-2.5796228658874\\
3.12	-2.587918987875\\
3.13	-2.59836160904477\\
3.14	-2.61125034422435\\
3.15	-2.62645038550167\\
3.16	-2.64404195167608\\
3.17	-2.66247689188234\\
3.18	-2.67899319917102\\
3.19	-2.69300468896418\\
3.2	-2.70487818552125\\
3.21	-2.71521954806177\\
3.22	-2.72462354004958\\
3.23	-2.73354651034766\\
3.24	-2.74227376590858\\
3.25	-2.75096285367568\\
3.26	-2.75865325930524\\
3.27	-2.76699878252457\\
3.28	-2.77539608008885\\
3.29	-2.78583642894877\\
3.3	-2.79894419024117\\
3.31	-2.81502202500562\\
3.32	-2.83251309797675\\
3.33	-2.85053956843543\\
3.34	-2.86670937469958\\
3.35	-2.88054438167178\\
3.36	-2.89233720065218\\
3.37	-2.90265624133402\\
3.38	-2.91206454041007\\
3.39	-2.92097411476013\\
3.4	-2.92969027767446\\
3.41	-2.93734883799736\\
3.42	-2.94564566795353\\
3.43	-2.9540060335309\\
3.44	-2.96244813205013\\
3.45	-2.9710045750608\\
3.46	-2.97968405730676\\
3.47	-2.99043494214986\\
3.48	-3.00336361250465\\
3.49	-3.01971896046516\\
3.5	-3.03552630929556\\
3.51	-3.04934620430187\\
3.52	-3.0612242282209\\
3.53	-3.07167631712483\\
3.54	-3.08122783443074\\
3.55	-3.09028510844424\\
3.56	-3.09910193617293\\
3.57	-3.10784157674506\\
3.58	-3.11659291580373\\
3.59	-3.12435719588617\\
3.6	-3.13274815263416\\
3.61	-3.14117546243615\\
3.62	-3.14966439683164\\
3.63	-3.15824551692284\\
3.64	-3.16717220094523\\
3.65	-3.17819568928766\\
3.66	-3.19237058815183\\
3.67	-3.20846642176557\\
3.68	-3.223610959757\\
3.69	-3.23695327908302\\
3.7	-3.2486079288759\\
3.71	-3.25897504243361\\
3.72	-3.26848921738082\\
3.73	-3.27752130885343\\
3.74	-3.28632972211393\\
3.75	-3.29506877470789\\
3.76	-3.30382007156541\\
3.77	-3.31159316694652\\
3.78	-3.31974952433494\\
3.79	-3.32813792446811\\
3.8	-3.33668588507782\\
3.81	-3.34559645720795\\
3.82	-3.35463739958451\\
3.83	-3.36336471233808\\
3.84	-3.37222247148919\\
3.85	-3.38313067493902\\
3.86	-3.39557711345609\\
3.87	-3.40742968947794\\
3.88	-3.41821367310872\\
3.89	-3.42814202970317\\
3.9	-3.43753503529321\\
3.91	-3.44661209697785\\
3.92	-3.45554443559419\\
3.93	-3.46338719079321\\
3.94	-3.47146150616598\\
3.95	-3.47992951264694\\
3.96	-3.48865202676948\\
3.97	-3.49782334033467\\
3.98	-3.50689952828563\\
3.99	-3.51583236631648\\
4	-3.52470815994762\\
4.01	-3.53357776644162\\
4.02	-3.54212652068377\\
4.03	-3.55085239351197\\
4.04	-3.55974705967786\\
4.05	-3.56870860517462\\
4.06	-3.5757389224328\\
4.07	-3.58048451462339\\
4.08	-3.58350920071522\\
4.09	-3.58468780415246\\
4.1	-3.58486588435384\\
4.11	-3.58661364106442\\
4.12	-3.59057643330013\\
4.13	-3.59673788892602\\
4.14	-3.6040725529309\\
4.15	-3.61342707949123\\
4.16	-3.6231481180989\\
4.17	-3.63269486674628\\
4.18	-3.64202368147091\\
4.19	-3.6511884653741\\
4.2	-3.66025092825741\\
4.21	-3.66924492545045\\
4.22	-3.67819569425917\\
4.23	-3.68712263423561\\
4.24	-3.69602696743793\\
4.25	-3.70492299221484\\
4.26	-3.71382407285647\\
4.27	-3.72273027096384\\
4.28	-3.73164249722953\\
4.29	-3.7405611206044\\
4.3	-3.74948386116977\\
4.31	-3.75841090453266\\
4.32	-3.76533487395841\\
4.33	-3.76908153809017\\
4.34	-3.77146017386185\\
4.35	-3.77244122374762\\
4.36	-3.77247746353687\\
4.37	-3.77212567401469\\
4.38	-3.77170920153952\\
4.39	-3.77136031885551\\
4.4	-3.77111983985337\\
4.41	-3.77097446183869\\
4.42	-3.77089987086526\\
4.43	-3.77086870689051\\
4.44	-3.770862618194\\
4.45	-3.77308513770153\\
4.46	-3.77825969979977\\
4.47	-3.78524092546414\\
4.48	-3.79334810519462\\
4.49	-3.80209767713803\\
4.5	-3.81115771257753\\
4.51	-3.8203268512153\\
4.52	-3.82948737983634\\
4.53	-3.83859328306636\\
4.54	-3.84763618167575\\
4.55	-3.85661423800167\\
4.56	-3.86555339186979\\
4.57	-3.87447131224813\\
4.58	-3.88337761622046\\
4.59	-3.8922809598441\\
4.6	-3.9011901307503\\
4.61	-3.91010596189404\\
4.62	-3.91800958209241\\
4.63	-3.92615062785013\\
4.64	-3.93467462562433\\
4.65	-3.94343039661411\\
4.66	-3.95035206143867\\
4.67	-3.95528111294902\\
4.68	-3.95809488861464\\
4.69	-3.95918529162897\\
4.7	-3.95938727980276\\
4.71	-3.95921195572687\\
4.72	-3.95892165462741\\
4.73	-3.95864589046602\\
4.74	-3.95843858589997\\
4.75	-3.95829935593003\\
4.76	-3.95822329297051\\
4.77	-3.95818806401661\\
4.78	-3.95818745129975\\
4.79	-3.95843406013975\\
4.8	-3.95859164401224\\
4.81	-3.95892457359585\\
4.82	-3.95987652098587\\
4.83	-3.96033404957395\\
4.84	-3.9604542742016\\
4.85	-3.96046059740131\\
4.86	-3.96045512361283\\
4.87	-3.96044984819654\\
4.88	-3.96044172231834\\
4.89	-3.96042140212703\\
4.9	-3.96039529682506\\
4.91	-3.96038381067259\\
4.92	-3.96037608900723\\
4.93	-3.96037619036928\\
4.94	-3.95979443929928\\
4.95	-3.95961255555715\\
4.96	-3.95964274250012\\
4.97	-3.95970030348362\\
4.98	-3.95973423380059\\
4.99	-3.95973497964212\\
5	-3.95972996741609\\
5.01	-3.9597230308861\\
5.02	-3.95971601567065\\
5.03	-3.95970990017019\\
5.04	-3.95970682220332\\
5.05	-3.95971249620765\\
5.06	-3.95972298025697\\
5.07	-3.95972560790409\\
5.08	-3.9597268564435\\
5.09	-3.95972759858131\\
5.1	-3.95973376680782\\
5.11	-3.95973786876964\\
5.12	-3.95973373543711\\
5.13	-3.95973062926791\\
5.14	-3.95972562609777\\
5.15	-3.95971879149737\\
5.16	-3.9597162440845\\
5.17	-3.95971848784134\\
5.18	-3.95971796812342\\
5.19	-3.95971535006616\\
5.2	-3.95971720768623\\
5.21	-3.95972168893503\\
5.22	-3.95972336705336\\
5.23	-3.96032188598264\\
5.24	-3.96051938063475\\
5.25	-3.96048989859068\\
5.26	-3.96042486377936\\
5.27	-3.96038707254455\\
5.28	-3.96037920093271\\
5.29	-3.96038226135575\\
5.3	-3.96038476706508\\
5.31	-3.96037693922259\\
5.32	-3.96036949719239\\
5.33	-3.96036855944264\\
5.34	-3.96036965885047\\
5.35	-3.96037851594931\\
5.36	-3.96038572855085\\
5.37	-3.9603918059884\\
5.38	-3.96039538580977\\
5.39	-3.96040367136353\\
5.4	-3.96040324626107\\
5.41	-3.9604121470217\\
5.42	-3.96041801977319\\
5.43	-3.96042475242315\\
5.44	-3.95984255154509\\
5.45	-3.95966698995636\\
5.46	-3.95970562352856\\
5.47	-3.95977745316965\\
5.48	-3.95981326352677\\
5.49	-3.95994609583315\\
5.5	-3.95983907224884\\
5.51	-3.95965837531442\\
5.52	-3.95952523694201\\
5.53	-3.95945196303039\\
5.54	-3.95942018338682\\
5.55	-3.95940673552962\\
5.56	-3.95939581560737\\
5.57	-3.95939366465354\\
5.58	-3.95741871299623\\
5.59	-3.95312404790236\\
5.6	-3.94665771755104\\
5.61	-3.93879717103933\\
5.62	-3.93013682863484\\
5.63	-3.92109722128819\\
5.64	-3.91192998205927\\
5.65	-3.90276487821466\\
5.66	-3.89364731596987\\
5.67	-3.88458999621467\\
5.68	-3.87558119300139\\
5.69	-3.86661803890609\\
5.7	-3.85791348161075\\
5.71	-3.8493336052784\\
5.72	-3.84120993377097\\
5.73	-3.83244138310043\\
5.74	-3.82342157612097\\
5.75	-3.81441288840314\\
5.76	-3.80546084032379\\
5.77	-3.79654062376345\\
5.78	-3.78762022641505\\
5.79	-3.7806978705766\\
5.8	-3.77615057422892\\
5.81	-3.77359160927038\\
5.82	-3.7724233687458\\
5.83	-3.77209511481152\\
5.84	-3.77218920641007\\
5.85	-3.77243294838828\\
5.86	-3.77268419406396\\
5.87	-3.77288679047177\\
5.88	-3.77302840364716\\
5.89	-3.77311338155807\\
5.9	-3.77315592970852\\
5.91	-3.77316584956973\\
5.92	-3.77116563016127\\
5.93	-3.76678290621738\\
5.94	-3.76012303033087\\
5.95	-3.75239023107029\\
5.96	-3.7436121350852\\
5.97	-3.73432026439038\\
5.98	-3.72491956046456\\
5.99	-3.71560735978694\\
6	-3.70642326357921\\
6.01	-3.69735060861935\\
6.02	-3.68835789887416\\
6.03	-3.67941367416033\\
6.04	-3.67049414563244\\
6.05	-3.66181319554853\\
6.06	-3.6531675152403\\
6.07	-3.64454713230206\\
6.08	-3.63635572155144\\
6.09	-3.62752450226387\\
6.1	-3.61845405703809\\
6.11	-3.60941961159965\\
6.12	-3.6004517738078\\
6.13	-3.59351756137261\\
6.14	-3.58896656393195\\
6.15	-3.5864057936252\\
6.16	-3.58523870402008\\
6.17	-3.58289265927527\\
6.18	-3.57859269877357\\
6.19	-3.5724594699291\\
6.2	-3.56494565820808\\
6.21	-3.55655892579888\\
6.22	-3.54768994341472\\
6.23	-3.53843753326323\\
6.24	-3.52971168521137\\
6.25	-3.52097504173927\\
6.26	-3.51179713709957\\
6.27	-3.50229048945913\\
6.28	-3.49285350881643\\
6.29	-3.48357555188448\\
6.3	-3.47447363690329\\
6.31	-3.4656813196865\\
6.32	-3.45704130664018\\
6.33	-3.44869939740739\\
6.34	-3.44049279164571\\
6.35	-3.43151789997016\\
6.36	-3.42233051396485\\
6.37	-3.41121106450773\\
6.38	-3.39977986807659\\
6.39	-3.38937714332757\\
6.4	-3.37957199377072\\
6.41	-3.37008056417955\\
6.42	-3.36080082161408\\
6.43	-3.35168745040148\\
6.44	-3.34286287349502\\
6.45	-3.3335284751966\\
6.46	-3.32418205362965\\
6.47	-3.31503443919451\\
6.48	-3.30604186348817\\
6.49	-3.29711924883316\\
6.5	-3.28821963611119\\
6.51	-3.2793143750753\\
6.52	-3.27039564283946\\
6.53	-3.26147392191946\\
6.54	-3.25254723397357\\
6.55	-3.24362612329992\\
6.56	-3.23270574621277\\
6.57	-3.21943612096176\\
6.58	-3.20665780840728\\
6.59	-3.19446275626865\\
6.6	-3.18317610898131\\
6.61	-3.17291177566836\\
6.62	-3.16365843541426\\
6.63	-3.15483155026438\\
6.64	-3.1462867076084\\
6.65	-3.13713856505439\\
6.66	-3.12789389684067\\
6.67	-3.11879550682778\\
6.68	-3.10983083058566\\
6.69	-3.1009202505237\\
6.7	-3.09201985871069\\
6.71	-3.08311672394023\\
6.72	-3.07420940580498\\
6.73	-3.06529744991185\\
6.74	-3.05437992714411\\
6.75	-3.04110274265085\\
6.76	-3.0263894402368\\
6.77	-3.01165227263932\\
6.78	-2.99813925805782\\
6.79	-2.98639390950076\\
6.8	-2.97598741235451\\
6.81	-2.96653689645406\\
6.82	-2.95787359469078\\
6.83	-2.94961746430694\\
6.84	-2.94070008374763\\
6.85	-2.93160109809658\\
6.86	-2.92257661930582\\
6.87	-2.91363970490177\\
6.88	-2.90474079681446\\
6.89	-2.89583252506521\\
6.9	-2.8849196711085\\
6.91	-2.87161890579718\\
6.92	-2.85642238513595\\
6.93	-2.84036502221801\\
6.94	-2.82282991287228\\
6.95	-2.80654556369556\\
6.96	-2.79243160408413\\
6.97	-2.78058691788132\\
6.98	-2.77038477776133\\
6.99	-2.76140121972443\\
7	-2.75306459267167\\
7.01	-2.74418668555243\\
7.02	-2.7351603382761\\
7.03	-2.72620771988436\\
7.04	-2.71731947693727\\
7.05	-2.70845132365727\\
7.06	-2.69756210876427\\
7.07	-2.6842785341369\\
7.08	-2.66898965214377\\
7.09	-2.65247220766567\\
7.1	-2.63564209562755\\
7.11	-2.61965407948664\\
7.12	-2.60552996677946\\
7.13	-2.59356652310596\\
7.14	-2.58325553323876\\
7.15	-2.57418984957302\\
7.16	-2.56580593449768\\
7.17	-2.55690919895157\\
7.18	-2.54787134934242\\
7.19	-2.53891848163791\\
7.2	-2.53004115038649\\
7.21	-2.51917408865153\\
7.22	-2.50591389754288\\
7.23	-2.49064104386729\\
7.24	-2.47396798148444\\
7.25	-2.45640066951767\\
7.26	-2.43855982992811\\
7.27	-2.4224666557646\\
7.28	-2.40858202734747\\
7.29	-2.39688820959906\\
7.3	-2.38668000356301\\
7.31	-2.37743527758196\\
7.32	-2.36893651299129\\
7.33	-2.36081375149116\\
7.34	-2.35198632691547\\
7.35	-2.34293431205349\\
7.36	-2.33393639643346\\
7.37	-2.32299492959992\\
7.38	-2.3097051339087\\
7.39	-2.29442709959093\\
7.4	-2.27791212652319\\
7.41	-2.26086499134624\\
7.42	-2.24484343369717\\
7.43	-2.23075775377384\\
7.44	-2.21861958679911\\
7.45	-2.2082209275358\\
7.46	-2.19883478173325\\
7.47	-2.19002080020595\\
7.48	-2.18171265997325\\
7.49	-2.1736501445647\\
7.5	-2.16481422873595\\
7.51	-2.15368782739697\\
7.52	-2.14024683058916\\
7.53	-2.12492896624006\\
7.54	-2.10826723456978\\
7.55	-2.09097200630951\\
7.56	-2.07375309188938\\
7.57	-2.05564675809988\\
7.58	-2.03917133313703\\
7.59	-2.02506122644103\\
7.6	-2.01328580675595\\
7.61	-2.00306214608162\\
7.62	-1.99381685651874\\
7.63	-1.98555631506707\\
7.64	-1.9768578083477\\
7.65	-1.96797146416715\\
7.66	-1.95909138305862\\
7.67	-1.9482470615822\\
7.68	-1.93502727759932\\
7.69	-1.91978931962129\\
7.7	-1.90313305805968\\
7.71	-1.88581945862356\\
7.72	-1.87053073329612\\
7.73	-1.85693461698482\\
7.74	-1.84500751663362\\
7.75	-1.83444456932618\\
7.76	-1.82488654491579\\
7.77	-1.81617713387784\\
7.78	-1.80770982197341\\
7.79	-1.79940409094095\\
7.8	-1.79037544828177\\
7.81	-1.78117545434549\\
7.82	-1.77006753053168\\
7.83	-1.75671735141308\\
7.84	-1.74144583361779\\
7.85	-1.72493863586392\\
7.86	-1.70813371186416\\
7.87	-1.69020559450887\\
7.88	-1.67374013141624\\
7.89	-1.65957556222914\\
7.9	-1.6475059600123\\
7.91	-1.63720618899735\\
7.92	-1.62796864501667\\
7.93	-1.61952458650091\\
7.94	-1.61148116608491\\
7.95	-1.60270487249216\\
7.96	-1.59367692023284\\
7.97	-1.58266704382931\\
7.98	-1.5693714492198\\
7.99	-1.5541184243874\\
8	-1.53747276615386\\
8.01	-1.52014883517725\\
8.02	-1.50292794606823\\
8.03	-1.48678980848506\\
8.04	-1.47262476626709\\
8.05	-1.46066508224385\\
8.06	-1.45027650265298\\
8.07	-1.44090791065346\\
8.08	-1.43258415138866\\
8.09	-1.42386276887586\\
8.1	-1.41497308840005\\
8.11	-1.40610735918281\\
8.12	-1.39726541104487\\
8.13	-1.38641675953626\\
8.14	-1.37317162368508\\
8.15	-1.35790602397087\\
8.16	-1.34122745052858\\
8.17	-1.32363527666347\\
8.18	-1.30773043990109\\
8.19	-1.29393272112087\\
8.2	-1.28220892534\\
8.21	-1.2719120342747\\
8.22	-1.2625736813529\\
8.23	-1.25402214186214\\
8.24	-1.24589932561452\\
8.25	-1.23706835128832\\
8.26	-1.22802128421044\\
8.27	-1.21902628435797\\
8.28	-1.2101028751997\\
8.29	-1.19919283652301\\
8.3	-1.18590235088719\\
8.31	-1.17061570709427\\
8.32	-1.15384028733977\\
8.33	-1.13639439996677\\
8.34	-1.12044621257144\\
8.35	-1.10657006780993\\
8.36	-1.0946030408681\\
8.37	-1.08431010191485\\
8.38	-1.07504152309301\\
8.39	-1.06657057645686\\
8.4	-1.05827271906763\\
8.41	-1.0501130316214\\
8.42	-1.04116308669183\\
8.43	-1.03198241901302\\
8.44	-1.02288308723118\\
8.45	-1.01388644616039\\
8.46	-1.00494109463323\\
8.47	-0.994006596639752\\
8.48	-0.980709045558616\\
8.49	-0.965291443753321\\
8.5	-0.950599911984108\\
8.51	-0.937385925515038\\
8.52	-0.925861881229138\\
8.53	-0.915567439535221\\
8.54	-0.906141542922228\\
8.55	-0.897495191914778\\
8.56	-0.889044755763608\\
8.57	-0.880520780303772\\
8.58	-0.871868779977255\\
8.59	-0.863349888109802\\
8.6	-0.854134401458151\\
8.61	-0.844812973326349\\
8.62	-0.835641843175132\\
8.63	-0.826620268161094\\
8.64	-0.817675609033227\\
8.65	-0.808756058363597\\
8.66	-0.797847937717362\\
8.67	-0.784522699025615\\
8.68	-0.771762465330745\\
8.69	-0.759567674280654\\
8.7	-0.748264090141457\\
8.71	-0.737875528354826\\
8.72	-0.728265087743681\\
8.73	-0.719441617742759\\
8.74	-0.710852283153329\\
8.75	-0.702229778290446\\
8.76	-0.693511008479345\\
8.77	-0.684724068746494\\
8.78	-0.676125846320448\\
8.79	-0.66686439620825\\
8.8	-0.657517906812396\\
8.81	-0.648343336234038\\
8.82	-0.639315149558762\\
8.83	-0.63037390348625\\
8.84	-0.621448076183536\\
8.85	-0.610524089763855\\
8.86	-0.597190691547548\\
8.87	-0.584413631216795\\
8.88	-0.572230398889977\\
8.89	-0.56093033906895\\
8.9	-0.550632423184668\\
8.91	-0.541372193093899\\
8.92	-0.532779773504078\\
8.93	-0.52365617005858\\
8.94	-0.514437983122723\\
8.95	-0.505370482523017\\
8.96	-0.49643792349772\\
8.97	-0.48755965273967\\
8.98	-0.478670496157632\\
8.99	-0.469765272870608\\
9	-0.460837746852855\\
9.01	-0.451894354381777\\
9.02	-0.442953100762198\\
9.03	-0.434023706337904\\
9.04	-0.42508563159925\\
9.05	-0.416157852984189\\
9.06	-0.409237258051524\\
9.07	-0.404683164862022\\
9.08	-0.402128058117505\\
9.09	-0.400952669325139\\
9.1	-0.400618772096514\\
9.11	-0.400702158201676\\
9.12	-0.398930110785972\\
9.13	-0.394793237420097\\
9.14	-0.388622192795048\\
9.15	-0.381000165619852\\
9.16	-0.37249117627071\\
9.17	-0.363524465975086\\
9.18	-0.354142082409968\\
9.19	-0.345329297933193\\
9.2	-0.33606748734063\\
9.21	-0.32664804763662\\
9.22	-0.317303250462063\\
9.23	-0.308096705531538\\
9.24	-0.299018491087433\\
9.25	-0.290270764645316\\
9.26	-0.281638123077606\\
9.27	-0.27331655601488\\
9.28	-0.265213664891619\\
9.29	-0.25627331527675\\
9.3	-0.247083188130447\\
9.31	-0.237972359523744\\
9.32	-0.228971474545292\\
9.33	-0.222029573165517\\
9.34	-0.217476840655292\\
9.35	-0.214917373107422\\
9.36	-0.213750173458112\\
9.37	-0.213414856164672\\
9.38	-0.213496560946109\\
9.39	-0.213727384608618\\
9.4	-0.21396863155295\\
9.41	-0.214156625608034\\
9.42	-0.214284961794334\\
9.43	-0.214355721694093\\
9.44	-0.212396186749263\\
9.45	-0.208033946634766\\
9.46	-0.201664057089531\\
9.47	-0.193571692006902\\
9.48	-0.184731544435513\\
9.49	-0.175545713152587\\
9.5	-0.166220264811597\\
9.51	-0.156913791689199\\
9.52	-0.147707309389301\\
9.53	-0.138609557711531\\
9.54	-0.129612781942667\\
9.55	-0.120677483408255\\
9.56	-0.111760749418677\\
9.57	-0.10285172946647\\
9.58	-0.0941724874794474\\
9.59	-0.0855635546381537\\
9.6	-0.0772526100274202\\
9.61	-0.068884765165337\\
9.62	-0.0603276359815856\\
9.63	-0.0516025696645102\\
9.64	-0.0427753101569088\\
9.65	-0.035822942789852\\
9.66	-0.0315773631240948\\
9.67	-0.0287671934316647\\
9.68	-0.0271978070168437\\
9.69	-0.0265457766761656\\
9.7	-0.0264359667139766\\
9.71	-0.0265881401165027\\
9.72	-0.0268050875553287\\
9.73	-0.0269829566063269\\
9.74	-0.0271065679657694\\
9.75	-0.0271586519391445\\
9.76	-0.027167175137377\\
9.77	-0.0271640278860508\\
9.78	-0.0271524508673817\\
9.79	-0.0271555805590218\\
9.8	-0.0271477733296148\\
9.81	-0.027123784991967\\
9.82	-0.0271027934487691\\
9.83	-0.0263950478575756\\
9.84	-0.0261676187664488\\
9.85	-0.0261938349335038\\
9.86	-0.0262610402208034\\
9.87	-0.0262870809728541\\
9.88	-0.0262864878179867\\
9.89	-0.0262735037100592\\
9.9	-0.02626343689841\\
9.91	-0.0262590275481296\\
9.92	-0.0262417121262315\\
9.93	-0.0262244362114039\\
9.94	-0.0262194527536943\\
9.95	-0.026906765213635\\
9.96	-0.0271324758627909\\
9.97	-0.0271001853367663\\
9.98	-0.0270286653463465\\
9.99	-0.0269972784525079\\
10	-0.0269753669455541\\
10.01	-0.0269650611493999\\
10.02	-0.0269667409536263\\
10.03	-0.0269714190084747\\
10.04	-0.0269815663043929\\
10.05	-0.0269882037797471\\
10.06	-0.0269951936486095\\
10.07	-0.0270008192032503\\
10.08	-0.0270091180556093\\
10.09	-0.027018792376361\\
10.1	-0.0270281063685687\\
10.11	-0.0270352153896063\\
10.12	-0.0270423061439704\\
10.13	-0.0270490351876846\\
10.14	-0.0270561570350996\\
10.15	-0.0270607980654161\\
10.16	-0.0270667453371765\\
10.17	-0.0270664161967309\\
10.18	-0.0270644791159427\\
10.19	-0.0270716342789843\\
10.2	-0.0270728013329666\\
10.21	-0.0270698089976547\\
10.22	-0.0270732766183031\\
10.23	-0.0270747805585243\\
10.24	-0.0270750758426299\\
10.25	-0.0270700838575015\\
10.26	-0.0270672042845721\\
10.27	-0.0270626770685336\\
10.28	-0.0270539436272186\\
10.29	-0.0270545580568333\\
10.3	-0.0270591342999058\\
10.31	-0.0270602524243513\\
10.32	-0.0270591485659564\\
10.33	-0.0270494111880391\\
10.34	-0.0270453170708063\\
10.35	-0.0270424300919325\\
10.36	-0.0270405011292647\\
10.37	-0.0270391540992065\\
10.38	-0.0270459093186597\\
10.39	-0.0270512235625668\\
10.4	-0.0270534528178148\\
10.41	-0.027053789327141\\
10.42	-0.0270577151375315\\
10.43	-0.0270621156652737\\
10.44	-0.0270647966855107\\
10.45	-0.0270648051145796\\
10.46	-0.0270670470627961\\
10.47	-0.027075396726433\\
10.48	-0.0270776986086663\\
10.49	-0.0270799687449674\\
10.5	-0.0270784602060266\\
10.51	-0.0270743349973692\\
10.52	-0.027075824286368\\
10.53	-0.0270732566849787\\
10.54	-0.0270808904603363\\
10.55	-0.027083291069034\\
10.56	-0.0270851149655265\\
10.57	-0.0270926329447239\\
10.58	-0.0290911887711376\\
10.59	-0.0334482858483263\\
10.6	-0.0397998153723078\\
10.61	-0.0475490263720966\\
10.62	-0.0561358849137035\\
10.63	-0.0651391327986701\\
10.64	-0.074283632618628\\
10.65	-0.0834439973572394\\
10.66	-0.0925548846049606\\
10.67	-0.101603269092569\\
10.68	-0.110593840829572\\
10.69	-0.119551577561742\\
10.7	-0.128482718071623\\
10.71	-0.137402470625576\\
10.72	-0.146319700360531\\
10.73	-0.155237734601104\\
10.74	-0.164160164873327\\
10.75	-0.173073413159\\
10.76	-0.180878181013291\\
10.77	-0.188999797198652\\
10.78	-0.197541021273794\\
10.79	-0.204401109955391\\
10.8	-0.209354753541635\\
10.81	-0.21216024454355\\
10.82	-0.213216745512669\\
10.83	-0.213386985094485\\
10.84	-0.213190835602385\\
10.85	-0.212906059274118\\
10.86	-0.21264072913281\\
10.87	-0.212443421592515\\
10.88	-0.212310362743347\\
10.89	-0.212230616329808\\
10.9	-0.212191731086794\\
10.91	-0.214147298693135\\
10.92	-0.218399262364735\\
10.93	-0.225788906119456\\
10.94	-0.234344522565036\\
10.95	-0.243334105160073\\
10.96	-0.252481662965398\\
10.97	-0.261661106454985\\
10.98	-0.270814347580961\\
10.99	-0.279906386496931\\
11	-0.288938751906935\\
11.01	-0.297923355119083\\
11.02	-0.306868973341144\\
11.03	-0.31579353343115\\
11.04	-0.324713712470819\\
11.05	-0.333627503570122\\
11.06	-0.34253855148819\\
11.07	-0.351449153661338\\
11.08	-0.360365575620042\\
11.09	-0.369288678744894\\
11.1	-0.37821246246168\\
11.11	-0.387126319292122\\
11.12	-0.394048539942607\\
11.13	-0.397695690010446\\
11.14	-0.400075409975651\\
11.15	-0.400958384250557\\
11.16	-0.400973841675548\\
11.17	-0.402605837185918\\
11.18	-0.406499258548469\\
11.19	-0.412642789066715\\
11.2	-0.420290426234355\\
11.21	-0.428444846014443\\
11.22	-0.437202371481297\\
11.23	-0.44742355765941\\
11.24	-0.457449469027706\\
11.25	-0.466985914639622\\
11.26	-0.476189387595443\\
11.27	-0.485224474836915\\
11.28	-0.494187054502752\\
11.29	-0.503114851349585\\
11.3	-0.512027187002437\\
11.31	-0.520935509652579\\
11.32	-0.529840756003049\\
11.33	-0.538748632494676\\
11.34	-0.547668206224031\\
11.35	-0.556590507534692\\
11.36	-0.565513851862807\\
11.37	-0.576435266431033\\
11.38	-0.587721682189692\\
11.39	-0.598629202995149\\
11.4	-0.60892904225688\\
11.41	-0.618669914132236\\
11.42	-0.628000754281578\\
11.43	-0.637071041371\\
11.44	-0.646004120032861\\
11.45	-0.654874245192395\\
11.46	-0.663719337499746\\
11.47	-0.672576105291855\\
11.48	-0.68146053968194\\
11.49	-0.689263706650127\\
11.5	-0.697742560750816\\
11.51	-0.706473399053738\\
11.52	-0.714906731533265\\
11.53	-0.723545854457\\
11.54	-0.732382479803218\\
11.55	-0.741311468996202\\
11.56	-0.752201069048249\\
11.57	-0.766668619659625\\
11.58	-0.780872114678589\\
11.59	-0.793566549503988\\
11.6	-0.804802428624752\\
11.61	-0.814982950154133\\
11.62	-0.824473658164997\\
11.63	-0.833561061354953\\
11.64	-0.84244559450125\\
11.65	-0.851257635558359\\
11.66	-0.860062476957156\\
11.67	-0.8688875671858\\
11.68	-0.876665289256148\\
11.69	-0.885117604320008\\
11.7	-0.893831714216583\\
11.71	-0.902623095628583\\
11.72	-0.911446234540267\\
11.73	-0.919932193374843\\
11.74	-0.930538686533164\\
11.75	-0.94490287577276\\
11.76	-0.961189082553648\\
11.77	-0.976350373910195\\
11.78	-0.989616317615175\\
11.79	-1.00117080087349\\
11.8	-1.0114655803088\\
11.81	-1.02095129400707\\
11.82	-1.02997165745657\\
11.83	-1.03877808712738\\
11.84	-1.04752161831399\\
11.85	-1.0562832621803\\
11.86	-1.06400831286066\\
11.87	-1.07242577020055\\
11.88	-1.0808798942888\\
11.89	-1.08937443694446\\
11.9	-1.10017770929649\\
11.91	-1.11297275960631\\
11.92	-1.12921763512975\\
11.93	-1.14693935674922\\
11.94	-1.16507148255041\\
11.95	-1.18123192137263\\
11.96	-1.19499742836055\\
11.97	-1.20671899486351\\
11.98	-1.21699347636436\\
11.99	-1.22637399219129\\
12	-1.23528478205036\\
12.01	-1.24400900236812\\
12.02	-1.2516256045058\\
12.03	-1.25992081489063\\
12.04	-1.2682737935661\\
12.05	-1.27670888559362\\
12.06	-1.28722692277519\\
12.07	-1.30018433533042\\
12.08	-1.31491740679966\\
12.09	-1.3326624669329\\
12.1	-1.35138964422709\\
12.11	-1.36805885502756\\
12.12	-1.38210449740522\\
12.13	-1.39397272459536\\
12.14	-1.40431422727137\\
12.15	-1.41372629318774\\
12.16	-1.42264993773152\\
12.17	-1.43137129549979\\
12.18	-1.43899992722407\\
12.19	-1.44729008283955\\
12.2	-1.4556325597808\\
12.21	-1.46603212241405\\
12.22	-1.47885799767284\\
12.23	-1.49399861376607\\
12.24	-1.51156493813596\\
12.25	-1.52998473019984\\
12.26	-1.5484946424241\\
12.27	-1.56485962585797\\
12.28	-1.5787084745212\\
12.29	-1.59044136482898\\
12.3	-1.60068136645558\\
12.31	-1.61001230436855\\
12.32	-1.61887363634582\\
12.33	-1.62649702681493\\
12.34	-1.63473448645763\\
12.35	-1.64497682954397\\
12.36	-1.65764120094741\\
12.37	-1.67248472057463\\
12.38	-1.68898985267505\\
12.39	-1.70738574684181\\
12.4	-1.72622641511913\\
12.41	-1.74489311812601\\
12.42	-1.76127294270129\\
12.43	-1.77508868874193\\
12.44	-1.78677584922555\\
12.45	-1.79697505324759\\
12.46	-1.80627726552779\\
12.47	-1.81513738809754\\
12.48	-1.82310979302249\\
12.49	-1.83093627697623\\
12.5	-1.83901323011945\\
12.51	-1.84737170077797\\
12.52	-1.85791802466241\\
12.53	-1.8709326740529\\
12.54	-1.88623883010048\\
12.55	-1.903914930079\\
12.56	-1.92037113889923\\
12.57	-1.93451303705609\\
12.58	-1.94653734598871\\
12.59	-1.95702608024122\\
12.6	-1.96655079423021\\
12.61	-1.97554747540571\\
12.62	-1.9843134079089\\
12.63	-1.99301811125434\\
12.64	-2.00069006027538\\
12.65	-2.0090300453706\\
12.66	-2.01938300915795\\
12.67	-2.03213351925834\\
12.68	-2.04717917193983\\
12.69	-2.06465091923626\\
12.7	-2.08299550402823\\
12.71	-2.10145751996363\\
12.72	-2.11980973427505\\
12.73	-2.13601904100804\\
12.74	-2.14974969887361\\
12.75	-2.16139049241371\\
12.76	-2.17157087923647\\
12.77	-2.18086222240595\\
12.78	-2.18865588723772\\
12.79	-2.1969039590588\\
12.8	-2.20514066909813\\
12.81	-2.21345737988025\\
12.82	-2.2238894551446\\
12.83	-2.23677996542614\\
12.84	-2.25174001069606\\
12.85	-2.2678673400973\\
12.86	-2.28647632839905\\
12.87	-2.30363960322443\\
12.88	-2.31813310617311\\
12.89	-2.33025960209318\\
12.9	-2.34073541881271\\
12.91	-2.35021492864302\\
12.92	-2.35916728639047\\
12.93	-2.36789778871777\\
12.94	-2.3755381879475\\
12.95	-2.38380640386889\\
12.96	-2.39213118702478\\
12.97	-2.40250879756743\\
12.98	-2.41534051804285\\
12.99	-2.43047975956285\\
13	-2.44803367237109\\
13.01	-2.46644698547498\\
13.02	-2.48495452806437\\
13.03	-2.50131589988355\\
13.04	-2.51516741894141\\
13.05	-2.52690233805406\\
13.06	-2.53715041384899\\
13.07	-2.54648820054714\\
13.08	-2.55536687668736\\
13.09	-2.5640654893589\\
13.1	-2.57169184756781\\
13.11	-2.57972423658577\\
13.12	-2.5880186964846\\
13.13	-2.59845747320522\\
13.14	-2.61134713040214\\
13.15	-2.62654464963878\\
13.16	-2.64414571725764\\
13.17	-2.66258768096388\\
13.18	-2.67910195417117\\
13.19	-2.69310713786793\\
13.2	-2.70498500195127\\
13.21	-2.71534315583585\\
13.22	-2.72475516271657\\
13.23	-2.73367531868438\\
13.24	-2.74239171530279\\
13.25	-2.75108110630452\\
13.26	-2.75910810390961\\
13.27	-2.76705084917487\\
13.28	-2.77524696363409\\
13.29	-2.78565174605257\\
13.3	-2.79857326018431\\
13.31	-2.81332436883616\\
13.32	-2.83105028715935\\
13.33	-2.84976325297757\\
13.34	-2.86642965448102\\
13.35	-2.88050142498708\\
13.36	-2.89238899124428\\
13.37	-2.90274393395828\\
13.38	-2.9121671296666\\
13.39	-2.92109191248075\\
13.4	-2.92981336856447\\
13.41	-2.93746634892237\\
13.42	-2.9457481802843\\
13.43	-2.95409577865027\\
13.44	-2.96252845573138\\
13.45	-2.9710884399171\\
13.46	-2.97976578665077\\
13.47	-2.99051420600708\\
13.48	-3.00345252574082\\
13.49	-3.01982007537152\\
13.5	-3.03563064315177\\
13.51	-3.04944779342658\\
13.52	-3.0613228027356\\
13.53	-3.07177026433735\\
13.54	-3.0813262692413\\
13.55	-3.09038168910781\\
13.56	-3.0991911753408\\
13.57	-3.10792426897423\\
13.58	-3.11666873082293\\
13.59	-3.12442948567921\\
13.6	-3.1328201921914\\
13.61	-3.14124575093247\\
13.62	-3.14973418156038\\
13.63	-3.15855777999676\\
13.64	-3.16752118011712\\
13.65	-3.17811567040414\\
13.66	-3.1923423356433\\
13.67	-3.20859063458015\\
13.68	-3.22379491432596\\
13.69	-3.23711090076293\\
13.7	-3.24872357560258\\
13.71	-3.25905990305371\\
13.72	-3.2685596611228\\
13.73	-3.27758942957145\\
13.74	-3.28640297482084\\
13.75	-3.29515029629012\\
13.76	-3.30390577376007\\
13.77	-3.31167656085703\\
13.78	-3.32006687792497\\
13.79	-3.32849542674878\\
13.8	-3.33698369525122\\
13.81	-3.34581129116337\\
13.82	-3.35478854413346\\
13.83	-3.36346491574361\\
13.84	-3.3722929219931\\
13.85	-3.38433979106041\\
13.86	-3.39657342606575\\
13.87	-3.40795826504844\\
13.88	-3.41843967922749\\
13.89	-3.42823769983908\\
13.9	-3.43757867600977\\
13.91	-3.446633977174\\
13.92	-3.45554451274982\\
13.93	-3.46441128619274\\
13.94	-3.47326288619922\\
13.95	-3.48212186698221\\
13.96	-3.49099177045041\\
13.97	-3.4991868622495\\
13.98	-3.50749496499879\\
13.99	-3.51605020776908\\
14	-3.52478029579578\\
14.01	-3.53327426244388\\
14.02	-3.54196613004385\\
14.03	-3.55083718692066\\
14.04	-3.55979642665013\\
14.05	-3.56876090363344\\
14.06	-3.5757637190831\\
14.07	-3.58074117324594\\
14.08	-3.58332490690335\\
14.09	-3.58437122332654\\
14.1	-3.58460501266546\\
14.11	-3.58646713891711\\
14.12	-3.59052707199745\\
14.13	-3.59676763679092\\
14.14	-3.60445077214181\\
14.15	-3.61264946954849\\
14.16	-3.62141025756602\\
14.17	-3.63153552511039\\
14.18	-3.64151574636096\\
14.19	-3.65103482408453\\
14.2	-3.66022658204436\\
14.21	-3.66924886524563\\
14.22	-3.67819250839703\\
14.23	-3.68711237842478\\
14.24	-3.69601997895389\\
14.25	-3.70491476657803\\
14.26	-3.71382136353189\\
14.27	-3.72273673816725\\
14.28	-3.73164926662587\\
14.29	-3.74056320638741\\
14.3	-3.74947903044847\\
14.31	-3.75839891602499\\
14.32	-3.76530814582004\\
14.33	-3.76985909487574\\
14.34	-3.77170336723379\\
14.35	-3.77275082853005\\
14.36	-3.77280932931718\\
14.37	-3.77239841054465\\
14.38	-3.77189845571283\\
14.39	-3.77148388325408\\
14.4	-3.77121585281134\\
14.41	-3.77106012385489\\
14.42	-3.77099073277459\\
14.43	-3.77097051188163\\
14.44	-3.77097032372092\\
14.45	-3.77319606407973\\
14.46	-3.77836965114495\\
14.47	-3.78535966099314\\
14.48	-3.79347372450528\\
14.49	-3.80223304719134\\
14.5	-3.8113064196073\\
14.51	-3.82047187539219\\
14.52	-3.82962449932235\\
14.53	-3.83872471929427\\
14.54	-3.847752686338\\
14.55	-3.85672495810587\\
14.56	-3.86566017692509\\
14.57	-3.87457094617423\\
14.58	-3.88347691838525\\
14.59	-3.89237835803566\\
14.6	-3.90127964811268\\
14.61	-3.91017802751488\\
14.62	-3.91909209255205\\
14.63	-3.92800968292408\\
14.64	-3.93693486188445\\
14.65	-3.945861896072\\
14.66	-3.9527804689748\\
14.67	-3.95652638347214\\
14.68	-3.95889020841157\\
14.69	-3.95975911489352\\
14.7	-3.95976614336973\\
14.71	-3.95942364702602\\
14.72	-3.95904005459137\\
14.73	-3.95873391168166\\
14.74	-3.95852440134539\\
14.75	-3.95840402953187\\
14.76	-3.95834555623121\\
14.77	-3.95832235157486\\
14.78	-3.95831802082\\
14.79	-3.95855697443815\\
14.8	-3.95883339321362\\
14.81	-3.95893490962958\\
14.82	-3.95919481920326\\
14.83	-3.95946699137748\\
14.84	-3.9596645955346\\
14.85	-3.95977489911618\\
14.86	-3.95982267948394\\
14.87	-3.95984116662343\\
14.88	-3.95983704740691\\
14.89	-3.95982659753038\\
14.9	-3.95981407442547\\
14.91	-3.95980800802926\\
14.92	-3.95980476782608\\
14.93	-3.95979796240121\\
14.94	-3.95978574104077\\
14.95	-3.95977514470247\\
14.96	-3.95976748288042\\
14.97	-3.96035900168592\\
14.98	-3.96055060957251\\
14.99	-3.96052165462929\\
15	-3.96046539742252\\
15.01	-3.9604403138888\\
15.02	-3.96043648740474\\
15.03	-3.96043094241369\\
15.04	-3.96042615221393\\
15.05	-3.96041702659559\\
15.06	-3.96040679335007\\
15.07	-3.96039644145558\\
15.08	-3.96038595207098\\
15.09	-3.96038645111013\\
15.1	-3.9603850509603\\
15.11	-3.96038257144827\\
15.12	-3.96037588161767\\
15.13	-3.96037138439191\\
15.14	-3.96037387129777\\
15.15	-3.9603776726784\\
15.16	-3.96037709146956\\
15.17	-3.96037368767754\\
15.18	-3.96037540540326\\
15.19	-3.96037617158547\\
15.2	-3.96037536406524\\
15.21	-3.96037851454233\\
15.22	-3.96038038115271\\
15.23	-3.96037652221095\\
15.24	-3.96037558232101\\
15.25	-3.96037278298164\\
15.26	-3.96036825376087\\
15.27	-3.96037609720115\\
15.28	-3.9603907836314\\
15.29	-3.96040233132574\\
15.3	-3.96040497492849\\
15.31	-3.96040542411803\\
15.32	-3.96040255218138\\
15.33	-3.96040430294184\\
15.34	-3.9603985074819\\
15.35	-3.96038903309657\\
15.36	-3.96037521027954\\
15.37	-3.96036899690999\\
15.38	-3.96036251217171\\
15.39	-3.96034630734822\\
15.4	-3.96033006065316\\
15.41	-3.96031550712643\\
15.42	-3.96030313826397\\
15.43	-3.96028908985784\\
15.44	-3.96028228804771\\
15.45	-3.96028051623178\\
15.46	-3.96027708714346\\
15.47	-3.9602763352137\\
15.48	-3.96026850696027\\
15.49	-3.96025533308314\\
15.5	-3.96024186965004\\
15.51	-3.96023502349093\\
15.52	-3.96023287544847\\
15.53	-3.96023586591975\\
15.54	-3.96023511370166\\
15.55	-3.96024476369716\\
15.56	-3.9602608244529\\
15.57	-3.96028008145826\\
15.58	-3.95828919783882\\
15.59	-3.95393212572047\\
15.6	-3.94730340768407\\
15.61	-3.93982333761082\\
15.62	-3.93109472035415\\
15.63	-3.92177091327317\\
15.64	-3.91232764611559\\
15.65	-3.90297207113518\\
15.66	-3.89375541230787\\
15.67	-3.8846619397294\\
15.68	-3.87558495785223\\
15.69	-3.86620335008093\\
15.7	-3.8571493254873\\
15.71	-3.84834704116128\\
15.72	-3.83961756807199\\
15.73	-3.83086294365989\\
15.74	-3.82205761746628\\
15.75	-3.81343852229245\\
15.76	-3.8048152914773\\
15.77	-3.79590421295021\\
15.78	-3.78687550228876\\
15.79	-3.77979791349343\\
15.8	-3.7752753584281\\
15.81	-3.77268353650495\\
15.82	-3.77219515892607\\
15.83	-3.77216967392604\\
15.84	-3.77229711305589\\
15.85	-3.77248802362722\\
15.86	-3.77269018003701\\
15.87	-3.77285561233214\\
15.88	-3.77297084885647\\
15.89	-3.7730365140283\\
15.9	-3.77306705534609\\
15.91	-3.77306822913109\\
15.92	-3.77105816596519\\
15.93	-3.7662859237486\\
15.94	-3.76009826566579\\
15.95	-3.75216800792173\\
15.96	-3.7432598987929\\
15.97	-3.73398043102211\\
15.98	-3.72465442718076\\
15.99	-3.71540674883103\\
16	-3.70626066349136\\
16.01	-3.69720905450511\\
16.02	-3.6882355388288\\
16.03	-3.67930139366906\\
16.04	-3.67038380815339\\
16.05	-3.66170196008224\\
16.06	-3.65313870904185\\
16.07	-3.64501799882409\\
16.08	-3.63626001273146\\
16.09	-3.62724393303704\\
16.1	-3.6182397940588\\
16.11	-3.60928400247333\\
16.12	-3.6003585306061\\
16.13	-3.59343226912244\\
16.14	-3.58887590443851\\
16.15	-3.58630486995968\\
16.16	-3.58513038579859\\
16.17	-3.58279417686184\\
16.18	-3.57850524405564\\
16.19	-3.57237304022405\\
16.2	-3.56486240659177\\
16.21	-3.5564678591607\\
16.22	-3.54760337735626\\
16.23	-3.53852770324563\\
16.24	-3.52940274973423\\
16.25	-3.52013433906846\\
16.26	-3.51140944882808\\
16.27	-3.50223506805843\\
16.28	-3.49288987358987\\
16.29	-3.4835878991135\\
16.3	-3.47464056258985\\
16.31	-3.46583738891009\\
16.32	-3.45715091933228\\
16.33	-3.44875088070594\\
16.34	-3.44049122176612\\
16.35	-3.43148138380262\\
16.36	-3.42227556452556\\
16.37	-3.41316134441159\\
16.38	-3.40415638881427\\
16.39	-3.39520737268894\\
16.4	-3.38628121444794\\
16.41	-3.37735462716948\\
16.42	-3.36843006001921\\
16.43	-3.35949083869193\\
16.44	-3.3505524152265\\
16.45	-3.34161943890385\\
16.46	-3.33268633481349\\
16.47	-3.32376090974652\\
16.48	-3.31484437487572\\
16.49	-3.3059257810795\\
16.5	-3.29701153314562\\
16.51	-3.28809684721196\\
16.52	-3.27918218720839\\
16.53	-3.27026542973636\\
16.54	-3.26134055333025\\
16.55	-3.25241903549206\\
16.56	-3.2415009036643\\
16.57	-3.22823187593158\\
16.58	-3.21351941096274\\
16.59	-3.19877665914806\\
16.6	-3.18526783771083\\
16.61	-3.17352497931194\\
16.62	-3.16312432298167\\
16.63	-3.1536845908972\\
16.64	-3.1452184303335\\
16.65	-3.13638623126715\\
16.66	-3.12741944023261\\
16.67	-3.11850409828197\\
16.68	-3.10964589112594\\
16.69	-3.1007893912454\\
16.7	-3.09190958691034\\
16.71	-3.08300820646065\\
16.72	-3.07408958179855\\
16.73	-3.06516537477714\\
16.74	-3.05423353159489\\
16.75	-3.04095966895099\\
16.76	-3.02624798725933\\
16.77	-3.01150258266651\\
16.78	-2.99798755449156\\
16.79	-2.98623601009195\\
16.8	-2.97583191642746\\
16.81	-2.96638424762678\\
16.82	-2.9579171595\\
16.83	-2.9490831594251\\
16.84	-2.94012506992409\\
16.85	-2.93121452513592\\
16.86	-2.92235339799548\\
16.87	-2.91350684771555\\
16.88	-2.90463460339059\\
16.89	-2.89573035887519\\
16.9	-2.88481406139089\\
16.91	-2.87152213784981\\
16.92	-2.85612258116733\\
16.93	-2.83948388992122\\
16.94	-2.82199393198611\\
16.95	-2.80597071545429\\
16.96	-2.79208213358538\\
16.97	-2.78014740876506\\
16.98	-2.76990256416607\\
16.99	-2.76069529044876\\
17	-2.75226175314569\\
17.01	-2.7439826020314\\
17.02	-2.73578059045179\\
17.03	-2.72680851080053\\
17.04	-2.71763399842554\\
17.05	-2.70855191214023\\
17.06	-2.69756634267678\\
17.07	-2.68425994153694\\
17.08	-2.66896149746214\\
17.09	-2.65218963691352\\
17.1	-2.6347398514633\\
17.11	-2.61878441870573\\
17.12	-2.60489711140474\\
17.13	-2.59314642857841\\
17.14	-2.58287240501266\\
17.15	-2.57358144009828\\
17.16	-2.56505567334165\\
17.17	-2.55690556345238\\
17.18	-2.54807168868546\\
17.19	-2.53900667919394\\
17.2	-2.52999791448722\\
17.21	-2.5190587061625\\
17.22	-2.50577756527621\\
17.23	-2.49050804954695\\
17.24	-2.47400342612268\\
17.25	-2.45717693448311\\
17.26	-2.43922217054833\\
17.27	-2.42276251476383\\
17.28	-2.4086074053518\\
17.29	-2.39679454773562\\
17.3	-2.38664607918273\\
17.31	-2.3777197755686\\
17.32	-2.36943305699111\\
17.33	-2.36058625502025\\
17.34	-2.35158053815061\\
17.35	-2.34263422144845\\
17.36	-2.33174276355275\\
17.37	-2.31849579586305\\
17.38	-2.3032494324382\\
17.39	-2.28659337791882\\
17.4	-2.26929536891837\\
17.41	-2.25207417145337\\
17.42	-2.23592484009163\\
17.43	-2.2217610169759\\
17.44	-2.20981430187408\\
17.45	-2.19944164482679\\
17.46	-2.19009597782313\\
17.47	-2.18155496457852\\
17.48	-2.17341566988899\\
17.49	-2.16459059477094\\
17.5	-2.15551944561803\\
17.51	-2.14447887194963\\
17.52	-2.13116254676181\\
17.53	-2.115899943922\\
17.54	-2.09924330762205\\
17.55	-2.08194077921562\\
17.56	-2.06472759297932\\
17.57	-2.04859163584746\\
17.58	-2.03444029530553\\
17.59	-2.02250207934126\\
17.6	-2.01212106939091\\
17.61	-2.00277448075051\\
17.62	-1.99422708549044\\
17.63	-1.98609475214446\\
17.64	-1.97726833718909\\
17.65	-1.96821838748055\\
17.66	-1.95921681193398\\
17.67	-1.94828293250364\\
17.68	-1.93500772686054\\
17.69	-1.91973510509444\\
17.7	-1.9032081450554\\
17.71	-1.88638695412425\\
17.72	-1.87041359710647\\
17.73	-1.85627961547396\\
17.74	-1.8440626718325\\
17.75	-1.83359806998639\\
17.76	-1.82424229471958\\
17.77	-1.81571689204203\\
17.78	-1.80739586809104\\
17.79	-1.79919940634736\\
17.8	-1.79023682765819\\
17.81	-1.78107498339216\\
17.82	-1.76998058769379\\
17.83	-1.75662677570014\\
17.84	-1.74133743751918\\
17.85	-1.72481997796527\\
17.86	-1.70799674541731\\
17.87	-1.69005007603907\\
17.88	-1.6735909592652\\
17.89	-1.65943656752462\\
17.9	-1.64761522248666\\
17.91	-1.63736186457072\\
17.92	-1.62808986733195\\
17.93	-1.61958334346307\\
17.94	-1.61148008609497\\
17.95	-1.60267063514671\\
17.96	-1.59362386262112\\
17.97	-1.58261515471293\\
17.98	-1.56932186343136\\
17.99	-1.55405210293506\\
18	-1.53738311432449\\
18.01	-1.52005568060841\\
18.02	-1.50282352046496\\
18.03	-1.48667174057855\\
18.04	-1.47251483607201\\
18.05	-1.46057678185883\\
18.06	-1.4502048839839\\
18.07	-1.44085282089143\\
18.08	-1.4323078980148\\
18.09	-1.4241827969537\\
18.1	-1.41535251541605\\
18.11	-1.40628984045678\\
18.12	-1.39728632240512\\
18.13	-1.38636072442824\\
18.14	-1.37309597361363\\
18.15	-1.3578320863538\\
18.16	-1.34130654823417\\
18.17	-1.3244834006447\\
18.18	-1.30848667892235\\
18.19	-1.29433574950461\\
18.2	-1.28235990164481\\
18.21	-1.27193703342539\\
18.22	-1.26255189812427\\
18.23	-1.25398946883805\\
18.24	-1.24562272936218\\
18.25	-1.23739303397622\\
18.26	-1.22840124215695\\
18.27	-1.21921289244508\\
18.28	-1.21012506500488\\
18.29	-1.19913899662373\\
18.3	-1.18583609114141\\
18.31	-1.17055205308311\\
18.32	-1.15377857525432\\
18.33	-1.1363287479444\\
18.34	-1.12037348589352\\
18.35	-1.10649289370411\\
18.36	-1.09452594477221\\
18.37	-1.08422842589176\\
18.38	-1.07496429967137\\
18.39	-1.06649929280596\\
18.4	-1.05821323380574\\
18.41	-1.05004836275852\\
18.42	-1.04109732979471\\
18.43	-1.03190833983336\\
18.44	-1.02280498450832\\
18.45	-1.01381173897654\\
18.46	-1.00486992080147\\
18.47	-0.993942662268309\\
18.48	-0.980643684814977\\
18.49	-0.965216191940902\\
18.5	-0.950499907562445\\
18.51	-0.93727059325451\\
18.52	-0.925745921266197\\
18.53	-0.915452707659201\\
18.54	-0.906027306001368\\
18.55	-0.897375386337875\\
18.56	-0.88917023633953\\
18.57	-0.880271239832565\\
18.58	-0.871166720127776\\
18.59	-0.862142522899538\\
18.6	-0.853211444041389\\
18.61	-0.844305481739983\\
18.62	-0.835399859969174\\
18.63	-0.826485795940553\\
18.64	-0.817571188269709\\
18.65	-0.808648965917621\\
18.66	-0.797729802834292\\
18.67	-0.78441744000062\\
18.68	-0.771661249364119\\
18.69	-0.759482017966668\\
18.7	-0.748203127439781\\
18.71	-0.737929067600717\\
18.72	-0.728678752242163\\
18.73	-0.719861079417091\\
18.74	-0.711370053704161\\
18.75	-0.702233488621914\\
18.76	-0.692987316045874\\
18.77	-0.683880707558978\\
18.78	-0.67490583000669\\
18.79	-0.665991569204435\\
18.8	-0.657071600366082\\
18.81	-0.648148338041663\\
18.82	-0.639227428071906\\
18.83	-0.630305252419139\\
18.84	-0.621373242621676\\
18.85	-0.610449624804374\\
18.86	-0.597119272298498\\
18.87	-0.584348867251142\\
18.88	-0.572151517055504\\
18.89	-0.560835292017221\\
18.9	-0.550440674630117\\
18.91	-0.540813993723412\\
18.92	-0.531965157338643\\
18.93	-0.523360730966228\\
18.94	-0.514726661216448\\
18.95	-0.506254098195463\\
18.96	-0.497070527195317\\
18.97	-0.487755513665245\\
18.98	-0.478602355652466\\
18.99	-0.469598525116221\\
19	-0.460665925229119\\
19.01	-0.451753310734466\\
19.02	-0.442837980060481\\
19.03	-0.43391350759386\\
19.04	-0.424991547044964\\
19.05	-0.416074763567907\\
19.06	-0.409144377188208\\
19.07	-0.404576901329018\\
19.08	-0.402019303746837\\
19.09	-0.40086373108964\\
19.1	-0.400556444660059\\
19.11	-0.400651829480306\\
19.12	-0.398900588364229\\
19.13	-0.394787042993339\\
19.14	-0.388626302658792\\
19.15	-0.381008758759517\\
19.16	-0.372500034578245\\
19.17	-0.363540936292915\\
19.18	-0.354169192945609\\
19.19	-0.345359481804708\\
19.2	-0.336099039766565\\
19.21	-0.32667186326318\\
19.22	-0.317317736270446\\
19.23	-0.308107777226663\\
19.24	-0.29903100219105\\
19.25	-0.290263865692867\\
19.26	-0.281625040428011\\
19.27	-0.273311120817868\\
19.28	-0.265220008931377\\
19.29	-0.256285807642684\\
19.3	-0.247089095266634\\
19.31	-0.237965426922121\\
19.32	-0.228963514582288\\
19.33	-0.222018430986535\\
19.34	-0.217458015146224\\
19.35	-0.2148953441071\\
19.36	-0.213724271329812\\
19.37	-0.21338802554707\\
19.38	-0.213459050101602\\
19.39	-0.213683074020316\\
19.4	-0.213914545000723\\
19.41	-0.214099793788065\\
19.42	-0.214223849626245\\
19.43	-0.21429399798923\\
19.44	-0.214325345061074\\
19.45	-0.212332825074081\\
19.46	-0.207970791761985\\
19.47	-0.201243665522159\\
19.48	-0.193205273590315\\
19.49	-0.184417765098797\\
19.5	-0.17525227247096\\
19.51	-0.16597739960934\\
19.52	-0.156746476912446\\
19.53	-0.147609524142481\\
19.54	-0.138578374625498\\
19.55	-0.129617863623754\\
19.56	-0.120692551879745\\
19.57	-0.111779962615069\\
19.58	-0.103109009013581\\
19.59	-0.0945129356485079\\
19.6	-0.0862057144779893\\
19.61	-0.078105216216616\\
19.62	-0.0691619139780686\\
19.63	-0.0599672838821927\\
19.64	-0.0508539269970045\\
19.65	-0.0418531605627077\\
19.66	-0.0349082095440059\\
19.67	-0.0303361777670075\\
19.68	-0.027769931689857\\
19.69	-0.0265985398152324\\
19.7	-0.0262618356513862\\
19.71	-0.0263350820568498\\
19.72	-0.0265567843652246\\
19.73	-0.0267750832657958\\
19.74	-0.0269298949496246\\
19.75	-0.0269963989751654\\
19.76	-0.0270105412117658\\
19.77	-0.026996126622282\\
19.78	-0.0269815972072323\\
19.79	-0.0269541968701335\\
19.8	-0.0269242480360559\\
19.81	-0.026897982472053\\
19.82	-0.026888862796933\\
19.83	-0.0268858448701383\\
19.84	-0.0268829299343558\\
19.85	-0.0268792094674568\\
19.86	-0.0268772533252157\\
19.87	-0.0268765401123012\\
19.88	-0.0268789653395514\\
19.89	-0.0268654867216194\\
19.9	-0.0268507299180909\\
19.91	-0.0268378086397059\\
19.92	-0.0268313224851244\\
19.93	-0.0268320479495667\\
19.94	-0.0268409518186195\\
19.95	-0.026858835230767\\
19.96	-0.0268930937381686\\
19.97	-0.0269230744351967\\
19.98	-0.0269486882850156\\
19.99	-0.0269610353526115\\
20	-0.0269728353720247\\
20.01	-0.0269815760928012\\
20.02	-0.0269881702528032\\
20.03	-0.0269945061637467\\
20.04	-0.0269896560666814\\
20.05	-0.0269849309162122\\
20.06	-0.0269836396103882\\
20.07	-0.0269842540786591\\
20.08	-0.0269797383870829\\
20.09	-0.0269806467095046\\
20.1	-0.0269846879302831\\
20.11	-0.0269936594466031\\
20.12	-0.027005028429496\\
20.13	-0.0270138278977443\\
20.14	-0.0270206712555003\\
20.15	-0.0270231734391899\\
20.16	-0.027024185535951\\
20.17	-0.0270210542142229\\
20.18	-0.0270214584643025\\
20.19	-0.0270233447088337\\
20.2	-0.0270217015547569\\
20.21	-0.0270321908516236\\
20.22	-0.0270352952939881\\
20.23	-0.0270347922715963\\
20.24	-0.0270309857571212\\
20.25	-0.0270313634298676\\
20.26	-0.0270321093457735\\
20.27	-0.0270316299186755\\
20.28	-0.0270331209878112\\
20.29	-0.0270362795819592\\
20.3	-0.0270404939346873\\
20.31	-0.0270456084479429\\
20.32	-0.0270442200293122\\
20.33	-0.0270401138849374\\
20.34	-0.0270372643834591\\
20.35	-0.0270300684767593\\
20.36	-0.0270295399144924\\
20.37	-0.0270304113758302\\
20.38	-0.027029185419905\\
20.39	-0.0270359782787173\\
20.4	-0.0270417882305169\\
20.41	-0.0270395303960891\\
20.42	-0.0270287103543758\\
20.43	-0.0270244822130437\\
20.44	-0.0270253261809215\\
20.45	-0.0270276560688538\\
20.46	-0.0270285595343944\\
20.47	-0.0270308818526299\\
20.48	-0.0270309268660531\\
20.49	-0.0270299927498252\\
20.5	-0.0270300831965367\\
20.51	-0.0270282158679205\\
20.52	-0.0270247496004528\\
20.53	-0.0270302788177474\\
20.54	-0.0270318835820094\\
20.55	-0.0270368370534708\\
20.56	-0.0270399301986339\\
20.57	-0.027039112925741\\
20.58	-0.02904112795252\\
20.59	-0.03341362924475\\
20.6	-0.0397773006655733\\
20.61	-0.0475313672445399\\
20.62	-0.0561209440183514\\
20.63	-0.0651269911948331\\
20.64	-0.0742807519496536\\
20.65	-0.0834433677114266\\
20.66	-0.0925539230170909\\
20.67	-0.101601269572329\\
20.68	-0.110593907654725\\
20.69	-0.119549945585248\\
20.7	-0.12847712762729\\
20.71	-0.137392635269628\\
20.72	-0.146305479737237\\
20.73	-0.155223129818923\\
20.74	-0.164143810940804\\
20.75	-0.173066635319673\\
20.76	-0.180876232111701\\
20.77	-0.189002307609129\\
20.78	-0.197544981992155\\
20.79	-0.204400764897102\\
20.8	-0.209354192487481\\
20.81	-0.2121516240876\\
20.82	-0.213207965213085\\
20.83	-0.213381145982691\\
20.84	-0.213187546500184\\
20.85	-0.212896817816876\\
20.86	-0.212627878092138\\
20.87	-0.212427612942967\\
20.88	-0.212298224869492\\
20.89	-0.212222033457859\\
20.9	-0.212184797496878\\
20.91	-0.21414778071677\\
20.92	-0.218678048781606\\
20.93	-0.225871140804315\\
20.94	-0.234272837499337\\
20.95	-0.243221935985565\\
20.96	-0.252390389282168\\
20.97	-0.261614841445817\\
20.98	-0.270798837394802\\
20.99	-0.279914990118223\\
21	-0.288956622198033\\
21.01	-0.297939867017314\\
21.02	-0.306887378855332\\
21.03	-0.31580700826189\\
21.04	-0.324718479001007\\
21.05	-0.333626145896284\\
21.06	-0.342536845322673\\
21.07	-0.350354558435058\\
21.08	-0.358484739242077\\
21.09	-0.367026863697056\\
21.1	-0.375810747529767\\
21.11	-0.38468697227291\\
21.12	-0.391652201750004\\
21.13	-0.396631501884206\\
21.14	-0.399450091936239\\
21.15	-0.400519607861614\\
21.16	-0.400706928608034\\
21.17	-0.402487648627518\\
21.18	-0.406475141566881\\
21.19	-0.412668562132202\\
21.2	-0.419982960324014\\
21.21	-0.428326647153603\\
21.22	-0.437508910126347\\
21.23	-0.447710709167493\\
21.24	-0.457618668381362\\
21.25	-0.467066381690042\\
21.26	-0.476226897136979\\
21.27	-0.485244290436754\\
21.28	-0.494198899292726\\
21.29	-0.503117464559899\\
21.3	-0.512029783886116\\
21.31	-0.520931822821557\\
21.32	-0.5298387122323\\
21.33	-0.538749359686358\\
21.34	-0.547660070077543\\
21.35	-0.556571957448173\\
21.36	-0.567483947111199\\
21.37	-0.58077037153843\\
21.38	-0.594054729195958\\
21.39	-0.606359108685602\\
21.4	-0.617499033705503\\
21.41	-0.627665460766138\\
21.42	-0.63714743837572\\
21.43	-0.646228203753453\\
21.44	-0.655112009579828\\
21.45	-0.663919645139864\\
21.46	-0.672721106404214\\
21.47	-0.681545356743858\\
21.48	-0.690407096497022\\
21.49	-0.698562234124096\\
21.5	-0.70686162284829\\
21.51	-0.715410554049988\\
21.52	-0.723781523242848\\
21.53	-0.732421184339415\\
21.54	-0.742386815792847\\
21.55	-0.752166783324453\\
21.56	-0.763556814496166\\
21.57	-0.775013489407472\\
21.58	-0.785955592864594\\
21.59	-0.796259019322045\\
21.6	-0.805997653726105\\
21.61	-0.81532856336694\\
21.62	-0.824397572710232\\
21.63	-0.833327630489049\\
21.64	-0.842194685050485\\
21.65	-0.851047848268114\\
21.66	-0.858822013549819\\
21.67	-0.866911039416274\\
21.68	-0.875784425178754\\
21.69	-0.884741944981848\\
21.7	-0.893631622470748\\
21.71	-0.902124200394573\\
21.72	-0.910802896635504\\
21.73	-0.919672409072751\\
21.74	-0.930556130071341\\
21.75	-0.945043212751415\\
21.76	-0.96131807527176\\
21.77	-0.976413860451866\\
21.78	-0.989635827766224\\
21.79	-1.00117348953922\\
21.8	-1.01146777252687\\
21.81	-1.02095537577195\\
21.82	-1.02998418348319\\
21.83	-1.03880351400586\\
21.84	-1.04755909906608\\
21.85	-1.05632638029967\\
21.86	-1.06405160771266\\
21.87	-1.07247298233173\\
21.88	-1.08092543767354\\
21.89	-1.08942524896245\\
21.9	-1.10022831183805\\
21.91	-1.11302272223256\\
21.92	-1.12926957304402\\
21.93	-1.14699359135339\\
21.94	-1.16512764084868\\
21.95	-1.181293173129\\
21.96	-1.19505686312779\\
21.97	-1.20678438639561\\
21.98	-1.21706268824581\\
21.99	-1.22643950549514\\
22	-1.23534772343634\\
22.01	-1.24406033074002\\
22.02	-1.2516737807892\\
22.03	-1.2599694032099\\
22.04	-1.26832106672968\\
22.05	-1.27675357427157\\
22.06	-1.28727237178115\\
22.07	-1.30028489187381\\
22.08	-1.31502231727661\\
22.09	-1.33276179560048\\
22.1	-1.35147165683498\\
22.11	-1.36812381190765\\
22.12	-1.38215089360898\\
22.13	-1.39400445334942\\
22.14	-1.404326474282\\
22.15	-1.41371982572908\\
22.16	-1.42263526223735\\
22.17	-1.43135352527729\\
22.18	-1.43897166778992\\
22.19	-1.44726412350726\\
22.2	-1.45561096527369\\
22.21	-1.46600804022583\\
22.22	-1.47885010193905\\
22.23	-1.49400749215648\\
22.24	-1.51158685670959\\
22.25	-1.53000824902708\\
22.26	-1.54851762674195\\
22.27	-1.56488519795376\\
22.28	-1.57873196347197\\
22.29	-1.59047319454727\\
22.3	-1.60071836795833\\
22.31	-1.61005653063184\\
22.32	-1.61892315227211\\
22.33	-1.6265554977068\\
22.34	-1.63479699173413\\
22.35	-1.64504468088475\\
22.36	-1.65772041322581\\
22.37	-1.67246675506516\\
22.38	-1.6889572054531\\
22.39	-1.70738267681191\\
22.4	-1.72625238793564\\
22.41	-1.74493602771147\\
22.42	-1.7613348315557\\
22.43	-1.77514181379132\\
22.44	-1.78680857964955\\
22.45	-1.79699282307123\\
22.46	-1.80628723892025\\
22.47	-1.81513102142567\\
22.48	-1.82274917147444\\
22.49	-1.83093750327377\\
22.5	-1.83920800353551\\
22.51	-1.84759096604104\\
22.52	-1.85808806355319\\
22.53	-1.87104411636465\\
22.54	-1.88629350054024\\
22.55	-1.90393778040796\\
22.56	-1.92037763641937\\
22.57	-1.93450769816407\\
22.58	-1.94652938182783\\
22.59	-1.95701983536396\\
22.6	-1.96654408638401\\
22.61	-1.97554306170643\\
22.62	-1.98432169351585\\
22.63	-1.99303553083665\\
22.64	-2.00072167449624\\
22.65	-2.00907704539952\\
22.66	-2.01942681226378\\
22.67	-2.03218126933721\\
22.68	-2.04723861055754\\
22.69	-2.06472327004547\\
22.7	-2.08307782483761\\
22.71	-2.10154225295691\\
22.72	-2.11989293229795\\
22.73	-2.1360940406712\\
22.74	-2.14980453967339\\
22.75	-2.16143370170287\\
22.76	-2.17160062888704\\
22.77	-2.18089180470357\\
22.78	-2.1886849834603\\
22.79	-2.19693423870352\\
22.8	-2.20517150455834\\
22.81	-2.21348851449713\\
22.82	-2.22391837918614\\
22.83	-2.23680720087039\\
22.84	-2.25176188657891\\
22.85	-2.26788521518007\\
22.86	-2.28649608075361\\
22.87	-2.30368539255568\\
22.88	-2.31818863751689\\
22.89	-2.33030921394303\\
22.9	-2.34077527864798\\
22.91	-2.35024110795186\\
22.92	-2.35918457382267\\
22.93	-2.36790892979209\\
22.94	-2.37554471947692\\
22.95	-2.38382170107342\\
22.96	-2.39215582490968\\
22.97	-2.40254861080756\\
22.98	-2.41537871619738\\
22.99	-2.43052079646367\\
23	-2.44807854741256\\
23.01	-2.46649493964699\\
23.02	-2.48500333052061\\
23.03	-2.50137363154704\\
23.04	-2.5152312533761\\
23.05	-2.52697403012808\\
23.06	-2.53722577547899\\
23.07	-2.54656227488843\\
23.08	-2.55541843033765\\
23.09	-2.56410291814256\\
23.1	-2.57207092276185\\
23.11	-2.57994382335578\\
23.12	-2.58807906259329\\
23.13	-2.59845171649265\\
23.14	-2.61134686745778\\
23.15	-2.62657986680126\\
23.16	-2.64421015513309\\
23.17	-2.66267012969001\\
23.18	-2.67918102146689\\
23.19	-2.6931867273797\\
23.2	-2.70505674943869\\
23.21	-2.71540551543744\\
23.22	-2.72481650133561\\
23.23	-2.73373531947851\\
23.24	-2.74244674888325\\
23.25	-2.75008842829935\\
23.26	-2.75836577257728\\
23.27	-2.76669763091983\\
23.28	-2.77512428934267\\
23.29	-2.78564364620432\\
23.3	-2.79860030815115\\
23.31	-2.81334603845732\\
23.32	-2.83107560599789\\
23.33	-2.84979728792905\\
23.34	-2.86646977973458\\
23.35	-2.88053349517031\\
23.36	-2.89240914516969\\
23.37	-2.90276543790481\\
23.38	-2.9121899616855\\
23.39	-2.92112135272222\\
23.4	-2.92984761818096\\
23.41	-2.93750608578226\\
23.42	-2.94579212807242\\
23.43	-2.95412838871478\\
23.44	-2.9625586964134\\
23.45	-2.97111024986558\\
23.46	-2.97978389019792\\
23.47	-2.99077822879457\\
23.48	-3.00375091334179\\
23.49	-3.02007971275075\\
23.5	-3.03583311005514\\
23.51	-3.04960070693132\\
23.52	-3.0614416958268\\
23.53	-3.07186447078831\\
23.54	-3.08139997162657\\
23.55	-3.0904346008578\\
23.56	-3.09923289368384\\
23.57	-3.1079601496064\\
23.58	-3.11669991884204\\
23.59	-3.12445395054253\\
23.6	-3.13284661524364\\
23.61	-3.14127166324362\\
23.62	-3.14975998329483\\
23.63	-3.15859176863384\\
23.64	-3.16757536797602\\
23.65	-3.17816855125631\\
23.66	-3.19240889992083\\
23.67	-3.20866560666777\\
23.68	-3.22387517409628\\
23.69	-3.23720359249694\\
23.7	-3.24880691505596\\
23.71	-3.25912469481475\\
23.72	-3.26861230236148\\
23.73	-3.27763667681758\\
23.74	-3.28644659483946\\
23.75	-3.29519058040606\\
23.76	-3.30395013408362\\
23.77	-3.31172519994823\\
23.78	-3.32013109134214\\
23.79	-3.32856313408295\\
23.8	-3.3370558182046\\
23.81	-3.34587951430677\\
23.82	-3.3548542967635\\
23.83	-3.36352546348528\\
23.84	-3.37234483240468\\
23.85	-3.38322285930833\\
23.86	-3.39566792950791\\
23.87	-3.40751469092544\\
23.88	-3.41829079823857\\
23.89	-3.42821299305276\\
23.9	-3.43759507909599\\
23.91	-3.44667166315678\\
23.92	-3.45559670000933\\
23.93	-3.46445861355556\\
23.94	-3.47330387593491\\
23.95	-3.48215738377959\\
23.96	-3.49102919429496\\
23.97	-3.49889159988082\\
23.98	-3.50734636898881\\
23.99	-3.51604829752709\\
24	-3.52450249379073\\
24.01	-3.53314536661243\\
24.02	-3.54198311036713\\
24.03	-3.55091006930149\\
24.04	-3.55986458550817\\
24.05	-3.56881657867257\\
24.06	-3.57582008092883\\
24.07	-3.58054213268178\\
24.08	-3.58355809423471\\
24.09	-3.58498098634483\\
24.1	-3.58520172608028\\
24.11	-3.58691257321502\\
24.12	-3.59081434716611\\
24.13	-3.5969294371927\\
24.14	-3.60422126632797\\
24.15	-3.61253253429465\\
24.16	-3.62247506313384\\
24.17	-3.63243334102896\\
24.18	-3.64201121276093\\
24.19	-3.65127665967799\\
24.2	-3.66036870994822\\
24.21	-3.66936846269519\\
24.22	-3.67832086749251\\
24.23	-3.68724250630517\\
24.24	-3.6961499301768\\
24.25	-3.70505156491356\\
24.26	-3.71394572163987\\
24.27	-3.72284705690987\\
24.28	-3.73175682291166\\
24.29	-3.74066097526172\\
24.3	-3.74956372490775\\
24.31	-3.75847678374019\\
24.32	-3.76539135645407\\
24.33	-3.76911706128246\\
24.34	-3.77147714247312\\
24.35	-3.77235666660956\\
24.36	-3.77238277383193\\
24.37	-3.77205739318893\\
24.38	-3.7716688396923\\
24.39	-3.77134780173828\\
24.4	-3.77113452626937\\
24.41	-3.77101103140585\\
24.42	-3.77095473213755\\
24.43	-3.77093315702863\\
24.44	-3.77093490911093\\
24.45	-3.7731508266457\\
24.46	-3.77830857163106\\
24.47	-3.78530259885985\\
24.48	-3.79342021802038\\
24.49	-3.80218911497811\\
24.5	-3.81127802805524\\
24.51	-3.82046160049733\\
24.52	-3.82962370129073\\
24.53	-3.83873429962075\\
24.54	-3.84777945404097\\
24.55	-3.85676959702612\\
24.56	-3.8657134633943\\
24.57	-3.87463613728087\\
24.58	-3.88354722302628\\
24.59	-3.89245879297792\\
24.6	-3.90136655902222\\
24.61	-3.9102738491669\\
24.62	-3.91918875957237\\
24.63	-3.92810066763886\\
24.64	-3.93701548500417\\
24.65	-3.94593284516059\\
24.66	-3.95193129085344\\
24.67	-3.95621258970701\\
24.68	-3.95870027748029\\
24.69	-3.95960652577201\\
24.7	-3.9596726868181\\
24.71	-3.95939442079674\\
24.72	-3.95905939830151\\
24.73	-3.95877811623975\\
24.74	-3.95858046975811\\
24.75	-3.95845757997858\\
24.76	-3.95838687488237\\
24.77	-3.95835563324712\\
24.78	-3.95834365131907\\
24.79	-3.95857857646117\\
24.8	-3.95871798071645\\
24.81	-3.95904423413993\\
24.82	-3.95999234234705\\
24.83	-3.96044578484501\\
24.84	-3.96055786389982\\
24.85	-3.96056020585423\\
24.86	-3.96055012557306\\
24.87	-3.96053471830833\\
24.88	-3.96051164839654\\
24.89	-3.96049180043275\\
24.9	-3.96047761984192\\
24.91	-3.960473671539\\
24.92	-3.9604772923531\\
24.93	-3.96047454048934\\
24.94	-3.96047616201816\\
24.95	-3.96046849990539\\
24.96	-3.96045923330293\\
24.97	-3.96045488491714\\
24.98	-3.96045757524778\\
24.99	-3.9604596685147\\
25	-3.96046426129787\\
25.01	-3.9604670078042\\
25.02	-3.96046354140503\\
25.03	-3.96045914060467\\
25.04	-3.96046347303427\\
25.05	-3.96047161017065\\
25.06	-3.96047147007672\\
25.07	-3.96046925087098\\
25.08	-3.9604707310197\\
25.09	-3.96047622845913\\
25.1	-3.96047618147576\\
25.11	-3.96047576776654\\
25.12	-3.9604692952827\\
25.13	-3.9604630930143\\
25.14	-3.96045436761014\\
25.15	-3.96044664898744\\
25.16	-3.96044454644975\\
25.17	-3.96044617568431\\
25.18	-3.96044565981126\\
25.19	-3.96044535042287\\
25.2	-3.9604417667668\\
25.21	-3.96043658809541\\
25.22	-3.96043126145516\\
25.23	-3.96042484880493\\
25.24	-3.96042469600131\\
25.25	-3.96042116839619\\
25.26	-3.9604157221106\\
25.27	-3.96041333364448\\
25.28	-3.96040719997801\\
25.29	-3.96039809517654\\
25.3	-3.96039423987122\\
25.31	-3.9603976967025\\
25.32	-3.96039418082939\\
25.33	-3.96039597525115\\
25.34	-3.96039638103523\\
25.35	-3.9604029330207\\
25.36	-3.96041088410067\\
25.37	-3.96041538269212\\
25.38	-3.96041505345478\\
25.39	-3.96041834944855\\
25.4	-3.9604194635933\\
25.41	-3.96042256082445\\
25.42	-3.96042535783786\\
25.43	-3.96042920488429\\
25.44	-3.960442883741\\
25.45	-3.96045554131786\\
25.46	-3.96046730457416\\
25.47	-3.96047430073256\\
25.48	-3.96047517039047\\
25.49	-3.96047439646739\\
25.5	-3.96047576729296\\
25.51	-3.96048066624457\\
25.52	-3.96048406694532\\
25.53	-3.96049131356023\\
25.54	-3.96048951748372\\
25.55	-3.95989297053682\\
25.56	-3.95969614943649\\
25.57	-3.95971183089875\\
25.58	-3.95784254696532\\
25.59	-3.95369622716597\\
25.6	-3.94729166431888\\
25.61	-3.93924374017434\\
25.62	-3.93041943064623\\
25.63	-3.92128658238774\\
25.64	-3.91207168731226\\
25.65	-3.90287786735233\\
25.66	-3.89374755429584\\
25.67	-3.88468997764503\\
25.68	-3.87569626542588\\
25.69	-3.86674448374264\\
25.7	-3.8578144722246\\
25.71	-3.84912517747473\\
25.72	-3.84047027440587\\
25.73	-3.8318497929325\\
25.74	-3.82364746354672\\
25.75	-3.81481084853651\\
25.76	-3.8057430140183\\
25.77	-3.79671106221013\\
25.78	-3.78775311149219\\
25.79	-3.7808252688064\\
25.8	-3.77626685001538\\
25.81	-3.77370601153048\\
25.82	-3.77252989230693\\
25.83	-3.77218632080873\\
25.84	-3.77225407622518\\
25.85	-3.772479268241\\
25.86	-3.77271864850504\\
25.87	-3.77291227655994\\
25.88	-3.77304038964853\\
25.89	-3.77311269549845\\
25.9	-3.77314597246143\\
25.91	-3.77315926102269\\
25.92	-3.77115939065157\\
25.93	-3.76678225224145\\
25.94	-3.76011639299858\\
25.95	-3.75256454108645\\
25.96	-3.74381849724523\\
25.97	-3.7345011222627\\
25.98	-3.72505800769211\\
25.99	-3.71569582909186\\
26	-3.70647340717422\\
26.01	-3.6973717606858\\
26.02	-3.6883544615899\\
26.03	-3.67939851273383\\
26.04	-3.67046713099941\\
26.05	-3.66178762377753\\
26.06	-3.65321749159223\\
26.07	-3.64490376312452\\
26.08	-3.63671035596434\\
26.09	-3.62775509831749\\
26.1	-3.61857169088431\\
26.11	-3.60946660780634\\
26.12	-3.60046413638568\\
26.13	-3.59351444326828\\
26.14	-3.58895596525038\\
26.15	-3.58639113432826\\
26.16	-3.58521537346092\\
26.17	-3.58287089659674\\
26.18	-3.57857468729419\\
26.19	-3.57244052033485\\
26.2	-3.56492959110803\\
26.21	-3.55653528331812\\
26.22	-3.54766686127353\\
26.23	-3.53859414583382\\
26.24	-3.52946666945609\\
26.25	-3.52020253951875\\
26.26	-3.51148235665682\\
26.27	-3.5023172187162\\
26.28	-3.49297988204935\\
26.29	-3.48368206208791\\
26.3	-3.47458369849365\\
26.31	-3.46576782692615\\
26.32	-3.4570977032886\\
26.33	-3.44872771171764\\
26.34	-3.4403188256897\\
26.35	-3.43173110978941\\
26.36	-3.42298902011611\\
26.37	-3.41229430914193\\
26.38	-3.40052256029356\\
26.39	-3.38971269133592\\
26.4	-3.37967385881967\\
26.41	-3.37009223408629\\
26.42	-3.360800056032\\
26.43	-3.35169567212641\\
26.44	-3.34270819529478\\
26.45	-3.33378650746015\\
26.46	-3.3248870623534\\
26.47	-3.31616377749847\\
26.48	-3.3068579528174\\
26.49	-3.29750271732125\\
26.5	-3.28833423196373\\
26.51	-3.27932560789034\\
26.52	-3.27038393176808\\
26.53	-3.26147322222377\\
26.54	-3.25256140002812\\
26.55	-3.24363793582807\\
26.56	-3.23271339378308\\
26.57	-3.21944214592853\\
26.58	-3.20666675784076\\
26.59	-3.194472701848\\
26.6	-3.1831800276564\\
26.61	-3.17291242598681\\
26.62	-3.1636629363347\\
26.63	-3.15483869289294\\
26.64	-3.14629415019705\\
26.65	-3.13714645678025\\
26.66	-3.12790295921101\\
26.67	-3.11881336349604\\
26.68	-3.10984942366226\\
26.69	-3.10093649818285\\
26.7	-3.09203858186447\\
26.71	-3.08313300355839\\
26.72	-3.07421253843419\\
26.73	-3.06528781162107\\
26.74	-3.05435715346284\\
26.75	-3.04107229992723\\
26.76	-3.02636365946158\\
26.77	-3.01162427813664\\
26.78	-2.99810448416266\\
26.79	-2.9863501147803\\
26.8	-2.97594023594816\\
26.81	-2.96648958780565\\
26.82	-2.95782608427528\\
26.83	-2.94956262412741\\
26.84	-2.94064752825742\\
26.85	-2.931549451982\\
26.86	-2.92252659602233\\
26.87	-2.9135899419785\\
26.88	-2.90468264357897\\
26.89	-2.89577873457096\\
26.9	-2.88486133103211\\
26.91	-2.87155516076212\\
26.92	-2.85636387583862\\
26.93	-2.84032538969985\\
26.94	-2.82280122251182\\
26.95	-2.80653064327268\\
26.96	-2.79242562870622\\
26.97	-2.7805790479451\\
26.98	-2.7702839299489\\
26.99	-2.7609883919016\\
27	-2.75266399329669\\
27.01	-2.74392997962749\\
27.02	-2.73503500546375\\
27.03	-2.72616401475369\\
27.04	-2.71732467554075\\
27.05	-2.7084730530811\\
27.06	-2.69759112226748\\
27.07	-2.68431691330147\\
27.08	-2.66903837367994\\
27.09	-2.65228717445632\\
27.1	-2.634844195361\\
27.11	-2.61889952345964\\
27.12	-2.60502979037922\\
27.13	-2.59326522702183\\
27.14	-2.58299485457198\\
27.15	-2.57370154813986\\
27.16	-2.5651760035694\\
27.17	-2.55682798599136\\
27.18	-2.5485856037066\\
27.19	-2.53958360031168\\
27.2	-2.53039845075942\\
27.21	-2.51929822711214\\
27.22	-2.50595189293629\\
27.23	-2.49066963266172\\
27.24	-2.47416687969215\\
27.25	-2.45734042671907\\
27.26	-2.43939218599426\\
27.27	-2.42292832952774\\
27.28	-2.40876468505196\\
27.29	-2.39685133118603\\
27.3	-2.38656845010877\\
27.31	-2.37731428047813\\
27.32	-2.36883471002018\\
27.33	-2.36073728993512\\
27.34	-2.3519347204328\\
27.35	-2.34290043863177\\
27.36	-2.33189261829361\\
27.37	-2.31858751806851\\
27.38	-2.30332872640923\\
27.39	-2.28668258987731\\
27.4	-2.269124858856\\
27.41	-2.25128442200295\\
27.42	-2.2351864749825\\
27.43	-2.22128345325664\\
27.44	-2.2093483806877\\
27.45	-2.19910038039902\\
27.46	-2.18989139970201\\
27.47	-2.18145572667399\\
27.48	-2.17341251463039\\
27.49	-2.16464261575302\\
27.5	-2.1556259166818\\
27.51	-2.14462596452951\\
27.52	-2.13132547639259\\
27.53	-2.11605913984338\\
27.54	-2.09939816603516\\
27.55	-2.08208079271708\\
27.56	-2.06484592330825\\
27.57	-2.04869482952763\\
27.58	-2.03453797092695\\
27.59	-2.02258773304019\\
27.6	-2.01219303969828\\
27.61	-2.00283347830431\\
27.62	-1.99450081720404\\
27.63	-1.98577116538158\\
27.64	-1.97687321993277\\
27.65	-1.9679941150347\\
27.66	-1.95915112814528\\
27.67	-1.94829932692608\\
27.68	-1.93505183588981\\
27.69	-1.91978108109253\\
27.7	-1.90311006548229\\
27.71	-1.88552735441057\\
27.72	-1.86981262374311\\
27.73	-1.85627260623876\\
27.74	-1.84456484157141\\
27.75	-1.83428512274808\\
27.76	-1.825178156639\\
27.77	-1.81674773138293\\
27.78	-1.80778456858266\\
27.79	-1.7986992454902\\
27.8	-1.78972363966682\\
27.81	-1.78084470429463\\
27.82	-1.76998276926532\\
27.83	-1.75673343175171\\
27.84	-1.74146814799197\\
27.85	-1.72495115595525\\
27.86	-1.70813841143977\\
27.87	-1.69019591377816\\
27.88	-1.67373382514316\\
27.89	-1.65957561781668\\
27.9	-1.64752180538541\\
27.91	-1.63723261452159\\
27.92	-1.62794045423987\\
27.93	-1.61917858003272\\
27.94	-1.61114992425785\\
27.95	-1.60252335566266\\
27.96	-1.59362236340815\\
27.97	-1.58268744187014\\
27.98	-1.56941168606058\\
27.99	-1.5541574868528\\
28	-1.53749967065541\\
28.01	-1.51991972941667\\
28.02	-1.50206950443496\\
28.03	-1.48596723839993\\
28.04	-1.47206690873939\\
28.05	-1.46023546968543\\
28.06	-1.44999546778436\\
28.07	-1.4407483299587\\
28.08	-1.43228509915923\\
28.09	-1.42423594692666\\
28.1	-1.41545137290318\\
28.11	-1.40640431298141\\
28.12	-1.39739348843685\\
28.13	-1.38644292319403\\
28.14	-1.37316031891498\\
28.15	-1.35788669098733\\
28.16	-1.34135208481522\\
28.17	-1.32454096442723\\
28.18	-1.3085688057979\\
28.19	-1.29444975604026\\
28.2	-1.28247990910068\\
28.21	-1.27206243543848\\
28.22	-1.26266876283379\\
28.23	-1.25408490064043\\
28.24	-1.24594192965767\\
28.25	-1.23709581211813\\
28.26	-1.22802966959445\\
28.27	-1.21902595875619\\
28.28	-1.2100943776838\\
28.29	-1.19919262479668\\
28.3	-1.18591546714333\\
28.31	-1.17064985006234\\
28.32	-1.15389420149615\\
28.33	-1.13646303866973\\
28.34	-1.12053764120283\\
28.35	-1.10666571558515\\
28.36	-1.09492200389025\\
28.37	-1.08464925083918\\
28.38	-1.07531471735225\\
28.39	-1.06676361221172\\
28.4	-1.0586461208612\\
28.41	-1.04981656914553\\
28.42	-1.04074813085033\\
28.43	-1.03172553161232\\
28.44	-1.02278622751377\\
28.45	-1.01388098695642\\
28.46	-1.00496589309463\\
28.47	-0.99404376826453\\
28.48	-0.980741416123267\\
28.49	-0.965314218667202\\
28.5	-0.950597373137788\\
28.51	-0.937353441066048\\
28.52	-0.925798292010785\\
28.53	-0.915473959080623\\
28.54	-0.906025001633922\\
28.55	-0.897359212959136\\
28.56	-0.889158576923578\\
28.57	-0.880270169027836\\
28.58	-0.871171052366112\\
28.59	-0.862150602148743\\
28.6	-0.85322240539232\\
28.61	-0.84431458442964\\
28.62	-0.835402112560502\\
28.63	-0.826479348658975\\
28.64	-0.817554855734015\\
28.65	-0.80862824478617\\
28.66	-0.797699178052385\\
28.67	-0.784375023008324\\
28.68	-0.771612837445494\\
28.69	-0.759431127956832\\
28.7	-0.74814801421915\\
28.71	-0.737783042394283\\
28.72	-0.728197400435725\\
28.73	-0.719388799048692\\
28.74	-0.710820629693493\\
28.75	-0.702213433023959\\
28.76	-0.693508734735664\\
28.77	-0.684718510898524\\
28.78	-0.676109722064199\\
28.79	-0.666837725626081\\
28.8	-0.657472124570208\\
28.81	-0.648283676443259\\
28.82	-0.639262921936077\\
28.83	-0.630320474286347\\
28.84	-0.621403965170892\\
28.85	-0.610477506638523\\
28.86	-0.597140602279153\\
28.87	-0.584382494084566\\
28.88	-0.572201412457323\\
28.89	-0.560917901646108\\
28.9	-0.550547467801609\\
28.91	-0.540946220183284\\
28.92	-0.532118502174149\\
28.93	-0.523623311032822\\
28.94	-0.515008802639266\\
28.95	-0.505879423428628\\
28.96	-0.496691473583833\\
28.97	-0.487629350907405\\
28.98	-0.478672766419558\\
28.99	-0.469758516484774\\
29	-0.46084626675347\\
29.01	-0.451929334123833\\
29.02	-0.443008035954545\\
29.03	-0.434081823942856\\
29.04	-0.425152827739067\\
29.05	-0.416225913465246\\
29.06	-0.40930837298222\\
29.07	-0.404765177925102\\
29.08	-0.402212027886154\\
29.09	-0.401049171675538\\
29.1	-0.400705908223283\\
29.11	-0.400779904471683\\
29.12	-0.399010745958517\\
29.13	-0.394887714031677\\
29.14	-0.388718477570989\\
29.15	-0.381097048231727\\
29.16	-0.372591856868014\\
29.17	-0.363635306513183\\
29.18	-0.354262058764212\\
29.19	-0.345456445979175\\
29.2	-0.336198092282378\\
29.21	-0.326776679361643\\
29.22	-0.317429164364397\\
29.23	-0.308224460900024\\
29.24	-0.299157637373717\\
29.25	-0.290419355427519\\
29.26	-0.281763519423857\\
29.27	-0.273115850153475\\
29.28	-0.264734765539605\\
29.29	-0.256310665072316\\
29.3	-0.247965865992982\\
29.31	-0.23883210012923\\
29.32	-0.229523160394861\\
29.33	-0.222350882840852\\
29.34	-0.217682599633862\\
29.35	-0.215085609954219\\
29.36	-0.213907227554011\\
29.37	-0.213566703728741\\
29.38	-0.213643799041248\\
29.39	-0.213874023344287\\
29.4	-0.214103075919987\\
29.41	-0.214283541133801\\
29.42	-0.214402578531297\\
29.43	-0.214458716504609\\
29.44	-0.212478917674279\\
29.45	-0.208093733099387\\
29.46	-0.201697040868767\\
29.47	-0.193573139473004\\
29.48	-0.184711672748968\\
29.49	-0.175512582668484\\
29.5	-0.166162428035428\\
29.51	-0.156834243167538\\
29.52	-0.14760786392102\\
29.53	-0.13850439689292\\
29.54	-0.129498703995784\\
29.55	-0.120553534139043\\
29.56	-0.111621112307745\\
29.57	-0.102929884532913\\
29.58	-0.0942688076491063\\
29.59	-0.0855996228892169\\
29.6	-0.0772056127396157\\
29.61	-0.0690385224044148\\
29.62	-0.0600538837629356\\
29.63	-0.0508264115302568\\
29.64	-0.0416919854133795\\
29.65	-0.0346848748765511\\
29.66	-0.0301124492023073\\
29.67	-0.027548488032628\\
29.68	-0.0263762307481832\\
29.69	-0.0260360398854171\\
29.7	-0.0261159689409434\\
29.71	-0.0263579162752245\\
29.72	-0.0266062537870546\\
29.73	-0.0267955371650945\\
29.74	-0.0269137454337942\\
29.75	-0.0269789966416631\\
29.76	-0.0270066471649502\\
29.77	-0.0270229319372941\\
29.78	-0.027030859223891\\
29.79	-0.0270428280089128\\
29.8	-0.0270462076113489\\
29.81	-0.027046084753918\\
29.82	-0.0270412716039949\\
29.83	-0.0270377517429372\\
29.84	-0.0270321385718946\\
29.85	-0.0270348919670882\\
29.86	-0.0270404059779246\\
29.87	-0.0270488423770647\\
29.88	-0.0270607348098642\\
29.89	-0.0270727690818795\\
29.9	-0.0263954554749981\\
29.91	-0.0261899228102207\\
29.92	-0.0262326159568147\\
29.93	-0.0263083073275192\\
29.94	-0.0263538590996539\\
29.95	-0.0263694901461093\\
29.96	-0.0263711404635254\\
29.97	-0.0263707464156777\\
29.98	-0.0263711912271365\\
29.99	-0.0263669771865178\\
30	-0.0263583725581977\\
30.01	-0.0263610390595055\\
30.02	-0.0263612335848205\\
30.03	-0.0270603586709361\\
30.04	-0.0272802222749764\\
30.05	-0.0272317794272006\\
30.06	-0.027152981169559\\
30.07	-0.0271089447581314\\
30.08	-0.0270942646936092\\
30.09	-0.0270862289378879\\
30.1	-0.0270858470172941\\
30.11	-0.0270849014555052\\
30.12	-0.0270835872405755\\
30.13	-0.0270822932149217\\
30.14	-0.0270856756397588\\
30.15	-0.0270901803989609\\
30.16	-0.0270964709794832\\
30.17	-0.0271042645390187\\
30.18	-0.0271076268922208\\
30.19	-0.0271071204731514\\
30.2	-0.0271120171692338\\
30.21	-0.0271192967063802\\
30.22	-0.0271191497207299\\
30.23	-0.0271193554207407\\
30.24	-0.0271185932452083\\
30.25	-0.0271179596332463\\
30.26	-0.0271159225752022\\
30.27	-0.027114192219333\\
30.28	-0.0271191326375124\\
30.29	-0.027127238334927\\
30.3	-0.0271258744762859\\
30.31	-0.0271178647670842\\
30.32	-0.0271118199375584\\
30.33	-0.0271116841367354\\
30.34	-0.027109846996602\\
30.35	-0.0270923947917137\\
30.36	-0.0270830713856691\\
30.37	-0.0270703678350017\\
30.38	-0.0270623679683171\\
30.39	-0.0270610589454225\\
30.4	-0.0270644404447511\\
};\addlegendentry{GP-AKF } 
\addplot [color=mycolor2, line width=2pt,  each nth point=1, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	-5.95077167044477\\
0.02	-5.94049399916593\\
0.03	-5.95077167044477\\
0.04	-5.95077167044477\\
0.05	-5.95077167044477\\
0.06	-5.95077167044477\\
0.07	-5.96618817736302\\
0.08	-5.95591050608418\\
0.09	-5.94563283480535\\
0.1	-5.94049399916593\\
0.11	-5.94563283480535\\
0.12	-5.92507749224768\\
0.13	-5.9302163278871\\
0.14	-5.94563283480535\\
0.15	-5.9610493417236\\
0.16	-5.95077167044477\\
0.17	-5.94563283480535\\
0.18	-5.9610493417236\\
0.19	-5.96618817736302\\
0.2	-5.98674351992069\\
0.21	-5.94563283480535\\
0.22	-5.97132701300244\\
0.23	-5.94049399916593\\
0.24	-5.95591050608418\\
0.25	-5.96618817736302\\
0.26	-5.95591050608418\\
0.27	-5.95077167044477\\
0.28	-5.92507749224768\\
0.29	-5.9302163278871\\
0.3	-5.9610493417236\\
0.31	-5.95077167044477\\
0.32	-5.93535516352652\\
0.33	-5.95077167044477\\
0.34	-5.93535516352652\\
0.35	-5.94563283480535\\
0.36	-5.94563283480535\\
0.37	-5.90966098532943\\
0.38	-5.90966098532943\\
0.39	-5.95077167044477\\
0.4	-5.90452214969002\\
0.41	-5.92507749224768\\
0.42	-5.91993865660827\\
0.43	-5.9302163278871\\
0.44	-5.90452214969002\\
0.45	-5.91479982096885\\
0.46	-5.91479982096885\\
0.47	-5.89424447841118\\
0.48	-5.90452214969002\\
0.49	-5.89424447841118\\
0.5	-5.91479982096885\\
0.51	-5.8993833140506\\
0.52	-5.91479982096885\\
0.53	-5.94049399916593\\
0.54	-5.90452214969002\\
0.55	-5.90966098532943\\
0.56	-5.90966098532943\\
0.57	-5.94563283480535\\
0.58	-5.93535516352652\\
0.59	-5.93535516352652\\
0.6	-5.92507749224768\\
0.61	-5.91993865660827\\
0.62	-5.9302163278871\\
0.63	-5.9302163278871\\
0.64	-5.9302163278871\\
0.65	-5.90966098532943\\
0.66	-5.9302163278871\\
0.67	-5.93535516352652\\
0.68	-5.92507749224768\\
0.69	-5.95077167044477\\
0.7	-5.92507749224768\\
0.71	-5.95077167044477\\
0.72	-5.95077167044477\\
0.73	-5.91993865660827\\
0.74	-5.91479982096885\\
0.75	-5.91479982096885\\
0.76	-5.95077167044477\\
0.77	-5.92507749224768\\
0.78	-5.95077167044477\\
0.79	-5.9302163278871\\
0.8	-5.95077167044477\\
0.81	-5.9302163278871\\
0.82	-5.92507749224768\\
0.83	-5.8993833140506\\
0.84	-5.8993833140506\\
0.85	-5.90966098532943\\
0.86	-5.91993865660827\\
0.87	-5.91993865660827\\
0.88	-5.91993865660827\\
0.89	-5.91479982096885\\
0.9	-5.93535516352652\\
0.91	-5.92507749224768\\
0.92	-5.91993865660827\\
0.93	-5.8993833140506\\
0.94	-5.92507749224768\\
0.95	-5.92507749224768\\
0.96	-5.95077167044477\\
0.97	-5.90452214969002\\
0.98	-5.90452214969002\\
0.99	-5.94049399916593\\
1	-5.91993865660827\\
1.01	-5.90452214969002\\
1.02	-5.93535516352652\\
1.03	-5.94049399916593\\
1.04	-5.91479982096885\\
1.05	-5.90452214969002\\
1.06	-5.92507749224768\\
1.07	-5.92507749224768\\
1.08	-5.91479982096885\\
1.09	-5.95591050608418\\
1.1	-5.9302163278871\\
1.11	-5.87368913585351\\
1.12	-5.91993865660827\\
1.13	-5.90966098532943\\
1.14	-5.95077167044477\\
1.15	-5.95077167044477\\
1.16	-5.92507749224768\\
1.17	-5.91993865660827\\
1.18	-5.8993833140506\\
1.19	-5.92507749224768\\
1.2	-5.91993865660827\\
1.21	-5.90452214969002\\
1.22	-5.89424447841118\\
1.23	-5.91479982096885\\
1.24	-5.89424447841118\\
1.25	-5.89424447841118\\
1.26	-5.92507749224768\\
1.27	-5.90966098532943\\
1.28	-5.91479982096885\\
1.29	-5.94049399916593\\
1.3	-5.91479982096885\\
1.31	-5.87882797149293\\
1.32	-5.87368913585351\\
1.33	-5.8993833140506\\
1.34	-5.86341146457468\\
1.35	-5.90452214969002\\
1.36	-5.89424447841118\\
1.37	-5.89424447841118\\
1.38	-5.91993865660827\\
1.39	-5.89424447841118\\
1.4	-5.89424447841118\\
1.41	-5.90452214969002\\
1.42	-5.90452214969002\\
1.43	-5.90452214969002\\
1.44	-5.92507749224768\\
1.45	-5.92507749224768\\
1.46	-5.91993865660827\\
1.47	-5.8993833140506\\
1.48	-5.91479982096885\\
1.49	-5.90452214969002\\
1.5	-5.88910564277176\\
1.51	-5.91993865660827\\
1.52	-5.88396680713235\\
1.53	-5.88910564277176\\
1.54	-5.89424447841118\\
1.55	-5.91479982096885\\
1.56	-5.8993833140506\\
1.57	-5.9302163278871\\
1.58	-5.90966098532943\\
1.59	-5.88910564277176\\
1.6	-5.91993865660827\\
1.61	-5.8993833140506\\
1.62	-5.91479982096885\\
1.63	-5.89424447841118\\
1.64	-5.94049399916593\\
1.65	-5.8993833140506\\
1.66	-5.91993865660827\\
1.67	-5.91479982096885\\
1.68	-5.91479982096885\\
1.69	-5.92507749224768\\
1.7	-5.8993833140506\\
1.71	-5.94049399916593\\
1.72	-5.9302163278871\\
1.73	-5.8993833140506\\
1.74	-5.92507749224768\\
1.75	-5.92507749224768\\
1.76	-5.9302163278871\\
1.77	-5.8993833140506\\
1.78	-5.93535516352652\\
1.79	-5.94049399916593\\
1.8	-5.90452214969002\\
1.81	-5.91479982096885\\
1.82	-5.89424447841118\\
1.83	-5.91993865660827\\
1.84	-5.92507749224768\\
1.85	-5.88910564277176\\
1.86	-5.94049399916593\\
1.87	-5.93535516352652\\
1.88	-5.93535516352652\\
1.89	-5.94049399916593\\
1.9	-5.91479982096885\\
1.91	-5.91479982096885\\
1.92	-5.94049399916593\\
1.93	-5.90966098532943\\
1.94	-5.91479982096885\\
1.95	-5.91479982096885\\
1.96	-5.93535516352652\\
1.97	-5.90966098532943\\
1.98	-5.91479982096885\\
1.99	-5.90452214969002\\
2	-5.91993865660827\\
2.01	-5.90966098532943\\
2.02	-5.93535516352652\\
2.03	-5.92507749224768\\
2.04	-5.93535516352652\\
2.05	-5.90966098532943\\
2.06	-5.93535516352652\\
2.07	-5.91993865660827\\
2.08	-5.93535516352652\\
2.09	-5.89424447841118\\
2.1	-5.95591050608418\\
2.11	-5.90452214969002\\
2.12	-5.91479982096885\\
2.13	-5.9302163278871\\
2.14	-5.92507749224768\\
2.15	-5.91993865660827\\
2.16	-5.91993865660827\\
2.17	-5.9302163278871\\
2.18	-5.9302163278871\\
2.19	-5.95077167044477\\
2.2	-5.93535516352652\\
2.21	-5.91479982096885\\
2.22	-5.93535516352652\\
2.23	-5.9302163278871\\
2.24	-5.95077167044477\\
2.25	-5.90452214969002\\
2.26	-5.87882797149293\\
2.27	-5.94563283480535\\
2.28	-5.8993833140506\\
2.29	-5.92507749224768\\
2.3	-5.91479982096885\\
2.31	-5.91993865660827\\
2.32	-5.9302163278871\\
2.33	-5.9302163278871\\
2.34	-5.9302163278871\\
2.35	-5.94563283480535\\
2.36	-5.97132701300244\\
2.37	-5.97132701300244\\
2.38	-5.96618817736302\\
2.39	-5.94563283480535\\
2.4	-5.9610493417236\\
2.41	-5.9302163278871\\
2.42	-5.9302163278871\\
2.43	-5.95591050608418\\
2.44	-5.9302163278871\\
2.45	-5.94563283480535\\
2.46	-5.95077167044477\\
2.47	-5.9302163278871\\
2.48	-5.93535516352652\\
2.49	-5.96618817736302\\
2.5	-5.95591050608418\\
2.51	-5.9302163278871\\
2.52	-5.95077167044477\\
2.53	-5.94563283480535\\
2.54	-5.95077167044477\\
2.55	-5.95077167044477\\
2.56	-5.94049399916593\\
2.57	-5.94049399916593\\
2.58	-5.97132701300244\\
2.59	-5.94049399916593\\
2.6	-5.9610493417236\\
2.61	-5.93535516352652\\
2.62	-5.9610493417236\\
2.63	-5.94563283480535\\
2.64	-5.9610493417236\\
2.65	-5.9610493417236\\
2.66	-5.94563283480535\\
2.67	-5.95077167044477\\
2.68	-5.95077167044477\\
2.69	-5.95077167044477\\
2.7	-5.96618817736302\\
2.71	-5.9610493417236\\
2.72	-5.9302163278871\\
2.73	-5.9610493417236\\
2.74	-5.97132701300244\\
2.75	-6.01757653375719\\
2.76	-5.96618817736302\\
2.77	-5.97132701300244\\
2.78	-5.97646584864185\\
2.79	-5.9610493417236\\
2.8	-5.97646584864185\\
2.81	-5.9918823555601\\
2.82	-5.97132701300244\\
2.83	-5.97132701300244\\
2.84	-5.97132701300244\\
2.85	-5.97132701300244\\
2.86	-5.97132701300244\\
2.87	-5.96618817736302\\
2.88	-5.97646584864185\\
2.89	-5.9610493417236\\
2.9	-5.9610493417236\\
2.91	-5.95077167044477\\
2.92	-5.96618817736302\\
2.93	-5.97132701300244\\
2.94	-5.98160468428127\\
2.95	-5.98160468428127\\
2.96	-5.98160468428127\\
2.97	-5.98674351992069\\
2.98	-5.97132701300244\\
2.99	-5.98674351992069\\
3	-5.95077167044477\\
3.01	-5.97646584864185\\
3.02	-5.98160468428127\\
3.03	-5.97132701300244\\
3.04	-5.98674351992069\\
3.05	-5.98674351992069\\
3.06	-5.99702119119952\\
3.07	-5.97132701300244\\
3.08	-5.96618817736302\\
3.09	-5.97132701300244\\
3.1	-5.94049399916593\\
3.11	-5.95591050608418\\
3.12	-5.94563283480535\\
3.13	-5.9610493417236\\
3.14	-5.95591050608418\\
3.15	-5.95591050608418\\
3.16	-5.9918823555601\\
3.17	-5.98160468428127\\
3.18	-5.98674351992069\\
3.19	-5.97132701300244\\
3.2	-5.9918823555601\\
3.21	-5.9610493417236\\
3.22	-5.95591050608418\\
3.23	-5.96618817736302\\
3.24	-5.95591050608418\\
3.25	-5.95077167044477\\
3.26	-5.95591050608418\\
3.27	-5.95077167044477\\
3.28	-6.00216002683894\\
3.29	-5.98674351992069\\
3.3	-6.00729886247835\\
3.31	-5.97132701300244\\
3.32	-5.97646584864185\\
3.33	-5.96618817736302\\
3.34	-5.98160468428127\\
3.35	-5.9610493417236\\
3.36	-5.95591050608418\\
3.37	-5.95591050608418\\
3.38	-5.95077167044477\\
3.39	-5.97132701300244\\
3.4	-5.96618817736302\\
3.41	-5.97132701300244\\
3.42	-5.95077167044477\\
3.43	-5.99702119119952\\
3.44	-5.95591050608418\\
3.45	-5.98674351992069\\
3.46	-5.98160468428127\\
3.47	-6.01243769811777\\
3.48	-5.97646584864185\\
3.49	-5.95591050608418\\
3.5	-5.96618817736302\\
3.51	-5.98160468428127\\
3.52	-6.01243769811777\\
3.53	-5.97646584864185\\
3.54	-5.97646584864185\\
3.55	-5.99702119119952\\
3.56	-5.95591050608418\\
3.57	-5.99702119119952\\
3.58	-5.97646584864185\\
3.59	-5.98160468428127\\
3.6	-5.99702119119952\\
3.61	-6.01243769811777\\
3.62	-5.9918823555601\\
3.63	-5.98160468428127\\
3.64	-5.97132701300244\\
3.65	-5.98674351992069\\
3.66	-6.00216002683894\\
3.67	-5.97646584864185\\
3.68	-5.9610493417236\\
3.69	-5.97132701300244\\
3.7	-5.98674351992069\\
3.71	-5.98160468428127\\
3.72	-6.00729886247835\\
3.73	-6.00216002683894\\
3.74	-5.99702119119952\\
3.75	-5.99702119119952\\
3.76	-5.99702119119952\\
3.77	-5.97132701300244\\
3.78	-6.00216002683894\\
3.79	-6.00729886247835\\
3.8	-6.01243769811777\\
3.81	-5.99702119119952\\
3.82	-5.99702119119952\\
3.83	-5.99702119119952\\
3.84	-6.00729886247835\\
3.85	-6.00216002683894\\
3.86	-6.00216002683894\\
3.87	-6.02785420503602\\
3.88	-6.03299304067544\\
3.89	-6.01243769811777\\
3.9	-6.01243769811777\\
3.91	-6.05354838323311\\
3.92	-6.02785420503602\\
3.93	-6.04327071195427\\
3.94	-6.03813187631486\\
3.95	-6.03813187631486\\
3.96	-6.04840954759369\\
3.97	-6.02785420503602\\
3.98	-6.04327071195427\\
3.99	-6.04840954759369\\
4	-6.03299304067544\\
4.01	-6.05354838323311\\
4.02	-6.04327071195427\\
4.03	-6.03299304067544\\
4.04	-6.03299304067544\\
4.05	-6.04327071195427\\
4.06	-6.02785420503602\\
4.07	-6.03299304067544\\
4.08	-6.07410372579077\\
4.09	-6.03813187631486\\
4.1	-6.01757653375719\\
4.11	-6.03813187631486\\
4.12	-6.04840954759369\\
4.13	-6.04840954759369\\
4.14	-6.05354838323311\\
4.15	-6.02785420503602\\
4.16	-6.04327071195427\\
4.17	-6.06382605451194\\
4.18	-6.02785420503602\\
4.19	-6.02785420503602\\
4.2	-6.03813187631486\\
4.21	-6.05354838323311\\
4.22	-6.07924256143019\\
4.23	-6.0227153693966\\
4.24	-6.06896489015136\\
4.25	-6.06896489015136\\
4.26	-6.03813187631486\\
4.27	-6.03299304067544\\
4.28	-6.06382605451194\\
4.29	-6.03813187631486\\
4.3	-6.06382605451194\\
4.31	-6.02785420503602\\
4.32	-6.03813187631486\\
4.33	-6.05868721887252\\
4.34	-6.02785420503602\\
4.35	-6.07410372579077\\
4.36	-6.04327071195427\\
4.37	-6.07410372579077\\
4.38	-6.07410372579077\\
4.39	-6.03299304067544\\
4.4	-6.01757653375719\\
4.41	-6.03299304067544\\
4.42	-6.05868721887252\\
4.43	-6.01757653375719\\
4.44	-6.04840954759369\\
4.45	-6.01757653375719\\
4.46	-6.05868721887252\\
4.47	-6.04840954759369\\
4.48	-6.0227153693966\\
4.49	-6.06382605451194\\
4.5	-6.07410372579077\\
4.51	-6.06382605451194\\
4.52	-6.05354838323311\\
4.53	-6.04327071195427\\
4.54	-6.04840954759369\\
4.55	-6.04840954759369\\
4.56	-6.06896489015136\\
4.57	-6.05868721887252\\
4.58	-6.05868721887252\\
4.59	-6.06382605451194\\
4.6	-6.05354838323311\\
4.61	-6.06382605451194\\
4.62	-6.08438139706961\\
4.63	-6.04840954759369\\
4.64	-6.07924256143019\\
4.65	-6.07924256143019\\
4.66	-6.08952023270902\\
4.67	-6.05354838323311\\
4.68	-6.06382605451194\\
4.69	-6.03813187631486\\
4.7	-6.03813187631486\\
4.71	-6.05868721887252\\
4.72	-6.06382605451194\\
4.73	-6.04327071195427\\
4.74	-6.07924256143019\\
4.75	-6.07924256143019\\
4.76	-6.03299304067544\\
4.77	-6.04327071195427\\
4.78	-6.09465906834844\\
4.79	-6.06896489015136\\
4.8	-6.03813187631486\\
4.81	-6.08438139706961\\
4.82	-6.05868721887252\\
4.83	-6.04840954759369\\
4.84	-6.05868721887252\\
4.85	-6.09979790398786\\
4.86	-6.04840954759369\\
4.87	-6.06896489015136\\
4.88	-6.06896489015136\\
4.89	-6.06382605451194\\
4.9	-6.06382605451194\\
4.91	-6.07924256143019\\
4.92	-6.04840954759369\\
4.93	-6.10493673962727\\
4.94	-6.10493673962727\\
4.95	-6.10493673962727\\
4.96	-6.07924256143019\\
4.97	-6.09465906834844\\
4.98	-6.07924256143019\\
4.99	-6.08438139706961\\
5	-6.08952023270902\\
5.01	-6.06896489015136\\
5.02	-6.12035324654553\\
5.03	-6.08952023270902\\
5.04	-6.07924256143019\\
5.05	-6.07924256143019\\
5.06	-6.13576975346378\\
5.07	-6.13576975346378\\
5.08	-6.11521441090611\\
5.09	-6.09465906834844\\
5.1	-6.11521441090611\\
5.11	-6.12549208218494\\
5.12	-6.11521441090611\\
5.13	-6.12549208218494\\
5.14	-6.09979790398786\\
5.15	-6.09979790398786\\
5.16	-6.14604742474261\\
5.17	-6.11521441090611\\
5.18	-6.13063091782436\\
5.19	-6.09979790398786\\
5.2	-6.12549208218494\\
5.21	-6.11007557526669\\
5.22	-6.12035324654553\\
5.23	-6.14604742474261\\
5.24	-6.16146393166086\\
5.25	-6.16146393166086\\
5.26	-6.13576975346378\\
5.27	-6.14090858910319\\
5.28	-6.14604742474261\\
5.29	-6.14604742474261\\
5.3	-6.16146393166086\\
5.31	-6.12035324654553\\
5.32	-6.13063091782436\\
5.33	-6.13576975346378\\
5.34	-6.16146393166086\\
5.35	-6.13576975346378\\
5.36	-6.19743578113678\\
5.37	-6.18201927421853\\
5.38	-6.18201927421853\\
5.39	-6.19229694549736\\
5.4	-6.17688043857911\\
5.41	-6.17688043857911\\
5.42	-6.21285228805503\\
5.43	-6.22312995933386\\
5.44	-6.22312995933386\\
5.45	-6.23854646625211\\
5.46	-6.2642406444492\\
5.47	-6.26937948008862\\
5.48	-6.27451831572803\\
5.49	-6.2334076306127\\
5.5	-6.24882413753095\\
5.51	-6.27965715136745\\
5.52	-6.25396297317037\\
5.53	-6.24882413753095\\
5.54	-6.24882413753095\\
5.55	-6.24882413753095\\
5.56	-6.24882413753095\\
5.57	-6.2642406444492\\
5.58	-6.23854646625211\\
5.59	-6.24368530189153\\
5.6	-6.24882413753095\\
5.61	-6.24368530189153\\
5.62	-6.20771345241561\\
5.63	-6.2642406444492\\
5.64	-6.27451831572803\\
5.65	-6.22826879497328\\
5.66	-6.22312995933386\\
5.67	-6.2025746167762\\
5.68	-6.23854646625211\\
5.69	-6.24882413753095\\
5.7	-6.24368530189153\\
5.71	-6.24368530189153\\
5.72	-6.21285228805503\\
5.73	-6.2334076306127\\
5.74	-6.2025746167762\\
5.75	-6.2025746167762\\
5.76	-6.23854646625211\\
5.77	-6.23854646625211\\
5.78	-6.24368530189153\\
5.79	-6.2334076306127\\
5.8	-6.21799112369445\\
5.81	-6.2025746167762\\
5.82	-6.22312995933386\\
5.83	-6.21799112369445\\
5.84	-6.22826879497328\\
5.85	-6.21799112369445\\
5.86	-6.2334076306127\\
5.87	-6.21285228805503\\
5.88	-6.21285228805503\\
5.89	-6.2025746167762\\
5.9	-6.23854646625211\\
5.91	-6.22312995933386\\
5.92	-6.2334076306127\\
5.93	-6.22826879497328\\
5.94	-6.24882413753095\\
5.95	-6.24882413753095\\
5.96	-6.2334076306127\\
5.97	-6.24882413753095\\
5.98	-6.2334076306127\\
5.99	-6.21285228805503\\
6	-6.2334076306127\\
6.01	-6.21799112369445\\
6.02	-6.22312995933386\\
6.03	-6.25910180880978\\
6.04	-6.2334076306127\\
6.05	-6.2334076306127\\
6.06	-6.18201927421853\\
6.07	-6.24368530189153\\
6.08	-6.22826879497328\\
6.09	-6.2334076306127\\
6.1	-6.22826879497328\\
6.11	-6.21799112369445\\
6.12	-6.2334076306127\\
6.13	-6.21799112369445\\
6.14	-6.24882413753095\\
6.15	-6.24882413753095\\
6.16	-6.2334076306127\\
6.17	-6.22826879497328\\
6.18	-6.21799112369445\\
6.19	-6.22312995933386\\
6.2	-6.21799112369445\\
6.21	-6.22312995933386\\
6.22	-6.22312995933386\\
6.23	-6.24882413753095\\
6.24	-6.26937948008862\\
6.25	-6.23854646625211\\
6.26	-6.25396297317037\\
6.27	-6.24882413753095\\
6.28	-6.25396297317037\\
6.29	-6.25910180880978\\
6.3	-6.2334076306127\\
6.31	-6.25396297317037\\
6.32	-6.2334076306127\\
6.33	-6.25910180880978\\
6.34	-6.24882413753095\\
6.35	-6.22312995933386\\
6.36	-6.24882413753095\\
6.37	-6.27451831572803\\
6.38	-6.27451831572803\\
6.39	-6.2334076306127\\
6.4	-6.22312995933386\\
6.41	-6.27965715136745\\
6.42	-6.24882413753095\\
6.43	-6.25910180880978\\
6.44	-6.22312995933386\\
6.45	-6.24882413753095\\
6.46	-6.26937948008862\\
6.47	-6.25396297317037\\
6.48	-6.25396297317037\\
6.49	-6.25396297317037\\
6.5	-6.25910180880978\\
6.51	-6.24368530189153\\
6.52	-6.25910180880978\\
6.53	-6.24368530189153\\
6.54	-6.23854646625211\\
6.55	-6.23854646625211\\
6.56	-6.24368530189153\\
6.57	-6.24882413753095\\
6.58	-6.25396297317037\\
6.59	-6.24882413753095\\
6.6	-6.2642406444492\\
6.61	-6.26937948008862\\
6.62	-6.24368530189153\\
6.63	-6.24368530189153\\
6.64	-6.25396297317037\\
6.65	-6.25910180880978\\
6.66	-6.28479598700687\\
6.67	-6.25396297317037\\
6.68	-6.24882413753095\\
6.69	-6.25910180880978\\
6.7	-6.27451831572803\\
6.71	-6.28479598700687\\
6.72	-6.28479598700687\\
6.73	-6.25396297317037\\
6.74	-6.2642406444492\\
6.75	-6.25910180880978\\
6.76	-6.24368530189153\\
6.77	-6.27965715136745\\
6.78	-6.24368530189153\\
6.79	-6.2642406444492\\
6.8	-6.25910180880978\\
6.81	-6.27965715136745\\
6.82	-6.25910180880978\\
6.83	-6.28479598700687\\
6.84	-6.25396297317037\\
6.85	-6.27965715136745\\
6.86	-6.25910180880978\\
6.87	-6.25396297317037\\
6.88	-6.25396297317037\\
6.89	-6.22826879497328\\
6.9	-6.25396297317037\\
6.91	-6.2642406444492\\
6.92	-6.25396297317037\\
6.93	-6.27451831572803\\
6.94	-6.27451831572803\\
6.95	-6.25396297317037\\
6.96	-6.24882413753095\\
6.97	-6.24882413753095\\
6.98	-6.2334076306127\\
6.99	-6.2334076306127\\
7	-6.22826879497328\\
7.01	-6.24882413753095\\
7.02	-6.20771345241561\\
7.03	-6.2334076306127\\
7.04	-6.22312995933386\\
7.05	-6.22312995933386\\
7.06	-6.22826879497328\\
7.07	-6.20771345241561\\
7.08	-6.22826879497328\\
7.09	-6.21799112369445\\
7.1	-6.22826879497328\\
7.11	-6.23854646625211\\
7.12	-6.22312995933386\\
7.13	-6.24882413753095\\
7.14	-6.20771345241561\\
7.15	-6.20771345241561\\
7.16	-6.21799112369445\\
7.17	-6.21285228805503\\
7.18	-6.23854646625211\\
7.19	-6.21799112369445\\
7.2	-6.20771345241561\\
7.21	-6.2334076306127\\
7.22	-6.21285228805503\\
7.23	-6.2025746167762\\
7.24	-6.21285228805503\\
7.25	-6.21285228805503\\
7.26	-6.2025746167762\\
7.27	-6.22826879497328\\
7.28	-6.22826879497328\\
7.29	-6.21799112369445\\
7.3	-6.2025746167762\\
7.31	-6.23854646625211\\
7.32	-6.21799112369445\\
7.33	-6.2025746167762\\
7.34	-6.21799112369445\\
7.35	-6.22826879497328\\
7.36	-6.22826879497328\\
7.37	-6.19743578113678\\
7.38	-6.18715810985795\\
7.39	-6.21285228805503\\
7.4	-6.2025746167762\\
7.41	-6.22312995933386\\
7.42	-6.21799112369445\\
7.43	-6.19743578113678\\
7.44	-6.16146393166086\\
7.45	-6.21285228805503\\
7.46	-6.2025746167762\\
7.47	-6.20771345241561\\
7.48	-6.2025746167762\\
7.49	-6.22826879497328\\
7.5	-6.22312995933386\\
7.51	-6.18715810985795\\
7.52	-6.19743578113678\\
7.53	-6.19743578113678\\
7.54	-6.19743578113678\\
7.55	-6.19743578113678\\
7.56	-6.18715810985795\\
7.57	-6.2025746167762\\
7.58	-6.15118626038203\\
7.59	-6.2025746167762\\
7.6	-6.16660276730028\\
7.61	-6.22826879497328\\
7.62	-6.19229694549736\\
7.63	-6.17688043857911\\
7.64	-6.16660276730028\\
7.65	-6.22312995933386\\
7.66	-6.22312995933386\\
7.67	-6.19743578113678\\
7.68	-6.18201927421853\\
7.69	-6.21799112369445\\
7.7	-6.20771345241561\\
7.71	-6.2025746167762\\
7.72	-6.2025746167762\\
7.73	-6.18715810985795\\
7.74	-6.19229694549736\\
7.75	-6.22826879497328\\
7.76	-6.16146393166086\\
7.77	-6.19229694549736\\
7.78	-6.19229694549736\\
7.79	-6.18201927421853\\
7.8	-6.18201927421853\\
7.81	-6.16660276730028\\
7.82	-6.18201927421853\\
7.83	-6.18201927421853\\
7.84	-6.14090858910319\\
7.85	-6.2025746167762\\
7.86	-6.18715810985795\\
7.87	-6.2025746167762\\
7.88	-6.2025746167762\\
7.89	-6.19743578113678\\
7.9	-6.18715810985795\\
7.91	-6.21799112369445\\
7.92	-6.16660276730028\\
7.93	-6.18715810985795\\
7.94	-6.17174160293969\\
7.95	-6.19229694549736\\
7.96	-6.2025746167762\\
7.97	-6.17688043857911\\
7.98	-6.16660276730028\\
7.99	-6.16146393166086\\
8	-6.21285228805503\\
8.01	-6.19743578113678\\
8.02	-6.19229694549736\\
8.03	-6.18715810985795\\
8.04	-6.16146393166086\\
8.05	-6.20771345241561\\
8.06	-6.21285228805503\\
8.07	-6.18715810985795\\
8.08	-6.19229694549736\\
8.09	-6.16660276730028\\
8.1	-6.2025746167762\\
8.11	-6.17688043857911\\
8.12	-6.17174160293969\\
8.13	-6.18715810985795\\
8.14	-6.18715810985795\\
8.15	-6.18715810985795\\
8.16	-6.21799112369445\\
8.17	-6.16660276730028\\
8.18	-6.18201927421853\\
8.19	-6.17688043857911\\
8.2	-6.17174160293969\\
8.21	-6.19743578113678\\
8.22	-6.18201927421853\\
8.23	-6.21285228805503\\
8.24	-6.18201927421853\\
8.25	-6.18201927421853\\
8.26	-6.19229694549736\\
8.27	-6.16146393166086\\
8.28	-6.16146393166086\\
8.29	-6.19743578113678\\
8.3	-6.16146393166086\\
8.31	-6.18201927421853\\
8.32	-6.18201927421853\\
8.33	-6.17688043857911\\
8.34	-6.18201927421853\\
8.35	-6.17688043857911\\
8.36	-6.18715810985795\\
8.37	-6.18715810985795\\
8.38	-6.18201927421853\\
8.39	-6.18201927421853\\
8.4	-6.16660276730028\\
8.41	-6.21285228805503\\
8.42	-6.16146393166086\\
8.43	-6.16146393166086\\
8.44	-6.17174160293969\\
8.45	-6.17174160293969\\
8.46	-6.19229694549736\\
8.47	-6.18201927421853\\
8.48	-6.19229694549736\\
8.49	-6.22312995933386\\
8.5	-6.19229694549736\\
8.51	-6.19229694549736\\
8.52	-6.18201927421853\\
8.53	-6.2025746167762\\
8.54	-6.19229694549736\\
8.55	-6.17174160293969\\
8.56	-6.20771345241561\\
8.57	-6.18715810985795\\
8.58	-6.18201927421853\\
8.59	-6.19743578113678\\
8.6	-6.22312995933386\\
8.61	-6.19229694549736\\
8.62	-6.21285228805503\\
8.63	-6.19743578113678\\
8.64	-6.21285228805503\\
8.65	-6.17174160293969\\
8.66	-6.20771345241561\\
8.67	-6.19743578113678\\
8.68	-6.17174160293969\\
8.69	-6.18715810985795\\
8.7	-6.19743578113678\\
8.71	-6.16660276730028\\
8.72	-6.21799112369445\\
8.73	-6.21285228805503\\
8.74	-6.17688043857911\\
8.75	-6.19743578113678\\
8.76	-6.2334076306127\\
8.77	-6.19743578113678\\
8.78	-6.18201927421853\\
8.79	-6.18715810985795\\
8.8	-6.2025746167762\\
8.81	-6.2025746167762\\
8.82	-6.21285228805503\\
8.83	-6.17688043857911\\
8.84	-6.2025746167762\\
8.85	-6.20771345241561\\
8.86	-6.19743578113678\\
8.87	-6.19743578113678\\
8.88	-6.2025746167762\\
8.89	-6.19229694549736\\
8.9	-6.18201927421853\\
8.91	-6.17688043857911\\
8.92	-6.18201927421853\\
8.93	-6.21799112369445\\
8.94	-6.17174160293969\\
8.95	-6.17174160293969\\
8.96	-6.18715810985795\\
8.97	-6.18201927421853\\
8.98	-6.16660276730028\\
8.99	-6.16660276730028\\
9	-6.18715810985795\\
9.01	-6.19743578113678\\
9.02	-6.22312995933386\\
9.03	-6.18715810985795\\
9.04	-6.22826879497328\\
9.05	-6.17174160293969\\
9.06	-6.18201927421853\\
9.07	-6.2025746167762\\
9.08	-6.15118626038203\\
9.09	-6.19229694549736\\
9.1	-6.21285228805503\\
9.11	-6.19743578113678\\
9.12	-6.18201927421853\\
9.13	-6.19229694549736\\
9.14	-6.2025746167762\\
9.15	-6.2025746167762\\
9.16	-6.19743578113678\\
9.17	-6.17174160293969\\
9.18	-6.18715810985795\\
9.19	-6.18715810985795\\
9.2	-6.18715810985795\\
9.21	-6.18715810985795\\
9.22	-6.19743578113678\\
9.23	-6.17688043857911\\
9.24	-6.18201927421853\\
9.25	-6.16660276730028\\
9.26	-6.16146393166086\\
9.27	-6.18201927421853\\
9.28	-6.16660276730028\\
9.29	-6.16660276730028\\
9.3	-6.18715810985795\\
9.31	-6.21285228805503\\
9.32	-6.17174160293969\\
9.33	-6.16146393166086\\
9.34	-6.19229694549736\\
9.35	-6.18201927421853\\
9.36	-6.18201927421853\\
9.37	-6.18201927421853\\
9.38	-6.2025746167762\\
9.39	-6.15632509602144\\
9.4	-6.17688043857911\\
9.41	-6.18201927421853\\
9.42	-6.21285228805503\\
9.43	-6.24368530189153\\
9.44	-6.21799112369445\\
9.45	-6.21799112369445\\
9.46	-6.16146393166086\\
9.47	-6.18201927421853\\
9.48	-6.16146393166086\\
9.49	-6.2025746167762\\
9.5	-6.13576975346378\\
9.51	-6.17174160293969\\
9.52	-6.19229694549736\\
9.53	-6.21799112369445\\
9.54	-6.21799112369445\\
9.55	-6.21799112369445\\
9.56	-6.21799112369445\\
9.57	-6.2025746167762\\
9.58	-6.19743578113678\\
9.59	-6.21285228805503\\
9.6	-6.18201927421853\\
9.61	-6.19743578113678\\
9.62	-6.18715810985795\\
9.63	-6.19743578113678\\
9.64	-6.18201927421853\\
9.65	-6.22312995933386\\
9.66	-6.18715810985795\\
9.67	-6.18201927421853\\
9.68	-6.21799112369445\\
9.69	-6.20771345241561\\
9.7	-6.2025746167762\\
9.71	-6.24368530189153\\
9.72	-6.2334076306127\\
9.73	-6.23854646625211\\
9.74	-6.2334076306127\\
9.75	-6.24368530189153\\
9.76	-6.21285228805503\\
9.77	-6.2334076306127\\
9.78	-6.22312995933386\\
9.79	-6.21285228805503\\
9.8	-6.24882413753095\\
9.81	-6.2334076306127\\
9.82	-6.25396297317037\\
9.83	-6.2025746167762\\
9.84	-6.2334076306127\\
9.85	-6.22312995933386\\
9.86	-6.22826879497328\\
9.87	-6.22826879497328\\
9.88	-6.24368530189153\\
9.89	-6.23854646625211\\
9.9	-6.20771345241561\\
9.91	-6.21285228805503\\
9.92	-6.19743578113678\\
9.93	-6.22826879497328\\
9.94	-6.21285228805503\\
9.95	-6.21285228805503\\
9.96	-6.19229694549736\\
9.97	-6.22826879497328\\
9.98	-6.2025746167762\\
9.99	-6.19229694549736\\
10	-6.21285228805503\\
10.01	-6.20771345241561\\
10.02	-6.24882413753095\\
10.03	-6.21799112369445\\
10.04	-6.21799112369445\\
10.05	-6.19743578113678\\
10.06	-6.25396297317037\\
10.07	-6.23854646625211\\
10.08	-6.21285228805503\\
10.09	-6.22312995933386\\
10.1	-6.22312995933386\\
10.11	-6.21799112369445\\
10.12	-6.21799112369445\\
10.13	-6.21799112369445\\
10.14	-6.22312995933386\\
10.15	-6.22312995933386\\
10.16	-6.23854646625211\\
10.17	-6.19743578113678\\
10.18	-6.22312995933386\\
10.19	-6.22312995933386\\
10.2	-6.21285228805503\\
10.21	-6.24368530189153\\
10.22	-6.22826879497328\\
10.23	-6.23854646625211\\
10.24	-6.19743578113678\\
10.25	-6.21799112369445\\
10.26	-6.24882413753095\\
10.27	-6.2334076306127\\
10.28	-6.21285228805503\\
10.29	-6.24882413753095\\
10.3	-6.2025746167762\\
10.31	-6.24368530189153\\
10.32	-6.22826879497328\\
10.33	-6.22312995933386\\
10.34	-6.19229694549736\\
10.35	-6.22312995933386\\
10.36	-6.22312995933386\\
10.37	-6.2025746167762\\
10.38	-6.2025746167762\\
10.39	-6.19229694549736\\
10.4	-6.21285228805503\\
10.41	-6.22826879497328\\
10.42	-6.21799112369445\\
10.43	-6.2025746167762\\
10.44	-6.2025746167762\\
10.45	-6.20771345241561\\
10.46	-6.19229694549736\\
10.47	-6.24882413753095\\
10.48	-6.21285228805503\\
10.49	-6.22312995933386\\
10.5	-6.21285228805503\\
10.51	-6.2025746167762\\
10.52	-6.21799112369445\\
10.53	-6.2025746167762\\
10.54	-6.21285228805503\\
10.55	-6.21285228805503\\
10.56	-6.19229694549736\\
10.57	-6.21285228805503\\
10.58	-6.21285228805503\\
10.59	-6.2025746167762\\
10.6	-6.20771345241561\\
10.61	-6.22312995933386\\
10.62	-6.19743578113678\\
10.63	-6.22312995933386\\
10.64	-6.19743578113678\\
10.65	-6.22826879497328\\
10.66	-6.19743578113678\\
10.67	-6.22312995933386\\
10.68	-6.2025746167762\\
10.69	-6.2025746167762\\
10.7	-6.22312995933386\\
10.71	-6.21799112369445\\
10.72	-6.19743578113678\\
10.73	-6.22826879497328\\
10.74	-6.24882413753095\\
10.75	-6.24882413753095\\
10.76	-6.21799112369445\\
10.77	-6.21285228805503\\
10.78	-6.22826879497328\\
10.79	-6.22826879497328\\
10.8	-6.2334076306127\\
10.81	-6.22312995933386\\
10.82	-6.20771345241561\\
10.83	-6.2025746167762\\
10.84	-6.22312995933386\\
10.85	-6.19743578113678\\
10.86	-6.21799112369445\\
10.87	-6.21799112369445\\
10.88	-6.22826879497328\\
10.89	-6.22312995933386\\
10.9	-6.20771345241561\\
10.91	-6.19229694549736\\
10.92	-6.22312995933386\\
10.93	-6.2334076306127\\
10.94	-6.21799112369445\\
10.95	-6.21799112369445\\
10.96	-6.22826879497328\\
10.97	-6.2025746167762\\
10.98	-6.20771345241561\\
10.99	-6.22312995933386\\
11	-6.19229694549736\\
11.01	-6.21285228805503\\
11.02	-6.22312995933386\\
11.03	-6.21799112369445\\
11.04	-6.2334076306127\\
11.05	-6.22312995933386\\
11.06	-6.23854646625211\\
11.07	-6.20771345241561\\
11.08	-6.2025746167762\\
11.09	-6.2025746167762\\
11.1	-6.24882413753095\\
11.11	-6.21285228805503\\
11.12	-6.2334076306127\\
11.13	-6.2025746167762\\
11.14	-6.22826879497328\\
11.15	-6.2025746167762\\
11.16	-6.22826879497328\\
11.17	-6.22312995933386\\
11.18	-6.21285228805503\\
11.19	-6.21285228805503\\
11.2	-6.22826879497328\\
11.21	-6.17174160293969\\
11.22	-6.16146393166086\\
11.23	-6.21799112369445\\
11.24	-6.18201927421853\\
11.25	-6.18715810985795\\
11.26	-6.15632509602144\\
11.27	-6.18715810985795\\
11.28	-6.21285228805503\\
11.29	-6.19229694549736\\
11.3	-6.21285228805503\\
11.31	-6.19229694549736\\
11.32	-6.2025746167762\\
11.33	-6.2025746167762\\
11.34	-6.20771345241561\\
11.35	-6.17688043857911\\
11.36	-6.17688043857911\\
11.37	-6.19229694549736\\
11.38	-6.19229694549736\\
11.39	-6.21285228805503\\
11.4	-6.19229694549736\\
11.41	-6.16660276730028\\
11.42	-6.19229694549736\\
11.43	-6.18715810985795\\
11.44	-6.22312995933386\\
11.45	-6.22312995933386\\
11.46	-6.19229694549736\\
11.47	-6.2025746167762\\
11.48	-6.20771345241561\\
11.49	-6.18715810985795\\
11.5	-6.22312995933386\\
11.51	-6.19743578113678\\
11.52	-6.22312995933386\\
11.53	-6.21799112369445\\
11.54	-6.21285228805503\\
11.55	-6.21285228805503\\
11.56	-6.18715810985795\\
11.57	-6.19229694549736\\
11.58	-6.21285228805503\\
11.59	-6.21285228805503\\
11.6	-6.19743578113678\\
11.61	-6.19229694549736\\
11.62	-6.22312995933386\\
11.63	-6.22826879497328\\
11.64	-6.2334076306127\\
11.65	-6.2334076306127\\
11.66	-6.22312995933386\\
11.67	-6.19743578113678\\
11.68	-6.18715810985795\\
11.69	-6.2025746167762\\
11.7	-6.19743578113678\\
11.71	-6.20771345241561\\
11.72	-6.2025746167762\\
11.73	-6.19229694549736\\
11.74	-6.22312995933386\\
11.75	-6.22312995933386\\
11.76	-6.18715810985795\\
11.77	-6.2025746167762\\
11.78	-6.20771345241561\\
11.79	-6.18715810985795\\
11.8	-6.2025746167762\\
11.81	-6.21285228805503\\
11.82	-6.2025746167762\\
11.83	-6.17688043857911\\
11.84	-6.2025746167762\\
11.85	-6.2334076306127\\
11.86	-6.19743578113678\\
11.87	-6.18201927421853\\
11.88	-6.18201927421853\\
11.89	-6.18715810985795\\
11.9	-6.2025746167762\\
11.91	-6.21799112369445\\
11.92	-6.2025746167762\\
11.93	-6.2025746167762\\
11.94	-6.20771345241561\\
11.95	-6.20771345241561\\
11.96	-6.20771345241561\\
11.97	-6.18201927421853\\
11.98	-6.20771345241561\\
11.99	-6.18715810985795\\
12	-6.18201927421853\\
12.01	-6.16660276730028\\
12.02	-6.19229694549736\\
12.03	-6.19229694549736\\
12.04	-6.19229694549736\\
12.05	-6.17174160293969\\
12.06	-6.19743578113678\\
12.07	-6.18715810985795\\
12.08	-6.19229694549736\\
12.09	-6.21799112369445\\
12.1	-6.18715810985795\\
12.11	-6.19229694549736\\
12.12	-6.17174160293969\\
12.13	-6.15118626038203\\
12.14	-6.23854646625211\\
12.15	-6.23854646625211\\
12.16	-6.19743578113678\\
12.17	-6.20771345241561\\
12.18	-6.18201927421853\\
12.19	-6.2025746167762\\
12.2	-6.19743578113678\\
12.21	-6.16660276730028\\
12.22	-6.19743578113678\\
12.23	-6.17688043857911\\
12.24	-6.18715810985795\\
12.25	-6.19743578113678\\
12.26	-6.18201927421853\\
12.27	-6.18715810985795\\
12.28	-6.19743578113678\\
12.29	-6.18201927421853\\
12.3	-6.18715810985795\\
12.31	-6.19229694549736\\
12.32	-6.17688043857911\\
12.33	-6.16660276730028\\
12.34	-6.19229694549736\\
12.35	-6.15632509602144\\
12.36	-6.15118626038203\\
12.37	-6.15118626038203\\
12.38	-6.16660276730028\\
12.39	-6.17688043857911\\
12.4	-6.18201927421853\\
12.41	-6.17688043857911\\
12.42	-6.19229694549736\\
12.43	-6.16660276730028\\
12.44	-6.17688043857911\\
12.45	-6.17688043857911\\
12.46	-6.16660276730028\\
12.47	-6.17174160293969\\
12.48	-6.18201927421853\\
12.49	-6.2025746167762\\
12.5	-6.19743578113678\\
12.51	-6.17688043857911\\
12.52	-6.17688043857911\\
12.53	-6.18715810985795\\
12.54	-6.18201927421853\\
12.55	-6.14604742474261\\
12.56	-6.18201927421853\\
12.57	-6.18715810985795\\
12.58	-6.17688043857911\\
12.59	-6.18201927421853\\
12.6	-6.17688043857911\\
12.61	-6.13576975346378\\
12.62	-6.19743578113678\\
12.63	-6.16660276730028\\
12.64	-6.17174160293969\\
12.65	-6.13063091782436\\
12.66	-6.2025746167762\\
12.67	-6.21285228805503\\
12.68	-6.18201927421853\\
12.69	-6.16660276730028\\
12.7	-6.16660276730028\\
12.71	-6.19743578113678\\
12.72	-6.19743578113678\\
12.73	-6.20771345241561\\
12.74	-6.18715810985795\\
12.75	-6.18201927421853\\
12.76	-6.2025746167762\\
12.77	-6.17688043857911\\
12.78	-6.19743578113678\\
12.79	-6.2025746167762\\
12.8	-6.2025746167762\\
12.81	-6.18715810985795\\
12.82	-6.15632509602144\\
12.83	-6.19229694549736\\
12.84	-6.19229694549736\\
12.85	-6.18201927421853\\
12.86	-6.19743578113678\\
12.87	-6.19229694549736\\
12.88	-6.19229694549736\\
12.89	-6.19229694549736\\
12.9	-6.19229694549736\\
12.91	-6.19229694549736\\
12.92	-6.12549208218494\\
12.93	-6.17174160293969\\
12.94	-6.19743578113678\\
12.95	-6.19743578113678\\
12.96	-6.17174160293969\\
12.97	-6.18715810985795\\
12.98	-6.2025746167762\\
12.99	-6.16660276730028\\
13	-6.17174160293969\\
13.01	-6.2025746167762\\
13.02	-6.2025746167762\\
13.03	-6.18201927421853\\
13.04	-6.18201927421853\\
13.05	-6.18201927421853\\
13.06	-6.16146393166086\\
13.07	-6.17688043857911\\
13.08	-6.17174160293969\\
13.09	-6.17688043857911\\
13.1	-6.16146393166086\\
13.11	-6.19229694549736\\
13.12	-6.18715810985795\\
13.13	-6.15118626038203\\
13.14	-6.19229694549736\\
13.15	-6.19229694549736\\
13.16	-6.20771345241561\\
13.17	-6.16146393166086\\
13.18	-6.18201927421853\\
13.19	-6.17688043857911\\
13.2	-6.17688043857911\\
13.21	-6.18201927421853\\
13.22	-6.14604742474261\\
13.23	-6.16660276730028\\
13.24	-6.16660276730028\\
13.25	-6.16146393166086\\
13.26	-6.15118626038203\\
13.27	-6.18201927421853\\
13.28	-6.16146393166086\\
13.29	-6.17688043857911\\
13.3	-6.18201927421853\\
13.31	-6.15632509602144\\
13.32	-6.19229694549736\\
13.33	-6.17688043857911\\
13.34	-6.17688043857911\\
13.35	-6.16146393166086\\
13.36	-6.16146393166086\\
13.37	-6.17688043857911\\
13.38	-6.17688043857911\\
13.39	-6.17688043857911\\
13.4	-6.16146393166086\\
13.41	-6.15632509602144\\
13.42	-6.18201927421853\\
13.43	-6.19229694549736\\
13.44	-6.15632509602144\\
13.45	-6.17688043857911\\
13.46	-6.19743578113678\\
13.47	-6.14090858910319\\
13.48	-6.16146393166086\\
13.49	-6.15118626038203\\
13.5	-6.19743578113678\\
13.51	-6.18201927421853\\
13.52	-6.16660276730028\\
13.53	-6.18201927421853\\
13.54	-6.18715810985795\\
13.55	-6.18715810985795\\
13.56	-6.17688043857911\\
13.57	-6.17174160293969\\
13.58	-6.16660276730028\\
13.59	-6.17688043857911\\
13.6	-6.15632509602144\\
13.61	-6.15118626038203\\
13.62	-6.16660276730028\\
13.63	-6.17688043857911\\
13.64	-6.17174160293969\\
13.65	-6.15632509602144\\
13.66	-6.14090858910319\\
13.67	-6.17174160293969\\
13.68	-6.14604742474261\\
13.69	-6.16660276730028\\
13.7	-6.15118626038203\\
13.71	-6.14090858910319\\
13.72	-6.14604742474261\\
13.73	-6.16146393166086\\
13.74	-6.16660276730028\\
13.75	-6.14090858910319\\
13.76	-6.19229694549736\\
13.77	-6.17174160293969\\
13.78	-6.16660276730028\\
13.79	-6.17174160293969\\
13.8	-6.15632509602144\\
13.81	-6.17174160293969\\
13.82	-6.17688043857911\\
13.83	-6.13576975346378\\
13.84	-6.19229694549736\\
13.85	-6.18201927421853\\
13.86	-6.17174160293969\\
13.87	-6.17174160293969\\
13.88	-6.18715810985795\\
13.89	-6.17688043857911\\
13.9	-6.14604742474261\\
13.91	-6.17688043857911\\
13.92	-6.17688043857911\\
13.93	-6.16146393166086\\
13.94	-6.17688043857911\\
13.95	-6.15118626038203\\
13.96	-6.17688043857911\\
13.97	-6.18715810985795\\
13.98	-6.14604742474261\\
13.99	-6.18201927421853\\
14	-6.17688043857911\\
14.01	-6.17174160293969\\
14.02	-6.16146393166086\\
14.03	-6.16660276730028\\
14.04	-6.16660276730028\\
14.05	-6.16660276730028\\
14.06	-6.19743578113678\\
14.07	-6.19229694549736\\
14.08	-6.17688043857911\\
14.09	-6.18715810985795\\
14.1	-6.16146393166086\\
14.11	-6.18201927421853\\
14.12	-6.17688043857911\\
14.13	-6.18201927421853\\
14.14	-6.18715810985795\\
14.15	-6.21285228805503\\
14.16	-6.18201927421853\\
14.17	-6.15632509602144\\
14.18	-6.16660276730028\\
14.19	-6.18715810985795\\
14.2	-6.17174160293969\\
14.21	-6.2025746167762\\
14.22	-6.17174160293969\\
14.23	-6.17688043857911\\
14.24	-6.16146393166086\\
14.25	-6.16146393166086\\
14.26	-6.2025746167762\\
14.27	-6.19229694549736\\
14.28	-6.16146393166086\\
14.29	-6.16660276730028\\
14.3	-6.16660276730028\\
14.31	-6.18201927421853\\
14.32	-6.19229694549736\\
14.33	-6.18201927421853\\
14.34	-6.15632509602144\\
14.35	-6.18715810985795\\
14.36	-6.18715810985795\\
14.37	-6.19743578113678\\
14.38	-6.19743578113678\\
14.39	-6.19743578113678\\
14.4	-6.18715810985795\\
14.41	-6.17174160293969\\
14.42	-6.16146393166086\\
14.43	-6.18201927421853\\
14.44	-6.16660276730028\\
14.45	-6.16660276730028\\
14.46	-6.17688043857911\\
14.47	-6.16660276730028\\
14.48	-6.16660276730028\\
14.49	-6.16660276730028\\
14.5	-6.19743578113678\\
14.51	-6.18201927421853\\
14.52	-6.18715810985795\\
14.53	-6.14090858910319\\
14.54	-6.16660276730028\\
14.55	-6.16660276730028\\
14.56	-6.17174160293969\\
14.57	-6.17688043857911\\
14.58	-6.16146393166086\\
14.59	-6.15632509602144\\
14.6	-6.19229694549736\\
14.61	-6.19229694549736\\
14.62	-6.17688043857911\\
14.63	-6.16146393166086\\
14.64	-6.18201927421853\\
14.65	-6.15118626038203\\
14.66	-6.14604742474261\\
14.67	-6.16146393166086\\
14.68	-6.18715810985795\\
14.69	-6.16146393166086\\
14.7	-6.14090858910319\\
14.71	-6.2025746167762\\
14.72	-6.17688043857911\\
14.73	-6.17688043857911\\
14.74	-6.17688043857911\\
14.75	-6.17688043857911\\
14.76	-6.16146393166086\\
14.77	-6.16146393166086\\
14.78	-6.19743578113678\\
14.79	-6.15118626038203\\
14.8	-6.16146393166086\\
14.81	-6.19229694549736\\
14.82	-6.16146393166086\\
14.83	-6.15118626038203\\
14.84	-6.16146393166086\\
14.85	-6.2025746167762\\
14.86	-6.18201927421853\\
14.87	-6.18201927421853\\
14.88	-6.17174160293969\\
14.89	-6.17688043857911\\
14.9	-6.17688043857911\\
14.91	-6.16146393166086\\
14.92	-6.18715810985795\\
14.93	-6.15632509602144\\
14.94	-6.18715810985795\\
14.95	-6.18715810985795\\
14.96	-6.19229694549736\\
14.97	-6.2025746167762\\
14.98	-6.18715810985795\\
14.99	-6.17688043857911\\
15	-6.2025746167762\\
15.01	-6.19743578113678\\
15.02	-6.17688043857911\\
15.03	-6.16660276730028\\
15.04	-6.17174160293969\\
15.05	-6.16660276730028\\
15.06	-6.16660276730028\\
15.07	-6.16146393166086\\
15.08	-6.14090858910319\\
15.09	-6.18715810985795\\
15.1	-6.18201927421853\\
15.11	-6.18715810985795\\
15.12	-6.18201927421853\\
15.13	-6.18201927421853\\
15.14	-6.19743578113678\\
15.15	-6.19229694549736\\
15.16	-6.17688043857911\\
15.17	-6.16146393166086\\
15.18	-6.15632509602144\\
15.19	-6.17688043857911\\
15.2	-6.18201927421853\\
15.21	-6.16146393166086\\
15.22	-6.16660276730028\\
15.23	-6.18201927421853\\
15.24	-6.16146393166086\\
15.25	-6.2025746167762\\
15.26	-6.18201927421853\\
15.27	-6.16146393166086\\
15.28	-6.16660276730028\\
15.29	-6.17174160293969\\
15.3	-6.15118626038203\\
15.31	-6.15632509602144\\
15.32	-6.18201927421853\\
15.33	-6.16146393166086\\
15.34	-6.13063091782436\\
15.35	-6.13063091782436\\
15.36	-6.12035324654553\\
15.37	-6.12035324654553\\
15.38	-6.12549208218494\\
15.39	-6.06896489015136\\
15.4	-6.07924256143019\\
15.41	-6.06382605451194\\
15.42	-6.06382605451194\\
15.43	-6.04840954759369\\
15.44	-6.05868721887252\\
15.45	-6.05868721887252\\
15.46	-6.04327071195427\\
15.47	-6.05354838323311\\
15.48	-6.05354838323311\\
15.49	-6.04327071195427\\
15.5	-6.04840954759369\\
15.51	-6.03299304067544\\
15.52	-6.04327071195427\\
15.53	-6.05868721887252\\
15.54	-6.0227153693966\\
15.55	-6.0227153693966\\
15.56	-6.03299304067544\\
15.57	-6.02785420503602\\
15.58	-6.03299304067544\\
15.59	-6.0227153693966\\
15.6	-6.03299304067544\\
15.61	-6.03299304067544\\
15.62	-6.01757653375719\\
15.63	-6.04327071195427\\
15.64	-6.05868721887252\\
15.65	-6.04840954759369\\
15.66	-6.04840954759369\\
15.67	-6.04840954759369\\
15.68	-6.05868721887252\\
15.69	-6.06382605451194\\
15.7	-6.05354838323311\\
15.71	-6.07410372579077\\
15.72	-6.03813187631486\\
15.73	-6.05354838323311\\
15.74	-6.06382605451194\\
15.75	-6.06382605451194\\
15.76	-6.06896489015136\\
15.77	-6.05868721887252\\
15.78	-6.08438139706961\\
15.79	-6.06896489015136\\
15.8	-6.06382605451194\\
15.81	-6.06896489015136\\
15.82	-6.04327071195427\\
15.83	-6.07410372579077\\
15.84	-6.03299304067544\\
15.85	-6.05868721887252\\
15.86	-6.03813187631486\\
15.87	-6.07410372579077\\
15.88	-6.07410372579077\\
15.89	-6.07410372579077\\
15.9	-6.08952023270902\\
15.91	-6.06896489015136\\
15.92	-6.07924256143019\\
15.93	-6.07924256143019\\
15.94	-6.09979790398786\\
15.95	-6.05868721887252\\
15.96	-6.08952023270902\\
15.97	-6.05868721887252\\
15.98	-6.05868721887252\\
15.99	-6.05354838323311\\
16	-6.06896489015136\\
16.01	-6.02785420503602\\
16.02	-6.06896489015136\\
16.03	-6.06896489015136\\
16.04	-6.04840954759369\\
16.05	-6.05354838323311\\
16.06	-6.06382605451194\\
16.07	-6.08438139706961\\
16.08	-6.07924256143019\\
16.09	-6.07410372579077\\
16.1	-6.06896489015136\\
16.11	-6.07410372579077\\
16.12	-6.06896489015136\\
16.13	-6.05868721887252\\
16.14	-6.05354838323311\\
16.15	-6.06382605451194\\
16.16	-6.09465906834844\\
16.17	-6.04840954759369\\
16.18	-6.09979790398786\\
16.19	-6.07924256143019\\
16.2	-6.06382605451194\\
16.21	-6.07924256143019\\
16.22	-6.07924256143019\\
16.23	-6.05868721887252\\
16.24	-6.08952023270902\\
16.25	-6.04840954759369\\
16.26	-6.07410372579077\\
16.27	-6.07410372579077\\
16.28	-6.07410372579077\\
16.29	-6.08952023270902\\
16.3	-6.08952023270902\\
16.31	-6.09465906834844\\
16.32	-6.09465906834844\\
16.33	-6.08438139706961\\
16.34	-6.07924256143019\\
16.35	-6.06896489015136\\
16.36	-6.06382605451194\\
16.37	-6.06382605451194\\
16.38	-6.07410372579077\\
16.39	-6.07924256143019\\
16.4	-6.09465906834844\\
16.41	-6.04840954759369\\
16.42	-6.07924256143019\\
16.43	-6.08438139706961\\
16.44	-6.06896489015136\\
16.45	-6.05868721887252\\
16.46	-6.07410372579077\\
16.47	-6.07410372579077\\
16.48	-6.07924256143019\\
16.49	-6.05868721887252\\
16.5	-6.06896489015136\\
16.51	-6.07410372579077\\
16.52	-6.06896489015136\\
16.53	-6.07410372579077\\
16.54	-6.06896489015136\\
16.55	-6.06896489015136\\
16.56	-6.09979790398786\\
16.57	-6.06896489015136\\
16.58	-6.08438139706961\\
16.59	-6.08952023270902\\
16.6	-6.07924256143019\\
16.61	-6.07924256143019\\
16.62	-6.07924256143019\\
16.63	-6.06382605451194\\
16.64	-6.05868721887252\\
16.65	-6.05868721887252\\
16.66	-6.07924256143019\\
16.67	-6.05354838323311\\
16.68	-6.05868721887252\\
16.69	-6.03299304067544\\
16.7	-6.03813187631486\\
16.71	-6.09979790398786\\
16.72	-6.07924256143019\\
16.73	-6.05354838323311\\
16.74	-6.05354838323311\\
16.75	-6.07410372579077\\
16.76	-6.06896489015136\\
16.77	-6.04840954759369\\
16.78	-6.04327071195427\\
16.79	-6.05354838323311\\
16.8	-6.06382605451194\\
16.81	-6.08952023270902\\
16.82	-6.08438139706961\\
16.83	-6.03299304067544\\
16.84	-6.07410372579077\\
16.85	-6.07924256143019\\
16.86	-6.07924256143019\\
16.87	-6.04327071195427\\
16.88	-6.04327071195427\\
16.89	-6.06382605451194\\
16.9	-6.06382605451194\\
16.91	-6.07924256143019\\
16.92	-6.07924256143019\\
16.93	-6.04840954759369\\
16.94	-6.05354838323311\\
16.95	-6.05354838323311\\
16.96	-6.06382605451194\\
16.97	-6.08438139706961\\
16.98	-6.07410372579077\\
16.99	-6.07924256143019\\
17	-6.04840954759369\\
17.01	-6.04327071195427\\
17.02	-6.07924256143019\\
17.03	-6.07410372579077\\
17.04	-6.05354838323311\\
17.05	-6.08438139706961\\
17.06	-6.07924256143019\\
17.07	-6.06382605451194\\
17.08	-6.04327071195427\\
17.09	-6.04840954759369\\
17.1	-6.06896489015136\\
17.11	-6.07924256143019\\
17.12	-6.07410372579077\\
17.13	-6.08438139706961\\
17.14	-6.02785420503602\\
17.15	-6.02785420503602\\
17.16	-6.05354838323311\\
17.17	-6.06382605451194\\
17.18	-6.05354838323311\\
17.19	-6.07410372579077\\
17.2	-6.03299304067544\\
17.21	-6.04327071195427\\
17.22	-6.04327071195427\\
17.23	-6.05354838323311\\
17.24	-6.05868721887252\\
17.25	-6.05354838323311\\
17.26	-6.04327071195427\\
17.27	-6.03299304067544\\
17.28	-6.07924256143019\\
17.29	-6.05868721887252\\
17.3	-6.06896489015136\\
17.31	-6.03299304067544\\
17.32	-6.05354838323311\\
17.33	-6.06382605451194\\
17.34	-6.05354838323311\\
17.35	-6.06896489015136\\
17.36	-6.06382605451194\\
17.37	-6.06382605451194\\
17.38	-6.05354838323311\\
17.39	-6.05354838323311\\
17.4	-6.05868721887252\\
17.41	-6.05354838323311\\
17.42	-6.06896489015136\\
17.43	-6.04327071195427\\
17.44	-6.05354838323311\\
17.45	-6.05354838323311\\
17.46	-6.06896489015136\\
17.47	-6.05354838323311\\
17.48	-6.05354838323311\\
17.49	-6.0227153693966\\
17.5	-6.04840954759369\\
17.51	-6.05868721887252\\
17.52	-6.05868721887252\\
17.53	-6.05354838323311\\
17.54	-6.02785420503602\\
17.55	-6.05354838323311\\
17.56	-6.03299304067544\\
17.57	-6.04327071195427\\
17.58	-6.03813187631486\\
17.59	-6.04327071195427\\
17.6	-6.04327071195427\\
17.61	-6.02785420503602\\
17.62	-6.04327071195427\\
17.63	-6.03299304067544\\
17.64	-6.04327071195427\\
17.65	-6.03813187631486\\
17.66	-6.04840954759369\\
17.67	-6.02785420503602\\
17.68	-6.06382605451194\\
17.69	-6.03813187631486\\
17.7	-6.03813187631486\\
17.71	-6.05354838323311\\
17.72	-6.03299304067544\\
17.73	-6.0227153693966\\
17.74	-6.04840954759369\\
17.75	-6.06382605451194\\
17.76	-6.04840954759369\\
17.77	-6.01243769811777\\
17.78	-6.04327071195427\\
17.79	-6.05868721887252\\
17.8	-6.03299304067544\\
17.81	-6.04840954759369\\
17.82	-6.04327071195427\\
17.83	-6.04840954759369\\
17.84	-6.02785420503602\\
17.85	-6.06382605451194\\
17.86	-6.05354838323311\\
17.87	-6.05354838323311\\
17.88	-6.03813187631486\\
17.89	-6.03813187631486\\
17.9	-6.06896489015136\\
17.91	-6.03299304067544\\
17.92	-6.01757653375719\\
17.93	-6.04840954759369\\
17.94	-6.03299304067544\\
17.95	-6.03813187631486\\
17.96	-6.05868721887252\\
17.97	-6.01757653375719\\
17.98	-6.04327071195427\\
17.99	-6.04327071195427\\
18	-6.04840954759369\\
18.01	-6.04327071195427\\
18.02	-6.05354838323311\\
18.03	-6.01243769811777\\
18.04	-6.03813187631486\\
18.05	-6.03813187631486\\
18.06	-6.03299304067544\\
18.07	-6.05354838323311\\
18.08	-6.01243769811777\\
18.09	-6.04327071195427\\
18.1	-6.05868721887252\\
18.11	-6.05354838323311\\
18.12	-6.02785420503602\\
18.13	-6.05868721887252\\
18.14	-6.03813187631486\\
18.15	-6.03813187631486\\
18.16	-6.04840954759369\\
18.17	-6.03299304067544\\
18.18	-6.03299304067544\\
18.19	-6.05354838323311\\
18.2	-6.06382605451194\\
18.21	-6.05868721887252\\
18.22	-6.05354838323311\\
18.23	-6.03299304067544\\
18.24	-6.03813187631486\\
18.25	-6.03813187631486\\
18.26	-6.04327071195427\\
18.27	-6.04327071195427\\
18.28	-6.05354838323311\\
18.29	-6.05868721887252\\
18.3	-6.04840954759369\\
18.31	-6.04840954759369\\
18.32	-6.05868721887252\\
18.33	-6.03813187631486\\
18.34	-6.05354838323311\\
18.35	-6.06382605451194\\
18.36	-6.04327071195427\\
18.37	-6.07924256143019\\
18.38	-6.07924256143019\\
18.39	-6.04840954759369\\
18.4	-6.01243769811777\\
18.41	-6.07410372579077\\
18.42	-6.04840954759369\\
18.43	-6.05868721887252\\
18.44	-6.06382605451194\\
18.45	-6.04840954759369\\
18.46	-6.06382605451194\\
18.47	-6.08438139706961\\
18.48	-6.05868721887252\\
18.49	-6.04840954759369\\
18.5	-6.05354838323311\\
18.51	-6.05354838323311\\
18.52	-6.05354838323311\\
18.53	-6.03299304067544\\
18.54	-6.06896489015136\\
18.55	-6.05868721887252\\
18.56	-6.04840954759369\\
18.57	-6.06896489015136\\
18.58	-6.05354838323311\\
18.59	-6.04327071195427\\
18.6	-6.08438139706961\\
18.61	-6.06382605451194\\
18.62	-6.08952023270902\\
18.63	-6.06896489015136\\
18.64	-6.05868721887252\\
18.65	-6.05868721887252\\
18.66	-6.03299304067544\\
18.67	-6.08438139706961\\
18.68	-6.06896489015136\\
18.69	-6.04840954759369\\
18.7	-6.04840954759369\\
18.71	-6.06382605451194\\
18.72	-6.05354838323311\\
18.73	-6.07924256143019\\
18.74	-6.04840954759369\\
18.75	-6.04840954759369\\
18.76	-6.07410372579077\\
18.77	-6.08438139706961\\
18.78	-6.04327071195427\\
18.79	-6.05354838323311\\
18.8	-6.04840954759369\\
18.81	-6.05354838323311\\
18.82	-6.05354838323311\\
18.83	-6.08952023270902\\
18.84	-6.08952023270902\\
18.85	-6.06896489015136\\
18.86	-6.08438139706961\\
18.87	-6.08438139706961\\
18.88	-6.04327071195427\\
18.89	-6.06382605451194\\
18.9	-6.06382605451194\\
18.91	-6.07410372579077\\
18.92	-6.09465906834844\\
18.93	-6.06896489015136\\
18.94	-6.06896489015136\\
18.95	-6.06896489015136\\
18.96	-6.09979790398786\\
18.97	-6.05354838323311\\
18.98	-6.06896489015136\\
18.99	-6.07410372579077\\
19	-6.06896489015136\\
19.01	-6.06896489015136\\
19.02	-6.09465906834844\\
19.03	-6.06382605451194\\
19.04	-6.06896489015136\\
19.05	-6.07410372579077\\
19.06	-6.07924256143019\\
19.07	-6.08438139706961\\
19.08	-6.09979790398786\\
19.09	-6.07924256143019\\
19.1	-6.08952023270902\\
19.11	-6.08952023270902\\
19.12	-6.08952023270902\\
19.13	-6.07410372579077\\
19.14	-6.11521441090611\\
19.15	-6.11521441090611\\
19.16	-6.08952023270902\\
19.17	-6.11521441090611\\
19.18	-6.07924256143019\\
19.19	-6.09465906834844\\
19.2	-6.08952023270902\\
19.21	-6.08952023270902\\
19.22	-6.09465906834844\\
19.23	-6.07924256143019\\
19.24	-6.05868721887252\\
19.25	-6.07924256143019\\
19.26	-6.07924256143019\\
19.27	-6.07924256143019\\
19.28	-6.09979790398786\\
19.29	-6.08438139706961\\
19.3	-6.09465906834844\\
19.31	-6.09465906834844\\
19.32	-6.07924256143019\\
19.33	-6.07410372579077\\
19.34	-6.08952023270902\\
19.35	-6.11521441090611\\
19.36	-6.09465906834844\\
19.37	-6.09465906834844\\
19.38	-6.09465906834844\\
19.39	-6.11007557526669\\
19.4	-6.11007557526669\\
19.41	-6.11007557526669\\
19.42	-6.08438139706961\\
19.43	-6.11007557526669\\
19.44	-6.11007557526669\\
19.45	-6.12549208218494\\
19.46	-6.12549208218494\\
19.47	-6.12035324654553\\
19.48	-6.11521441090611\\
19.49	-6.12549208218494\\
19.5	-6.11521441090611\\
19.51	-6.10493673962727\\
19.52	-6.12035324654553\\
19.53	-6.13576975346378\\
19.54	-6.10493673962727\\
19.55	-6.10493673962727\\
19.56	-6.10493673962727\\
19.57	-6.15632509602144\\
19.58	-6.13576975346378\\
19.59	-6.11521441090611\\
19.6	-6.13063091782436\\
19.61	-6.12549208218494\\
19.62	-6.12549208218494\\
19.63	-6.10493673962727\\
19.64	-6.13063091782436\\
19.65	-6.11007557526669\\
19.66	-6.14090858910319\\
19.67	-6.09465906834844\\
19.68	-6.17174160293969\\
19.69	-6.14604742474261\\
19.7	-6.15118626038203\\
19.71	-6.15118626038203\\
19.72	-6.14604742474261\\
19.73	-6.16146393166086\\
19.74	-6.14604742474261\\
19.75	-6.15118626038203\\
19.76	-6.15118626038203\\
19.77	-6.14604742474261\\
19.78	-6.17174160293969\\
19.79	-6.17174160293969\\
19.8	-6.15118626038203\\
19.81	-6.14604742474261\\
19.82	-6.15118626038203\\
19.83	-6.16660276730028\\
19.84	-6.15118626038203\\
19.85	-6.14604742474261\\
19.86	-6.14604742474261\\
19.87	-6.13063091782436\\
19.88	-6.13063091782436\\
19.89	-6.14604742474261\\
19.9	-6.17174160293969\\
19.91	-6.18201927421853\\
19.92	-6.15118626038203\\
19.93	-6.13576975346378\\
19.94	-6.17174160293969\\
19.95	-6.12035324654553\\
19.96	-6.15632509602144\\
19.97	-6.12035324654553\\
19.98	-6.16660276730028\\
19.99	-6.19743578113678\\
20	-6.13063091782436\\
20.01	-6.14604742474261\\
20.02	-6.14090858910319\\
20.03	-6.15118626038203\\
20.04	-6.09465906834844\\
20.05	-6.09465906834844\\
20.06	-6.15632509602144\\
20.07	-6.15632509602144\\
20.08	-6.14090858910319\\
20.09	-6.15118626038203\\
20.1	-6.15118626038203\\
20.11	-6.14090858910319\\
20.12	-6.13576975346378\\
20.13	-6.15118626038203\\
20.14	-6.17174160293969\\
20.15	-6.13576975346378\\
20.16	-6.15632509602144\\
20.17	-6.16660276730028\\
20.18	-6.14090858910319\\
20.19	-6.12035324654553\\
20.2	-6.16660276730028\\
20.21	-6.15632509602144\\
20.22	-6.17174160293969\\
20.23	-6.15632509602144\\
20.24	-6.15118626038203\\
20.25	-6.16146393166086\\
20.26	-6.12549208218494\\
20.27	-6.14604742474261\\
20.28	-6.17174160293969\\
20.29	-6.13063091782436\\
20.3	-6.17688043857911\\
20.31	-6.15118626038203\\
20.32	-6.15632509602144\\
20.33	-6.15118626038203\\
20.34	-6.13576975346378\\
20.35	-6.14604742474261\\
20.36	-6.14604742474261\\
20.37	-6.16660276730028\\
20.38	-6.16660276730028\\
20.39	-6.12549208218494\\
20.4	-6.13063091782436\\
20.41	-6.14090858910319\\
20.42	-6.17688043857911\\
20.43	-6.18201927421853\\
20.44	-6.15118626038203\\
20.45	-6.14604742474261\\
20.46	-6.12035324654553\\
20.47	-6.16660276730028\\
20.48	-6.12549208218494\\
20.49	-6.15632509602144\\
20.5	-6.15632509602144\\
20.51	-6.13063091782436\\
20.52	-6.14604742474261\\
20.53	-6.15118626038203\\
20.54	-6.14604742474261\\
20.55	-6.13063091782436\\
20.56	-6.15632509602144\\
20.57	-6.15118626038203\\
20.58	-6.14090858910319\\
20.59	-6.14604742474261\\
20.6	-6.14604742474261\\
20.61	-6.16660276730028\\
20.62	-6.18715810985795\\
20.63	-6.14604742474261\\
20.64	-6.15632509602144\\
20.65	-6.15118626038203\\
20.66	-6.15632509602144\\
20.67	-6.18715810985795\\
20.68	-6.15118626038203\\
20.69	-6.17688043857911\\
20.7	-6.16146393166086\\
20.71	-6.18715810985795\\
20.72	-6.17174160293969\\
20.73	-6.13063091782436\\
20.74	-6.17688043857911\\
20.75	-6.13576975346378\\
20.76	-6.16660276730028\\
20.77	-6.16146393166086\\
20.78	-6.16146393166086\\
20.79	-6.17688043857911\\
20.8	-6.14090858910319\\
20.81	-6.16146393166086\\
20.82	-6.15632509602144\\
20.83	-6.16146393166086\\
20.84	-6.17174160293969\\
20.85	-6.19743578113678\\
20.86	-6.17174160293969\\
20.87	-6.17174160293969\\
20.88	-6.15118626038203\\
20.89	-6.17688043857911\\
20.9	-6.17688043857911\\
20.91	-6.17688043857911\\
20.92	-6.17174160293969\\
20.93	-6.2025746167762\\
20.94	-6.19743578113678\\
20.95	-6.15632509602144\\
20.96	-6.17688043857911\\
20.97	-6.19229694549736\\
20.98	-6.18715810985795\\
20.99	-6.19743578113678\\
21	-6.19743578113678\\
21.01	-6.19229694549736\\
21.02	-6.22312995933386\\
21.03	-6.19229694549736\\
21.04	-6.2334076306127\\
21.05	-6.2334076306127\\
21.06	-6.21799112369445\\
21.07	-6.2025746167762\\
21.08	-6.21799112369445\\
21.09	-6.19743578113678\\
21.1	-6.2025746167762\\
21.11	-6.21799112369445\\
21.12	-6.2334076306127\\
21.13	-6.20771345241561\\
21.14	-6.19743578113678\\
21.15	-6.2334076306127\\
21.16	-6.22312995933386\\
21.17	-6.22312995933386\\
21.18	-6.21285228805503\\
21.19	-6.24882413753095\\
21.2	-6.23854646625211\\
21.21	-6.22312995933386\\
21.22	-6.21285228805503\\
21.23	-6.24882413753095\\
21.24	-6.25910180880978\\
21.25	-6.22826879497328\\
21.26	-6.22312995933386\\
21.27	-6.22826879497328\\
21.28	-6.25396297317037\\
21.29	-6.22312995933386\\
21.3	-6.24368530189153\\
21.31	-6.24368530189153\\
21.32	-6.18715810985795\\
21.33	-6.24368530189153\\
21.34	-6.19743578113678\\
21.35	-6.24882413753095\\
21.36	-6.23854646625211\\
21.37	-6.22826879497328\\
21.38	-6.22826879497328\\
21.39	-6.22826879497328\\
21.4	-6.22826879497328\\
21.41	-6.21285228805503\\
21.42	-6.24368530189153\\
21.43	-6.22312995933386\\
21.44	-6.22312995933386\\
21.45	-6.25910180880978\\
21.46	-6.24368530189153\\
21.47	-6.25396297317037\\
21.48	-6.23854646625211\\
21.49	-6.25396297317037\\
21.5	-6.22826879497328\\
21.51	-6.21799112369445\\
21.52	-6.23854646625211\\
21.53	-6.21799112369445\\
21.54	-6.24368530189153\\
21.55	-6.24882413753095\\
21.56	-6.25396297317037\\
21.57	-6.2334076306127\\
21.58	-6.2334076306127\\
21.59	-6.2334076306127\\
21.6	-6.22826879497328\\
21.61	-6.22312995933386\\
21.62	-6.24882413753095\\
21.63	-6.23854646625211\\
21.64	-6.2334076306127\\
21.65	-6.25396297317037\\
21.66	-6.22826879497328\\
21.67	-6.2025746167762\\
21.68	-6.21799112369445\\
21.69	-6.22312995933386\\
21.7	-6.22826879497328\\
21.71	-6.21799112369445\\
21.72	-6.23854646625211\\
21.73	-6.25910180880978\\
21.74	-6.2334076306127\\
21.75	-6.25396297317037\\
21.76	-6.2334076306127\\
21.77	-6.25910180880978\\
21.78	-6.23854646625211\\
21.79	-6.25396297317037\\
21.8	-6.2334076306127\\
21.81	-6.25910180880978\\
21.82	-6.2334076306127\\
21.83	-6.21285228805503\\
21.84	-6.25910180880978\\
21.85	-6.22826879497328\\
21.86	-6.24368530189153\\
21.87	-6.24368530189153\\
21.88	-6.2334076306127\\
21.89	-6.22826879497328\\
21.9	-6.27451831572803\\
21.91	-6.23854646625211\\
21.92	-6.2642406444492\\
21.93	-6.28479598700687\\
21.94	-6.22826879497328\\
21.95	-6.22826879497328\\
21.96	-6.23854646625211\\
21.97	-6.21285228805503\\
21.98	-6.2334076306127\\
21.99	-6.2334076306127\\
22	-6.24882413753095\\
22.01	-6.22312995933386\\
22.02	-6.25396297317037\\
22.03	-6.24368530189153\\
22.04	-6.27451831572803\\
22.05	-6.25396297317037\\
22.06	-6.25396297317037\\
22.07	-6.25910180880978\\
22.08	-6.25910180880978\\
22.09	-6.24368530189153\\
22.1	-6.25910180880978\\
22.11	-6.25396297317037\\
22.12	-6.24882413753095\\
22.13	-6.25396297317037\\
22.14	-6.26937948008862\\
22.15	-6.24882413753095\\
22.16	-6.24882413753095\\
22.17	-6.22826879497328\\
22.18	-6.25396297317037\\
22.19	-6.2334076306127\\
22.2	-6.2642406444492\\
22.21	-6.24882413753095\\
22.22	-6.25396297317037\\
22.23	-6.24368530189153\\
22.24	-6.23854646625211\\
22.25	-6.23854646625211\\
22.26	-6.24882413753095\\
22.27	-6.2642406444492\\
22.28	-6.22826879497328\\
22.29	-6.26937948008862\\
22.3	-6.25910180880978\\
22.31	-6.24882413753095\\
22.32	-6.25396297317037\\
22.33	-6.25910180880978\\
22.34	-6.22826879497328\\
22.35	-6.22826879497328\\
22.36	-6.25396297317037\\
22.37	-6.25396297317037\\
22.38	-6.2334076306127\\
22.39	-6.28479598700687\\
22.4	-6.23854646625211\\
22.41	-6.2334076306127\\
22.42	-6.24882413753095\\
22.43	-6.24368530189153\\
22.44	-6.24882413753095\\
22.45	-6.24882413753095\\
22.46	-6.25396297317037\\
22.47	-6.22826879497328\\
22.48	-6.24368530189153\\
22.49	-6.2334076306127\\
22.5	-6.23854646625211\\
22.51	-6.24882413753095\\
22.52	-6.24368530189153\\
22.53	-6.25396297317037\\
22.54	-6.26937948008862\\
22.55	-6.25396297317037\\
22.56	-6.21799112369445\\
22.57	-6.24882413753095\\
22.58	-6.22826879497328\\
22.59	-6.24368530189153\\
22.6	-6.26937948008862\\
22.61	-6.22826879497328\\
22.62	-6.24882413753095\\
22.63	-6.22312995933386\\
22.64	-6.21799112369445\\
22.65	-6.21799112369445\\
22.66	-6.25396297317037\\
22.67	-6.24882413753095\\
22.68	-6.24882413753095\\
22.69	-6.2642406444492\\
22.7	-6.22826879497328\\
22.71	-6.2642406444492\\
22.72	-6.21799112369445\\
22.73	-6.25396297317037\\
22.74	-6.24882413753095\\
22.75	-6.24882413753095\\
22.76	-6.22826879497328\\
22.77	-6.2334076306127\\
22.78	-6.2334076306127\\
22.79	-6.27451831572803\\
22.8	-6.27965715136745\\
22.81	-6.25396297317037\\
22.82	-6.22826879497328\\
22.83	-6.27965715136745\\
22.84	-6.22312995933386\\
22.85	-6.24882413753095\\
22.86	-6.22826879497328\\
22.87	-6.22826879497328\\
22.88	-6.2642406444492\\
22.89	-6.24882413753095\\
22.9	-6.24368530189153\\
22.91	-6.24882413753095\\
22.92	-6.25396297317037\\
22.93	-6.24368530189153\\
22.94	-6.23854646625211\\
22.95	-6.23854646625211\\
22.96	-6.24368530189153\\
22.97	-6.24368530189153\\
22.98	-6.24882413753095\\
22.99	-6.24368530189153\\
23	-6.22826879497328\\
23.01	-6.24882413753095\\
23.02	-6.22312995933386\\
23.03	-6.24882413753095\\
23.04	-6.25396297317037\\
23.05	-6.25396297317037\\
23.06	-6.24882413753095\\
23.07	-6.28993482264628\\
23.08	-6.27451831572803\\
23.09	-6.2334076306127\\
23.1	-6.27451831572803\\
23.11	-6.2642406444492\\
23.12	-6.28993482264628\\
23.13	-6.22826879497328\\
23.14	-6.22312995933386\\
23.15	-6.2642406444492\\
23.16	-6.24368530189153\\
23.17	-6.25396297317037\\
23.18	-6.27451831572803\\
23.19	-6.2642406444492\\
23.2	-6.2334076306127\\
23.21	-6.24882413753095\\
23.22	-6.28479598700687\\
23.23	-6.22826879497328\\
23.24	-6.25396297317037\\
23.25	-6.25396297317037\\
23.26	-6.25396297317037\\
23.27	-6.24882413753095\\
23.28	-6.25396297317037\\
23.29	-6.27965715136745\\
23.3	-6.27451831572803\\
23.31	-6.24368530189153\\
23.32	-6.22312995933386\\
23.33	-6.2642406444492\\
23.34	-6.24882413753095\\
23.35	-6.27451831572803\\
23.36	-6.27451831572803\\
23.37	-6.27451831572803\\
23.38	-6.26937948008862\\
23.39	-6.24882413753095\\
23.4	-6.25910180880978\\
23.41	-6.24368530189153\\
23.42	-6.25910180880978\\
23.43	-6.25910180880978\\
23.44	-6.27451831572803\\
23.45	-6.28479598700687\\
23.46	-6.25910180880978\\
23.47	-6.26937948008862\\
23.48	-6.24882413753095\\
23.49	-6.24882413753095\\
23.5	-6.25910180880978\\
23.51	-6.24368530189153\\
23.52	-6.24882413753095\\
23.53	-6.24882413753095\\
23.54	-6.25910180880978\\
23.55	-6.22826879497328\\
23.56	-6.28993482264628\\
23.57	-6.24882413753095\\
23.58	-6.27451831572803\\
23.59	-6.25396297317037\\
23.6	-6.27965715136745\\
23.61	-6.25910180880978\\
23.62	-6.24368530189153\\
23.63	-6.23854646625211\\
23.64	-6.25396297317037\\
23.65	-6.24882413753095\\
23.66	-6.26937948008862\\
23.67	-6.25910180880978\\
23.68	-6.24882413753095\\
23.69	-6.27451831572803\\
23.7	-6.25396297317037\\
23.71	-6.22826879497328\\
23.72	-6.25396297317037\\
23.73	-6.26937948008862\\
23.74	-6.27451831572803\\
23.75	-6.27965715136745\\
23.76	-6.22826879497328\\
23.77	-6.30021249392512\\
23.78	-6.24368530189153\\
23.79	-6.27451831572803\\
23.8	-6.22826879497328\\
23.81	-6.24368530189153\\
23.82	-6.2642406444492\\
23.83	-6.26937948008862\\
23.84	-6.24882413753095\\
23.85	-6.24882413753095\\
23.86	-6.24882413753095\\
23.87	-6.2950736582857\\
23.88	-6.2950736582857\\
23.89	-6.24882413753095\\
23.9	-6.2642406444492\\
23.91	-6.2642406444492\\
23.92	-6.26937948008862\\
23.93	-6.25910180880978\\
23.94	-6.28479598700687\\
23.95	-6.28479598700687\\
23.96	-6.28479598700687\\
23.97	-6.25396297317037\\
23.98	-6.27451831572803\\
23.99	-6.25910180880978\\
24	-6.24882413753095\\
24.01	-6.2950736582857\\
24.02	-6.28993482264628\\
24.03	-6.2642406444492\\
24.04	-6.26937948008862\\
24.05	-6.27965715136745\\
24.06	-6.24368530189153\\
24.07	-6.24882413753095\\
24.08	-6.26937948008862\\
24.09	-6.2025746167762\\
24.1	-6.2642406444492\\
24.11	-6.24882413753095\\
24.12	-6.25396297317037\\
24.13	-6.2642406444492\\
24.14	-6.27451831572803\\
24.15	-6.27451831572803\\
24.16	-6.2642406444492\\
24.17	-6.28479598700687\\
24.18	-6.24882413753095\\
24.19	-6.27451831572803\\
24.2	-6.27965715136745\\
24.21	-6.2642406444492\\
24.22	-6.2642406444492\\
24.23	-6.27965715136745\\
24.24	-6.23854646625211\\
24.25	-6.25910180880978\\
24.26	-6.27451831572803\\
24.27	-6.25396297317037\\
24.28	-6.24882413753095\\
24.29	-6.27451831572803\\
24.3	-6.23854646625211\\
24.31	-6.24368530189153\\
24.32	-6.24368530189153\\
24.33	-6.24882413753095\\
24.34	-6.24882413753095\\
24.35	-6.2642406444492\\
24.36	-6.2334076306127\\
24.37	-6.2334076306127\\
24.38	-6.25910180880978\\
24.39	-6.2642406444492\\
24.4	-6.25910180880978\\
24.41	-6.2642406444492\\
24.42	-6.24368530189153\\
24.43	-6.24882413753095\\
24.44	-6.25396297317037\\
24.45	-6.25396297317037\\
24.46	-6.2642406444492\\
24.47	-6.26937948008862\\
24.48	-6.24882413753095\\
24.49	-6.25910180880978\\
24.5	-6.24368530189153\\
24.51	-6.25910180880978\\
24.52	-6.26937948008862\\
24.53	-6.24368530189153\\
24.54	-6.25396297317037\\
24.55	-6.25396297317037\\
24.56	-6.22312995933386\\
24.57	-6.24882413753095\\
24.58	-6.25910180880978\\
24.59	-6.25396297317037\\
24.6	-6.24882413753095\\
24.61	-6.23854646625211\\
24.62	-6.23854646625211\\
24.63	-6.2642406444492\\
24.64	-6.25396297317037\\
24.65	-6.27965715136745\\
24.66	-6.24882413753095\\
24.67	-6.25396297317037\\
24.68	-6.27451831572803\\
24.69	-6.26937948008862\\
24.7	-6.28479598700687\\
24.71	-6.24368530189153\\
24.72	-6.27451831572803\\
24.73	-6.25396297317037\\
24.74	-6.25910180880978\\
24.75	-6.25910180880978\\
24.76	-6.21799112369445\\
24.77	-6.25910180880978\\
24.78	-6.24882413753095\\
24.79	-6.24882413753095\\
24.8	-6.2642406444492\\
24.81	-6.25910180880978\\
24.82	-6.24368530189153\\
24.83	-6.23854646625211\\
24.84	-6.26937948008862\\
24.85	-6.2642406444492\\
24.86	-6.2642406444492\\
24.87	-6.25910180880978\\
24.88	-6.27451831572803\\
24.89	-6.2950736582857\\
24.9	-6.27451831572803\\
24.91	-6.24882413753095\\
24.92	-6.24882413753095\\
24.93	-6.26937948008862\\
24.94	-6.24368530189153\\
24.95	-6.24368530189153\\
24.96	-6.24368530189153\\
24.97	-6.24882413753095\\
24.98	-6.25910180880978\\
24.99	-6.24882413753095\\
25	-6.2334076306127\\
25.01	-6.27451831572803\\
25.02	-6.23854646625211\\
25.03	-6.24882413753095\\
25.04	-6.27965715136745\\
25.05	-6.25396297317037\\
25.06	-6.2334076306127\\
25.07	-6.24882413753095\\
25.08	-6.25910180880978\\
25.09	-6.25396297317037\\
25.1	-6.2642406444492\\
25.11	-6.21799112369445\\
25.12	-6.27965715136745\\
25.13	-6.25910180880978\\
25.14	-6.27451831572803\\
25.15	-6.27451831572803\\
25.16	-6.28479598700687\\
25.17	-6.24882413753095\\
25.18	-6.25910180880978\\
25.19	-6.23854646625211\\
25.2	-6.24368530189153\\
25.21	-6.24882413753095\\
25.22	-6.25910180880978\\
25.23	-6.22826879497328\\
25.24	-6.23854646625211\\
25.25	-6.23854646625211\\
25.26	-6.23854646625211\\
25.27	-6.25396297317037\\
25.28	-6.27965715136745\\
25.29	-6.2334076306127\\
25.3	-6.24882413753095\\
25.31	-6.25396297317037\\
25.32	-6.25396297317037\\
25.33	-6.2334076306127\\
25.34	-6.24882413753095\\
25.35	-6.2334076306127\\
25.36	-6.2334076306127\\
25.37	-6.26937948008862\\
25.38	-6.26937948008862\\
25.39	-6.2334076306127\\
25.4	-6.23854646625211\\
25.41	-6.22826879497328\\
25.42	-6.24882413753095\\
25.43	-6.2334076306127\\
25.44	-6.2642406444492\\
25.45	-6.24882413753095\\
25.46	-6.26937948008862\\
25.47	-6.28479598700687\\
25.48	-6.24882413753095\\
25.49	-6.2334076306127\\
25.5	-6.23854646625211\\
25.51	-6.2334076306127\\
25.52	-6.24882413753095\\
25.53	-6.2642406444492\\
25.54	-6.22312995933386\\
25.55	-6.24882413753095\\
25.56	-6.27451831572803\\
25.57	-6.21799112369445\\
25.58	-6.27451831572803\\
25.59	-6.22312995933386\\
25.6	-6.23854646625211\\
25.61	-6.2642406444492\\
25.62	-6.2642406444492\\
25.63	-6.2334076306127\\
25.64	-6.25910180880978\\
25.65	-6.24368530189153\\
25.66	-6.24368530189153\\
25.67	-6.21285228805503\\
25.68	-6.24368530189153\\
25.69	-6.2642406444492\\
25.7	-6.24368530189153\\
25.71	-6.2334076306127\\
25.72	-6.25396297317037\\
25.73	-6.23854646625211\\
25.74	-6.25396297317037\\
25.75	-6.25396297317037\\
25.76	-6.2334076306127\\
25.77	-6.25396297317037\\
25.78	-6.25396297317037\\
25.79	-6.22312995933386\\
25.8	-6.22826879497328\\
25.81	-6.25396297317037\\
25.82	-6.25910180880978\\
25.83	-6.24882413753095\\
25.84	-6.2642406444492\\
25.85	-6.2642406444492\\
25.86	-6.27965715136745\\
25.87	-6.25910180880978\\
25.88	-6.25910180880978\\
25.89	-6.2642406444492\\
25.9	-6.22826879497328\\
25.91	-6.26937948008862\\
25.92	-6.24882413753095\\
25.93	-6.24882413753095\\
25.94	-6.25396297317037\\
25.95	-6.24882413753095\\
25.96	-6.25396297317037\\
25.97	-6.24882413753095\\
25.98	-6.21799112369445\\
25.99	-6.23854646625211\\
26	-6.24882413753095\\
26.01	-6.2642406444492\\
26.02	-6.24882413753095\\
26.03	-6.23854646625211\\
26.04	-6.22826879497328\\
26.05	-6.24368530189153\\
26.06	-6.23854646625211\\
26.07	-6.23854646625211\\
26.08	-6.25910180880978\\
26.09	-6.25910180880978\\
26.1	-6.22826879497328\\
26.11	-6.24368530189153\\
26.12	-6.2025746167762\\
26.13	-6.22826879497328\\
26.14	-6.24368530189153\\
26.15	-6.24368530189153\\
26.16	-6.24882413753095\\
26.17	-6.24882413753095\\
26.18	-6.25396297317037\\
26.19	-6.2642406444492\\
26.2	-6.24368530189153\\
26.21	-6.25910180880978\\
26.22	-6.24882413753095\\
26.23	-6.21799112369445\\
26.24	-6.23854646625211\\
26.25	-6.25396297317037\\
26.26	-6.27451831572803\\
26.27	-6.2334076306127\\
26.28	-6.2642406444492\\
26.29	-6.25910180880978\\
26.3	-6.24882413753095\\
26.31	-6.21799112369445\\
26.32	-6.23854646625211\\
26.33	-6.22312995933386\\
26.34	-6.22826879497328\\
26.35	-6.24368530189153\\
26.36	-6.24368530189153\\
26.37	-6.25910180880978\\
26.38	-6.25910180880978\\
26.39	-6.22312995933386\\
26.4	-6.2334076306127\\
26.41	-6.22826879497328\\
26.42	-6.25396297317037\\
26.43	-6.2642406444492\\
26.44	-6.24882413753095\\
26.45	-6.24368530189153\\
26.46	-6.24882413753095\\
26.47	-6.2334076306127\\
26.48	-6.25910180880978\\
26.49	-6.24368530189153\\
26.5	-6.2642406444492\\
26.51	-6.23854646625211\\
26.52	-6.25396297317037\\
26.53	-6.24368530189153\\
26.54	-6.24368530189153\\
26.55	-6.23854646625211\\
26.56	-6.24368530189153\\
26.57	-6.24882413753095\\
26.58	-6.2642406444492\\
26.59	-6.23854646625211\\
26.6	-6.25396297317037\\
26.61	-6.24368530189153\\
26.62	-6.24368530189153\\
26.63	-6.22826879497328\\
26.64	-6.24368530189153\\
26.65	-6.27451831572803\\
26.66	-6.24368530189153\\
26.67	-6.28479598700687\\
26.68	-6.25910180880978\\
26.69	-6.23854646625211\\
26.7	-6.24882413753095\\
26.71	-6.25396297317037\\
26.72	-6.25396297317037\\
26.73	-6.25910180880978\\
26.74	-6.2642406444492\\
26.75	-6.2642406444492\\
26.76	-6.27965715136745\\
26.77	-6.24882413753095\\
26.78	-6.26937948008862\\
26.79	-6.2642406444492\\
26.8	-6.21285228805503\\
26.81	-6.24368530189153\\
26.82	-6.22312995933386\\
26.83	-6.24368530189153\\
26.84	-6.24882413753095\\
26.85	-6.21799112369445\\
26.86	-6.22312995933386\\
26.87	-6.24368530189153\\
26.88	-6.24368530189153\\
26.89	-6.22826879497328\\
26.9	-6.22826879497328\\
26.91	-6.23854646625211\\
26.92	-6.24882413753095\\
26.93	-6.22312995933386\\
26.94	-6.24368530189153\\
26.95	-6.24368530189153\\
26.96	-6.2334076306127\\
26.97	-6.25396297317037\\
26.98	-6.22312995933386\\
26.99	-6.22826879497328\\
27	-6.24882413753095\\
27.01	-6.21799112369445\\
27.02	-6.2334076306127\\
27.03	-6.2334076306127\\
27.04	-6.2334076306127\\
27.05	-6.2334076306127\\
27.06	-6.17688043857911\\
27.07	-6.24882413753095\\
27.08	-6.20771345241561\\
27.09	-6.2334076306127\\
27.1	-6.22826879497328\\
27.11	-6.22826879497328\\
27.12	-6.19743578113678\\
27.13	-6.24368530189153\\
27.14	-6.24368530189153\\
27.15	-6.24368530189153\\
27.16	-6.22312995933386\\
27.17	-6.19229694549736\\
27.18	-6.22826879497328\\
27.19	-6.21285228805503\\
27.2	-6.21285228805503\\
27.21	-6.22826879497328\\
27.22	-6.25910180880978\\
27.23	-6.24368530189153\\
27.24	-6.24368530189153\\
27.25	-6.24368530189153\\
27.26	-6.22826879497328\\
27.27	-6.25910180880978\\
27.28	-6.22312995933386\\
27.29	-6.22312995933386\\
27.3	-6.21799112369445\\
27.31	-6.24882413753095\\
27.32	-6.22826879497328\\
27.33	-6.22826879497328\\
27.34	-6.2334076306127\\
27.35	-6.22312995933386\\
27.36	-6.24882413753095\\
27.37	-6.24882413753095\\
27.38	-6.2334076306127\\
27.39	-6.21285228805503\\
27.4	-6.25910180880978\\
27.41	-6.25396297317037\\
27.42	-6.2334076306127\\
27.43	-6.21799112369445\\
27.44	-6.22826879497328\\
27.45	-6.2642406444492\\
27.46	-6.24882413753095\\
27.47	-6.2642406444492\\
27.48	-6.25396297317037\\
27.49	-6.2334076306127\\
27.5	-6.24882413753095\\
27.51	-6.25396297317037\\
27.52	-6.2642406444492\\
27.53	-6.25396297317037\\
27.54	-6.22826879497328\\
27.55	-6.2334076306127\\
27.56	-6.24368530189153\\
27.57	-6.21799112369445\\
27.58	-6.19229694549736\\
27.59	-6.22312995933386\\
27.6	-6.21799112369445\\
27.61	-6.21799112369445\\
27.62	-6.21285228805503\\
27.63	-6.24882413753095\\
27.64	-6.21285228805503\\
27.65	-6.21285228805503\\
27.66	-6.22312995933386\\
27.67	-6.2334076306127\\
27.68	-6.21285228805503\\
27.69	-6.2334076306127\\
27.7	-6.22826879497328\\
27.71	-6.19743578113678\\
27.72	-6.24368530189153\\
27.73	-6.20771345241561\\
27.74	-6.18715810985795\\
27.75	-6.2025746167762\\
27.76	-6.25396297317037\\
27.77	-6.2334076306127\\
27.78	-6.19743578113678\\
27.79	-6.22826879497328\\
27.8	-6.23854646625211\\
27.81	-6.22312995933386\\
27.82	-6.24368530189153\\
27.83	-6.22312995933386\\
27.84	-6.22826879497328\\
27.85	-6.22826879497328\\
27.86	-6.23854646625211\\
27.87	-6.19743578113678\\
27.88	-6.19743578113678\\
27.89	-6.22312995933386\\
27.9	-6.21799112369445\\
27.91	-6.19743578113678\\
27.92	-6.2334076306127\\
27.93	-6.22312995933386\\
27.94	-6.21799112369445\\
27.95	-6.21799112369445\\
27.96	-6.2025746167762\\
27.97	-6.22826879497328\\
27.98	-6.22312995933386\\
27.99	-6.23854646625211\\
28	-6.25396297317037\\
28.01	-6.22312995933386\\
28.02	-6.21799112369445\\
28.03	-6.21799112369445\\
28.04	-6.21799112369445\\
28.05	-6.21285228805503\\
28.06	-6.24882413753095\\
28.07	-6.2025746167762\\
28.08	-6.22312995933386\\
28.09	-6.20771345241561\\
28.1	-6.21285228805503\\
28.11	-6.20771345241561\\
28.12	-6.20771345241561\\
28.13	-6.21799112369445\\
28.14	-6.20771345241561\\
28.15	-6.20771345241561\\
28.16	-6.2025746167762\\
28.17	-6.19743578113678\\
28.18	-6.20771345241561\\
28.19	-6.21799112369445\\
28.2	-6.19743578113678\\
28.21	-6.21799112369445\\
28.22	-6.21799112369445\\
28.23	-6.2025746167762\\
28.24	-6.20771345241561\\
28.25	-6.2025746167762\\
28.26	-6.21285228805503\\
28.27	-6.18715810985795\\
28.28	-6.2025746167762\\
28.29	-6.21799112369445\\
28.3	-6.21285228805503\\
28.31	-6.21285228805503\\
28.32	-6.2025746167762\\
28.33	-6.24368530189153\\
28.34	-6.21799112369445\\
28.35	-6.22312995933386\\
28.36	-6.22312995933386\\
28.37	-6.22826879497328\\
28.38	-6.22826879497328\\
28.39	-6.19229694549736\\
28.4	-6.21285228805503\\
28.41	-6.18715810985795\\
28.42	-6.22826879497328\\
28.43	-6.2025746167762\\
28.44	-6.19743578113678\\
28.45	-6.21799112369445\\
28.46	-6.20771345241561\\
28.47	-6.2025746167762\\
28.48	-6.22826879497328\\
28.49	-6.22312995933386\\
28.5	-6.19743578113678\\
28.51	-6.22312995933386\\
28.52	-6.19229694549736\\
28.53	-6.19229694549736\\
28.54	-6.20771345241561\\
28.55	-6.20771345241561\\
28.56	-6.2025746167762\\
28.57	-6.22312995933386\\
28.58	-6.20771345241561\\
28.59	-6.21285228805503\\
28.6	-6.2025746167762\\
28.61	-6.21799112369445\\
28.62	-6.2025746167762\\
28.63	-6.2334076306127\\
28.64	-6.24882413753095\\
28.65	-6.2025746167762\\
28.66	-6.18715810985795\\
28.67	-6.19229694549736\\
28.68	-6.2025746167762\\
28.69	-6.23854646625211\\
28.7	-6.2334076306127\\
28.71	-6.20771345241561\\
28.72	-6.22312995933386\\
28.73	-6.2334076306127\\
28.74	-6.2025746167762\\
28.75	-6.2025746167762\\
28.76	-6.2334076306127\\
28.77	-6.25910180880978\\
28.78	-6.18715810985795\\
28.79	-6.19743578113678\\
28.8	-6.22312995933386\\
28.81	-6.22826879497328\\
28.82	-6.21799112369445\\
28.83	-6.21285228805503\\
28.84	-6.2334076306127\\
28.85	-6.22826879497328\\
28.86	-6.22826879497328\\
28.87	-6.22312995933386\\
28.88	-6.22312995933386\\
28.89	-6.21799112369445\\
28.9	-6.22312995933386\\
28.91	-6.22826879497328\\
28.92	-6.23854646625211\\
28.93	-6.2334076306127\\
28.94	-6.2025746167762\\
28.95	-6.2025746167762\\
28.96	-6.21799112369445\\
28.97	-6.24368530189153\\
28.98	-6.24882413753095\\
28.99	-6.23854646625211\\
29	-6.22826879497328\\
29.01	-6.21799112369445\\
29.02	-6.2025746167762\\
29.03	-6.21799112369445\\
29.04	-6.22312995933386\\
29.05	-6.25396297317037\\
29.06	-6.2334076306127\\
29.07	-6.19743578113678\\
29.08	-6.25396297317037\\
29.09	-6.23854646625211\\
29.1	-6.2334076306127\\
29.11	-6.24882413753095\\
29.12	-6.2334076306127\\
29.13	-6.21799112369445\\
29.14	-6.22826879497328\\
29.15	-6.22826879497328\\
29.16	-6.24368530189153\\
29.17	-6.22826879497328\\
29.18	-6.22312995933386\\
29.19	-6.21285228805503\\
29.2	-6.24368530189153\\
29.21	-6.22826879497328\\
29.22	-6.21285228805503\\
29.23	-6.23854646625211\\
29.24	-6.25396297317037\\
29.25	-6.24882413753095\\
29.26	-6.19229694549736\\
29.27	-6.22312995933386\\
29.28	-6.20771345241561\\
29.29	-6.21799112369445\\
29.3	-6.20771345241561\\
29.31	-6.22312995933386\\
29.32	-6.21285228805503\\
29.33	-6.19229694549736\\
29.34	-6.21285228805503\\
29.35	-6.19743578113678\\
29.36	-6.19743578113678\\
29.37	-6.22826879497328\\
29.38	-6.22826879497328\\
29.39	-6.22312995933386\\
29.4	-6.24368530189153\\
29.41	-6.20771345241561\\
29.42	-6.22312995933386\\
29.43	-6.2334076306127\\
29.44	-6.2334076306127\\
29.45	-6.2334076306127\\
29.46	-6.24882413753095\\
29.47	-6.2334076306127\\
29.48	-6.2334076306127\\
29.49	-6.27451831572803\\
29.5	-6.24368530189153\\
29.51	-6.2334076306127\\
29.52	-6.22826879497328\\
29.53	-6.23854646625211\\
29.54	-6.22826879497328\\
29.55	-6.2334076306127\\
29.56	-6.22826879497328\\
29.57	-6.22312995933386\\
29.58	-6.21799112369445\\
29.59	-6.22826879497328\\
29.6	-6.22826879497328\\
29.61	-6.25910180880978\\
29.62	-6.21799112369445\\
29.63	-6.21799112369445\\
29.64	-6.2334076306127\\
29.65	-6.22312995933386\\
29.66	-6.2025746167762\\
29.67	-6.2334076306127\\
29.68	-6.2334076306127\\
29.69	-6.21285228805503\\
29.7	-6.25396297317037\\
29.71	-6.23854646625211\\
29.72	-6.2334076306127\\
29.73	-6.22826879497328\\
29.74	-6.24368530189153\\
29.75	-6.24368530189153\\
29.76	-6.24368530189153\\
29.77	-6.25396297317037\\
29.78	-6.22826879497328\\
29.79	-6.24368530189153\\
29.8	-6.20771345241561\\
29.81	-6.25396297317037\\
29.82	-6.23854646625211\\
29.83	-6.24882413753095\\
29.84	-6.2334076306127\\
29.85	-6.21799112369445\\
29.86	-6.20771345241561\\
29.87	-6.20771345241561\\
29.88	-6.24368530189153\\
29.89	-6.2334076306127\\
29.9	-6.24882413753095\\
29.91	-6.22312995933386\\
29.92	-6.2334076306127\\
29.93	-6.24368530189153\\
29.94	-6.22826879497328\\
29.95	-6.22826879497328\\
29.96	-6.2334076306127\\
29.97	-6.20771345241561\\
29.98	-6.22826879497328\\
29.99	-6.2334076306127\\
30	-6.24368530189153\\
30.01	-6.24368530189153\\
30.02	-6.21285228805503\\
30.03	-6.27451831572803\\
30.04	-6.22312995933386\\
30.05	-6.22312995933386\\
30.06	-6.22826879497328\\
30.07	-6.21285228805503\\
30.08	-6.25396297317037\\
30.09	-6.2334076306127\\
30.1	-6.25910180880978\\
30.11	-6.21285228805503\\
30.12	-6.21799112369445\\
30.13	-6.25396297317037\\
30.14	-6.26937948008862\\
30.15	-6.26937948008862\\
30.16	-6.23854646625211\\
30.17	-6.23854646625211\\
30.18	-6.2334076306127\\
30.19	-6.26937948008862\\
30.2	-6.23854646625211\\
30.21	-6.24368530189153\\
30.22	-6.2950736582857\\
30.23	-6.24882413753095\\
30.24	-6.24882413753095\\
30.25	-6.24882413753095\\
30.26	-6.2334076306127\\
30.27	-6.2334076306127\\
30.28	-6.21285228805503\\
30.29	-6.24882413753095\\
30.3	-6.24882413753095\\
30.31	-6.27451831572803\\
30.32	-6.24882413753095\\
30.33	-6.25396297317037\\
30.34	-6.24368530189153\\
30.35	-6.2642406444492\\
30.36	-6.27965715136745\\
30.37	-6.24368530189153\\
30.38	-6.24368530189153\\
30.39	-6.2642406444492\\
30.4	-6.23854646625211\\
};
\addlegendentry{Spring torque} 
\addplot [color=mycolor3, line width=2pt,  forget plot, each nth point=1, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	0\\
% 0.02	-8.6686632896755\\
0.03	-5.79901698794398\\
0.04	-5.08830181837127\\
0.05	-4.83140871544299\\
0.06	-4.7357094052496\\
0.07	-4.71847813944265\\
0.08	-4.7377814775702\\
0.09	-4.76805517580134\\
0.1	-4.79599748461162\\
0.11	-4.81664277205748\\
0.12	-4.82966229647479\\
0.13	-4.83662915873451\\
0.14	-4.83955942016516\\
0.15	-4.84017196883779\\
0.16	-4.83967659426731\\
0.17	-4.83883978934972\\
0.18	-4.83805094783323\\
0.19	-4.837462939066\\
0.2	-4.83709118351338\\
0.21	-4.83687406082651\\
0.22	-4.83676231165957\\
0.23	-4.83670816732817\\
0.24	-4.83669567717656\\
0.25	-4.83668616760094\\
0.26	-4.83668580184568\\
0.27	-4.83669919050482\\
0.28	-4.83669628519983\\
0.29	-4.83668573835795\\
0.3	-4.83667854111058\\
0.31	-4.83666973269182\\
0.32	-4.8366633577043\\
0.33	-4.83666271194138\\
0.34	-4.83666584443156\\
0.35	-4.83665944056921\\
0.36	-4.83665356362073\\
0.37	-4.83665694269642\\
0.38	-4.83666084158628\\
0.39	-4.83665516937798\\
0.4	-4.83664321154336\\
0.41	-4.8366334023883\\
0.42	-4.83663447646773\\
0.43	-4.83663152365063\\
0.44	-4.83663736387168\\
0.45	-4.83663759656217\\
0.46	-4.83664970641196\\
0.47	-4.83666517552909\\
0.48	-4.83667172601467\\
0.49	-4.83667961191208\\
0.5	-4.83669170025381\\
0.51	-4.83669719233469\\
0.52	-4.83669847599494\\
0.53	-4.83670414988011\\
0.54	-4.83670455569304\\
0.55	-4.83670467956789\\
0.56	-4.83670810988463\\
0.57	-4.83671533486856\\
0.58	-4.83872610690878\\
0.59	-4.84310976689857\\
0.6	-4.84949616940137\\
0.61	-4.85727305420239\\
0.62	-4.86587440474024\\
0.63	-4.87488644294416\\
0.64	-4.88405295928595\\
0.65	-4.89322290028673\\
0.66	-4.90233799546644\\
0.67	-4.91138750025649\\
0.68	-4.92037431810139\\
0.69	-4.92932221710048\\
0.7	-4.93824891140109\\
0.71	-4.94716167300873\\
0.72	-4.95607242332806\\
0.73	-4.96498993847595\\
0.74	-4.97390752168664\\
0.75	-4.98282767296005\\
0.76	-4.99174524263374\\
0.77	-5.00066548534346\\
0.78	-5.00957760510078\\
0.79	-5.01648541805163\\
0.8	-5.02102235744296\\
0.81	-5.02356245187119\\
0.82	-5.02471304364599\\
0.83	-5.02503635405123\\
0.84	-5.0249443331898\\
0.85	-5.02469884897792\\
0.86	-5.02444532686251\\
0.87	-5.02425217100076\\
0.88	-5.02411927012548\\
0.89	-5.02404631507589\\
0.9	-5.02401428141928\\
0.91	-5.02600958606237\\
0.92	-5.03039211155372\\
0.93	-5.03677129326567\\
0.94	-5.04453615881875\\
0.95	-5.05313316642455\\
0.96	-5.06214280343243\\
0.97	-5.0713001064751\\
0.98	-5.08045851789876\\
0.99	-5.08957013294161\\
1	-5.09862276627837\\
1.01	-5.10762023861435\\
1.02	-5.11657744299929\\
1.03	-5.12551172259052\\
1.04	-5.13443206693458\\
1.05	-5.14335325322651\\
1.06	-5.15227800485349\\
1.07	-5.16120089688251\\
1.08	-5.17011634693776\\
1.09	-5.1790351489612\\
1.1	-5.18795442593524\\
1.11	-5.19686817077526\\
1.12	-5.20378056749433\\
1.13	-5.20831785642115\\
1.14	-5.21087008084986\\
1.15	-5.21202983271126\\
1.16	-5.21235317727018\\
1.17	-5.21426634148167\\
1.18	-5.21840596188125\\
1.19	-5.22453878187059\\
1.2	-5.23211163663238\\
1.21	-5.24057055231446\\
1.22	-5.24949829435851\\
1.23	-5.25861770498522\\
1.24	-5.26776618674807\\
1.25	-5.276872515857\\
1.26	-5.2859180974798\\
1.27	-5.29490469684002\\
1.28	-5.30385387279056\\
1.29	-5.31278422118945\\
1.3	-5.32170081582284\\
1.31	-5.33061325040264\\
1.32	-5.33953344038003\\
1.33	-5.34845328646581\\
1.34	-5.3573715382614\\
1.35	-5.36628102855165\\
1.36	-5.37719223431961\\
1.37	-5.39048393389862\\
1.38	-5.40377061245622\\
1.39	-5.41607575279734\\
1.4	-5.42721444121299\\
1.41	-5.43737731838539\\
1.42	-5.44686396903272\\
1.43	-5.45594337701208\\
1.44	-5.46481961578178\\
1.45	-5.47363003731675\\
1.46	-5.48244041798706\\
1.47	-5.49127173837669\\
1.48	-5.50013468982376\\
1.49	-5.50902661857499\\
1.5	-5.51793564282185\\
1.51	-5.52685399019288\\
1.52	-5.5357739842634\\
1.53	-5.54469207952828\\
1.54	-5.55361085875817\\
1.55	-5.56253459352416\\
1.56	-5.57345831902042\\
1.57	-5.58475922771884\\
1.58	-5.59567803493584\\
1.59	-5.60598887359653\\
1.6	-5.61573674536247\\
1.61	-5.62507214344612\\
1.62	-5.6341418484989\\
1.63	-5.64307203175973\\
1.64	-5.65193825181383\\
1.65	-5.66079099469539\\
1.66	-5.66965093139817\\
1.67	-5.67852620593369\\
1.68	-5.68741991274748\\
1.69	-5.696328202615\\
1.7	-5.7052382257701\\
1.71	-5.71415198743165\\
1.72	-5.72306977357769\\
1.73	-5.73199187401392\\
1.74	-5.74291403073538\\
1.75	-5.75620932591272\\
1.76	-5.77149695602397\\
1.77	-5.78617813964603\\
1.78	-5.79931584426316\\
1.79	-5.81087124339969\\
1.8	-5.82118448721846\\
1.81	-5.83067633535723\\
1.82	-5.839692408648\\
1.83	-5.84849916448998\\
1.84	-5.85723872555895\\
1.85	-5.86599881869075\\
1.86	-5.87480328714675\\
1.87	-5.88364381770854\\
1.88	-5.89251866161721\\
1.89	-5.90141639836347\\
1.9	-5.91232733563049\\
1.91	-5.925620898105\\
1.92	-5.94091206285925\\
1.93	-5.95759576747268\\
1.94	-5.97510659452323\\
1.95	-5.99103128722996\\
1.96	-6.00473482546019\\
1.97	-6.01644638944643\\
1.98	-6.02671348814447\\
1.99	-6.03608203449468\\
2	-6.04498671639421\\
2.01	-6.053704618226\\
2.02	-6.06239332365264\\
2.03	-6.07112544275341\\
2.04	-6.07990920137408\\
2.05	-6.08875343327346\\
2.06	-6.09963734270558\\
2.07	-6.1129158648975\\
2.08	-6.12821056976338\\
2.09	-6.14490145174609\\
2.1	-6.1624191918303\\
2.11	-6.17835196209358\\
2.12	-6.19206537599323\\
2.13	-6.20378759300948\\
2.14	-6.21406107556468\\
2.15	-6.22344061181976\\
2.16	-6.23234787401897\\
2.17	-6.24106278357363\\
2.18	-6.24975498969719\\
2.19	-6.25848688334067\\
2.2	-6.26727592480046\\
2.21	-6.27811166045766\\
2.22	-6.29136564014181\\
2.23	-6.30662999895408\\
2.24	-6.32330357222122\\
2.25	-6.34082047531604\\
2.26	-6.35874863329731\\
2.27	-6.37482074322238\\
2.28	-6.38853096248579\\
2.29	-6.40018999100484\\
2.3	-6.41039345289138\\
2.31	-6.41971949780852\\
2.32	-6.42858801249896\\
2.33	-6.43727553716882\\
2.34	-6.44594765687967\\
2.35	-6.4566737500765\\
2.36	-6.46983598196472\\
2.37	-6.48504970725401\\
2.38	-6.50168866699663\\
2.39	-6.51917550477926\\
2.4	-6.53709122816599\\
2.41	-6.55516897985862\\
2.42	-6.57126645158648\\
2.43	-6.58493000480555\\
2.44	-6.59654753526376\\
2.45	-6.60671330830118\\
2.46	-6.61600471940467\\
2.47	-6.62485172687142\\
2.48	-6.63354043364367\\
2.49	-6.64220943608902\\
2.5	-6.65092976500245\\
2.51	-6.65971589367673\\
2.52	-6.67054994425789\\
2.53	-6.68380011943477\\
2.54	-6.69907165193451\\
2.55	-6.7157451520806\\
2.56	-6.73124846834488\\
2.57	-6.74479550316613\\
2.58	-6.75649990095136\\
2.59	-6.76683110641935\\
2.6	-6.77628456007857\\
2.61	-6.78525587709298\\
2.62	-6.79401657104124\\
2.63	-6.80272078849018\\
2.64	-6.81145351857346\\
2.65	-6.82022966241466\\
2.66	-6.83106360039478\\
2.67	-6.84430908006024\\
2.68	-6.85957863727246\\
2.69	-6.87624958600512\\
2.7	-6.89376208047854\\
2.71	-6.91169080100118\\
2.72	-6.92977110439488\\
2.73	-6.94587159240835\\
2.74	-6.95954322852242\\
2.75	-6.97115594035076\\
2.76	-6.98131852551679\\
2.77	-6.99061402662695\\
2.78	-6.99946748000453\\
2.79	-7.00815447836262\\
2.8	-7.01682207092341\\
2.81	-7.02553264449505\\
2.82	-7.03631314128351\\
2.83	-7.04951985156445\\
2.84	-7.06476397708989\\
2.85	-7.08142877550503\\
2.86	-7.09894230968013\\
2.87	-7.11486803624795\\
2.88	-7.1285767079969\\
2.89	-7.14029925718411\\
2.9	-7.15058216121395\\
2.91	-7.15996630980354\\
2.92	-7.16887735988023\\
2.93	-7.17759954716914\\
2.94	-7.18627308614683\\
2.95	-7.19498813609866\\
2.96	-7.20376396277899\\
2.97	-7.2145937742412\\
2.98	-7.22783626535831\\
2.99	-7.24310262960621\\
3	-7.25977905828426\\
3.01	-7.27729156637885\\
3.02	-7.29522140007764\\
3.03	-7.3112953421908\\
3.04	-7.3250159122538\\
3.05	-7.33669204347623\\
3.06	-7.34690487700845\\
3.07	-7.35623012314564\\
3.08	-7.36510160531761\\
3.09	-7.37379548048586\\
3.1	-7.38246401918071\\
3.11	-7.39117292439481\\
3.12	-7.39994551336117\\
3.13	-7.41078045738786\\
3.14	-7.42401368928791\\
3.15	-7.43927702407087\\
3.16	-7.45594814335236\\
3.17	-7.47345312557419\\
3.18	-7.48939026776157\\
3.19	-7.50310435531629\\
3.2	-7.51483078369691\\
3.21	-7.52509937641816\\
3.22	-7.53447012490195\\
3.23	-7.54338207545795\\
3.24	-7.55210979422146\\
3.25	-7.56079823566301\\
3.26	-7.56952231888244\\
3.27	-7.5783127993742\\
3.28	-7.58715276955639\\
3.29	-7.59803315894037\\
3.3	-7.61131193604609\\
3.31	-7.62660700535917\\
3.32	-7.64330236801882\\
3.33	-7.66082875018838\\
3.34	-7.67676055287565\\
3.35	-7.69048938577475\\
3.36	-7.70223107202711\\
3.37	-7.7125240087875\\
3.38	-7.72191999175476\\
3.39	-7.7308253081811\\
3.4	-7.73954131571005\\
3.41	-7.74822103989369\\
3.42	-7.75695621068462\\
3.43	-7.76575661158632\\
3.44	-7.77460504789841\\
3.45	-7.78348815832638\\
3.46	-7.79239473239212\\
3.47	-7.80331500685945\\
3.48	-7.81661225411666\\
3.49	-7.83189764821247\\
3.5	-7.84657347685393\\
3.51	-7.85970986101386\\
3.52	-7.87126606151621\\
3.53	-7.88158105414529\\
3.54	-7.89107692289925\\
3.55	-7.90011506749795\\
3.56	-7.90892998352247\\
3.57	-7.91767572572979\\
3.58	-7.92643439507744\\
3.59	-7.93522691058169\\
3.6	-7.94406530092779\\
3.61	-7.95293609626718\\
3.62	-7.96183116093065\\
3.63	-7.97073715640986\\
3.64	-7.97964854657353\\
3.65	-7.99056039745378\\
3.66	-8.00385119464977\\
3.67	-8.0191324041206\\
3.68	-8.03380437540342\\
3.69	-8.04693152385669\\
3.7	-8.05849793908157\\
3.71	-8.06883027400994\\
3.72	-8.07833251056671\\
3.73	-8.08736319364429\\
3.74	-8.09617453325258\\
3.75	-8.10491774607535\\
3.76	-8.11367283547205\\
3.77	-8.12246551438685\\
3.78	-8.13130190454664\\
3.79	-8.14017146851254\\
3.8	-8.1490790308249\\
3.81	-8.15800601775474\\
3.82	-8.16693265865085\\
3.83	-8.17586325481143\\
3.84	-8.1847932745889\\
3.85	-8.1957243577817\\
3.86	-8.20702967661727\\
3.87	-8.21794848276243\\
3.88	-8.22827422416058\\
3.89	-8.23804014068212\\
3.9	-8.24738998375718\\
3.91	-8.25645927862962\\
3.92	-8.26538310630496\\
3.93	-8.2742480197932\\
3.94	-8.28309761278733\\
3.95	-8.29195784053078\\
3.96	-8.30083922084348\\
3.97	-8.30973022209655\\
3.98	-8.31863836077167\\
3.99	-8.32755419601922\\
4	-8.33647631140802\\
4.01	-8.34539402128964\\
4.02	-8.3543105012305\\
4.03	-8.36323828836849\\
4.04	-8.3721654066681\\
4.05	-8.38108606177405\\
4.06	-8.38800148980261\\
4.07	-8.39254069440136\\
4.08	-8.3950884605236\\
4.09	-8.39623623583946\\
4.1	-8.3965497045746\\
4.11	-8.39845154408396\\
4.12	-8.4025830717362\\
4.13	-8.40869193130333\\
4.14	-8.41624815637467\\
4.15	-8.42470435274045\\
4.16	-8.43363819161518\\
4.17	-8.4427580899574\\
4.18	-8.45191363091243\\
4.19	-8.46102508956567\\
4.2	-8.47007857366023\\
4.21	-8.47907704601841\\
4.22	-8.48803515477823\\
4.23	-8.49696911666497\\
4.24	-8.5058789989616\\
4.25	-8.51477881087649\\
4.26	-8.523682124784\\
4.27	-8.532589368088\\
4.28	-8.54150195912219\\
4.29	-8.55042059284347\\
4.3	-8.55934317904742\\
4.31	-8.56827002437472\\
4.32	-8.57519250533987\\
4.33	-8.57974250163035\\
4.34	-8.58231114121757\\
4.35	-8.58348621673497\\
4.36	-8.58382466990807\\
4.37	-8.58374266754354\\
4.38	-8.58351025447111\\
4.39	-8.58326494719746\\
4.4	-8.58307273637323\\
4.41	-8.58294441683586\\
4.42	-8.58287229909871\\
4.43	-8.58283841463522\\
4.44	-8.58282893282598\\
4.45	-8.58484615687754\\
4.46	-8.58924234933198\\
4.47	-8.5956243814362\\
4.48	-8.60339264367077\\
4.49	-8.61198686576117\\
4.5	-8.62098941590216\\
4.51	-8.63014523131108\\
4.52	-8.63930990473169\\
4.53	-8.64842544750936\\
4.54	-8.6574781966172\\
4.55	-8.6664640861357\\
4.56	-8.67540848083913\\
4.57	-8.68432934315085\\
4.58	-8.69323704511507\\
4.59	-8.70214081593384\\
4.6	-8.71104987662809\\
4.61	-8.71996010638174\\
4.62	-8.72887616706485\\
4.63	-8.7377910695394\\
4.64	-8.74670858113528\\
4.65	-8.7556230851049\\
4.66	-8.76253070278114\\
4.67	-8.76707296415506\\
4.68	-8.7696341703324\\
4.69	-8.77080808731546\\
4.7	-8.77114729697515\\
4.71	-8.77107019973654\\
4.72	-8.77083295825341\\
4.73	-8.77058083090005\\
4.74	-8.77038248328902\\
4.75	-8.77024641685625\\
4.76	-8.77017215178041\\
4.77	-8.770138894293\\
4.78	-8.77014084936649\\
4.79	-8.77015467223858\\
4.8	-8.77017460188602\\
4.81	-8.77019282579273\\
4.82	-8.77020985844083\\
4.83	-8.77021932579022\\
4.84	-8.77022369049432\\
4.85	-8.77022250966546\\
4.86	-8.77022613529951\\
4.87	-8.77022902523207\\
4.88	-8.7702266477812\\
4.89	-8.77021585630315\\
4.9	-8.77020393791725\\
4.91	-8.77020010291401\\
4.92	-8.77019851271763\\
4.93	-8.77020284511172\\
4.94	-8.77021344268228\\
4.95	-8.77021999640629\\
4.96	-8.77022354067607\\
4.97	-8.77022514012436\\
4.98	-8.77022927984305\\
4.99	-8.77022154434365\\
5	-8.77021625727219\\
5.01	-8.77021004084857\\
5.02	-8.7702027335524\\
5.03	-8.7701955582662\\
5.04	-8.77019134945957\\
5.05	-8.77019643547758\\
5.06	-8.77020696351239\\
5.07	-8.77020970449016\\
5.08	-8.77021093919413\\
5.09	-8.77021158964716\\
5.1	-8.77021783079946\\
5.11	-8.77022206235506\\
5.12	-8.77021777431334\\
5.13	-8.77021437232991\\
5.14	-8.77020903706028\\
5.15	-8.77020185759204\\
5.16	-8.77019915814211\\
5.17	-8.77020157546091\\
5.18	-8.77020130226495\\
5.19	-8.77019881489208\\
5.2	-8.77020084837834\\
5.21	-8.77020563307975\\
5.22	-8.77020754472895\\
5.23	-8.77020899906633\\
5.24	-8.77021129638425\\
5.25	-8.77021144138798\\
5.26	-8.77020508082532\\
5.27	-8.77019978967974\\
5.28	-8.7701988697892\\
5.29	-8.77020008792663\\
5.3	-8.77020107524034\\
5.31	-8.77019386121749\\
5.32	-8.77018816022684\\
5.33	-8.7701891345449\\
5.34	-8.77019169817377\\
5.35	-8.77020147184815\\
5.36	-8.77020914530546\\
5.37	-8.77021538464298\\
5.38	-8.77021900077095\\
5.39	-8.77022447259622\\
5.4	-8.7702274818259\\
5.41	-8.77023474284879\\
5.42	-8.77023944703788\\
5.43	-8.77024935346782\\
5.44	-8.77026218073884\\
5.45	-8.77027633215171\\
5.46	-8.77028872313557\\
5.47	-8.77030505400006\\
5.48	-8.77031119011661\\
5.49	-8.77031432135228\\
5.5	-8.7703127789363\\
5.51	-8.77031124886949\\
5.52	-8.77031981384531\\
5.53	-8.77032926995286\\
5.54	-8.77033641798202\\
5.55	-8.77033709289072\\
5.56	-8.77032844750552\\
5.57	-8.77032403354951\\
5.58	-8.76831280004085\\
5.59	-8.76392413395952\\
5.6	-8.75754551413067\\
5.61	-8.74978079446062\\
5.62	-8.74117603736818\\
5.63	-8.73215250114019\\
5.64	-8.72297712276333\\
5.65	-8.71379484976621\\
5.66	-8.70466095145143\\
5.67	-8.69559257382243\\
5.68	-8.6865785715804\\
5.69	-8.67761489254797\\
5.7	-8.66868185171831\\
5.71	-8.65976567925459\\
5.72	-8.65085905968037\\
5.73	-8.64194230956627\\
5.74	-8.63302488368531\\
5.75	-8.62410578607175\\
5.76	-8.615188117335\\
5.77	-8.60627623452703\\
5.78	-8.59736182072355\\
5.79	-8.5904508381745\\
5.8	-8.58591888652163\\
5.81	-8.58337583087806\\
5.82	-8.58222162804517\\
5.83	-8.58190427485177\\
5.84	-8.58200602918549\\
5.85	-8.5822545871786\\
5.86	-8.58250846548486\\
5.87	-8.58271211254242\\
5.88	-8.58285394588161\\
5.89	-8.58293860786166\\
5.9	-8.58298067382348\\
5.91	-8.58299012480642\\
5.92	-8.58098829793269\\
5.93	-8.57660182064123\\
5.94	-8.57023066028193\\
5.95	-8.56246559658021\\
5.96	-8.5538761791008\\
5.97	-8.54487501446158\\
5.98	-8.53571532771357\\
5.99	-8.52654887397792\\
6	-8.51743311164146\\
6.01	-8.508383161571\\
6.02	-8.49939210587844\\
6.03	-8.49044252291456\\
6.04	-8.48151700999226\\
6.05	-8.47260069093303\\
6.06	-8.46368867027071\\
6.07	-8.45477220672367\\
6.08	-8.4458565139826\\
6.09	-8.43693947540643\\
6.1	-8.42802146472678\\
6.11	-8.41910504479007\\
6.12	-8.41019127970096\\
6.13	-8.40327494356343\\
6.14	-8.39873670889548\\
6.15	-8.39618743325263\\
6.16	-8.39503215549091\\
6.17	-8.39269571043162\\
6.18	-8.38840110037902\\
6.19	-8.38226868222217\\
6.2	-8.37475212491269\\
6.21	-8.36636089262511\\
6.22	-8.35748820016094\\
6.23	-8.34840766238076\\
6.24	-8.33927251410088\\
6.25	-8.33016216457499\\
6.26	-8.32110726593465\\
6.27	-8.31210918460214\\
6.28	-8.30315470637767\\
6.29	-8.29421920580528\\
6.3	-8.28529612635845\\
6.31	-8.27638258644787\\
6.32	-8.26746621616357\\
6.33	-8.25855485858932\\
6.34	-8.24963852084243\\
6.35	-8.24071584442232\\
6.36	-8.23179360811651\\
6.37	-8.22087013741897\\
6.38	-8.20958020115781\\
6.39	-8.19866658690496\\
6.4	-8.18835962276179\\
6.41	-8.1786134246295\\
6.42	-8.16927722273763\\
6.43	-8.16020282631601\\
6.44	-8.15127292226588\\
6.45	-8.14240836250291\\
6.46	-8.13355842629039\\
6.47	-8.12469673508793\\
6.48	-8.11581615652979\\
6.49	-8.10692046916821\\
6.5	-8.09801683565408\\
6.51	-8.08910424199886\\
6.52	-8.08018189645082\\
6.53	-8.07125956301388\\
6.54	-8.06233344984992\\
6.55	-8.0534131093223\\
6.56	-8.04249214462129\\
6.57	-8.02919843293038\\
6.58	-8.01591120054386\\
6.59	-8.00360962083113\\
6.6	-7.99247545865262\\
6.61	-7.98231308826295\\
6.62	-7.97282964227596\\
6.63	-7.96375376087325\\
6.64	-7.95488042915789\\
6.65	-7.94607875711788\\
6.66	-7.93727913692659\\
6.67	-7.928451237083\\
6.68	-7.91959571661699\\
6.69	-7.91070916217227\\
6.7	-7.90180685989368\\
6.71	-7.89290016995688\\
6.72	-7.88399235121633\\
6.73	-7.87508179186974\\
6.74	-7.86416473502826\\
6.75	-7.85086842754776\\
6.76	-7.8355751184038\\
6.77	-7.8208992342558\\
6.78	-7.8077648789319\\
6.79	-7.79620804494296\\
6.8	-7.78588694421542\\
6.81	-7.77638740447294\\
6.82	-7.76735523801254\\
6.83	-7.75854234248315\\
6.84	-7.74978995685937\\
6.85	-7.74102915845148\\
6.86	-7.73222496327085\\
6.87	-7.72337914260135\\
6.88	-7.71450551446301\\
6.89	-7.70560245712279\\
6.9	-7.69469143514466\\
6.91	-7.68139149678283\\
6.92	-7.66608586631089\\
6.93	-7.64938352895602\\
6.94	-7.63186218194983\\
6.95	-7.61593080072001\\
6.96	-7.60222684645169\\
6.97	-7.59051422565362\\
6.98	-7.58023903295526\\
6.99	-7.57085769348009\\
7	-7.56195227548109\\
7.01	-7.55324033544387\\
7.02	-7.54455892714224\\
7.03	-7.5358365517597\\
7.04	-7.52704845934798\\
7.05	-7.51821174179114\\
7.06	-7.50732991449617\\
7.07	-7.49404716872772\\
7.08	-7.47875753169259\\
7.09	-7.46206905721518\\
7.1	-7.44455313493996\\
7.11	-7.42862385682791\\
7.12	-7.41492692526779\\
7.13	-7.40321700385289\\
7.14	-7.39295067988633\\
7.15	-7.38356833729558\\
7.16	-7.37466237150637\\
7.17	-7.36595348276636\\
7.18	-7.35727255987621\\
7.19	-7.34855502244532\\
7.2	-7.33977834431693\\
7.21	-7.32894066097037\\
7.22	-7.31568226647446\\
7.23	-7.30040563348629\\
7.24	-7.28372940916427\\
7.25	-7.26622166695183\\
7.26	-7.24829405949949\\
7.27	-7.23221751593793\\
7.28	-7.21851292934457\\
7.29	-7.20685127761799\\
7.3	-7.196643159734\\
7.31	-7.1873240235643\\
7.32	-7.17845088227229\\
7.33	-7.16975032019078\\
7.34	-7.16107166806403\\
7.35	-7.1523535924683\\
7.36	-7.14357802777276\\
7.37	-7.13273420195228\\
7.38	-7.11946660173467\\
7.39	-7.10418504350679\\
7.4	-7.08750423393785\\
7.41	-7.06999205214433\\
7.42	-7.05406219452063\\
7.43	-7.04036539704787\\
7.44	-7.0286508759657\\
7.45	-7.01837561478649\\
7.46	-7.00899065329626\\
7.47	-7.00007742606797\\
7.48	-6.99135633296398\\
7.49	-6.98266718249703\\
7.5	-6.97394282952602\\
7.51	-6.96315806206297\\
7.52	-6.9499397825409\\
7.53	-6.93469017086155\\
7.54	-6.91802237186921\\
7.55	-6.90051438770197\\
7.56	-6.88258075282321\\
7.57	-6.86449362986107\\
7.58	-6.84841294977026\\
7.59	-6.83476355732614\\
7.6	-6.82316472916891\\
7.61	-6.81300306681697\\
7.62	-6.80371085123965\\
7.63	-6.79486261686178\\
7.64	-6.78617244002631\\
7.65	-6.77749899697404\\
7.66	-6.76877363617829\\
7.67	-6.75799673232502\\
7.68	-6.74478861513936\\
7.69	-6.72954448170052\\
7.7	-6.71288274080915\\
7.71	-6.69537643147242\\
7.72	-6.67945037502086\\
7.73	-6.66574794522769\\
7.74	-6.65403739803834\\
7.75	-6.64376864120878\\
7.76	-6.63439295092897\\
7.77	-6.62548732910581\\
7.78	-6.61677254693029\\
7.79	-6.60808106754296\\
7.8	-6.59935577772639\\
7.81	-6.5905733662937\\
7.82	-6.57973430468794\\
7.83	-6.56648308881743\\
7.84	-6.55122039937677\\
7.85	-6.53455138754936\\
7.86	-6.5170484061399\\
7.87	-6.49912956900762\\
7.88	-6.48303918068077\\
7.89	-6.469314515443\\
7.9	-6.45763368254456\\
7.91	-6.44741553852544\\
7.92	-6.43808478338633\\
7.93	-6.42921030132623\\
7.94	-6.42051169271341\\
7.95	-6.41183222817755\\
7.96	-6.40311020235136\\
7.97	-6.39232303789523\\
7.98	-6.37911449215079\\
7.99	-6.36387215744955\\
8	-6.34721730110386\\
8.01	-6.32970480831411\\
8.02	-6.31177379750973\\
8.03	-6.29569768194852\\
8.04	-6.28197727872096\\
8.05	-6.27029080226831\\
8.06	-6.26006652784528\\
8.07	-6.25072940877302\\
8.08	-6.24185446426585\\
8.09	-6.23316944757692\\
8.1	-6.22450641094856\\
8.11	-6.21579939224082\\
8.12	-6.2070209502974\\
8.13	-6.19618589765917\\
8.14	-6.18293691514765\\
8.15	-6.16766619151663\\
8.16	-6.15098837090292\\
8.17	-6.13347606842269\\
8.18	-6.1175495400824\\
8.19	-6.10383457974171\\
8.2	-6.09210024811054\\
8.21	-6.08181014252701\\
8.22	-6.07243261901026\\
8.23	-6.06353114351964\\
8.24	-6.054819843638\\
8.25	-6.04614647102972\\
8.26	-6.03744144768759\\
8.27	-6.02867226520099\\
8.28	-6.01984306608405\\
8.29	-6.0089587381356\\
8.3	-5.99566855862593\\
8.31	-5.98037802166031\\
8.32	-5.96369714092119\\
8.33	-5.94618504215374\\
8.34	-5.93025322754532\\
8.35	-5.91654662717446\\
8.36	-5.90482799864168\\
8.37	-5.89455565615433\\
8.38	-5.88517481154665\\
8.39	-5.87626434497798\\
8.4	-5.86754464573303\\
8.41	-5.85886606477776\\
8.42	-5.85014947722967\\
8.43	-5.84135972908626\\
8.44	-5.83250986573384\\
8.45	-5.82361754916287\\
8.46	-5.81470279594441\\
8.47	-5.80377430338369\\
8.48	-5.79047703410037\\
8.49	-5.77519202487012\\
8.5	-5.76052764408198\\
8.51	-5.74740684446158\\
8.52	-5.73585477652243\\
8.53	-5.72553843804878\\
8.54	-5.71604643985015\\
8.55	-5.70702458849359\\
8.56	-5.69820960070466\\
8.57	-5.68945686067196\\
8.58	-5.68069341376916\\
8.59	-5.67189079253719\\
8.6	-5.66304692321038\\
8.61	-5.65417848448053\\
8.62	-5.64527866084233\\
8.63	-5.63636585118244\\
8.64	-5.6274498661823\\
8.65	-5.61853406647726\\
8.66	-5.60762565864908\\
8.67	-5.59433846018309\\
8.68	-5.58105702237844\\
8.69	-5.56873995236952\\
8.7	-5.5575820783639\\
8.71	-5.5474032736776\\
8.72	-5.53790915105069\\
8.73	-5.52882835439848\\
8.74	-5.51994557114465\\
8.75	-5.51113437420182\\
8.76	-5.50232481231739\\
8.77	-5.49350243559901\\
8.78	-5.48465227522466\\
8.79	-5.47577601828564\\
8.8	-5.46688715647151\\
8.81	-5.45798440141544\\
8.82	-5.44906417090744\\
8.83	-5.44015048636633\\
8.84	-5.43122739157272\\
8.85	-5.42030206998031\\
8.86	-5.40700539729041\\
8.87	-5.39370509388754\\
8.88	-5.38140046921111\\
8.89	-5.37024762110727\\
8.9	-5.36008061569534\\
8.91	-5.35059732853246\\
8.92	-5.34151554491659\\
8.93	-5.33263246402181\\
8.94	-5.32381809338545\\
8.95	-5.31501432660919\\
8.96	-5.30619020282154\\
8.97	-5.29733991884801\\
8.98	-5.28845313234981\\
8.99	-5.27954717233856\\
9	-5.27062066524295\\
9.01	-5.26167928596474\\
9.02	-5.25274000892465\\
9.03	-5.24381194376812\\
9.04	-5.23487457526607\\
9.05	-5.22594713410548\\
9.06	-5.21902794920268\\
9.07	-5.21447737975427\\
9.08	-5.21192771770029\\
9.09	-5.21075876464083\\
9.1	-5.21043111466144\\
9.11	-5.2105197559831\\
9.12	-5.2087503409248\\
9.13	-5.20461244326754\\
9.14	-5.19843723549543\\
9.15	-5.19080917598024\\
9.16	-5.18229388863962\\
9.17	-5.17332165334162\\
9.18	-5.16417605351656\\
9.19	-5.15501489628892\\
9.2	-5.14590052764742\\
9.21	-5.1368547594143\\
9.22	-5.12787006057569\\
9.23	-5.11891842636279\\
9.24	-5.10998932499241\\
9.25	-5.10108291415321\\
9.26	-5.09217735653915\\
9.27	-5.08326999256822\\
9.28	-5.07436022887257\\
9.29	-5.06544179974922\\
9.3	-5.05652183684232\\
9.31	-5.04760358423038\\
9.32	-5.03868595745272\\
9.33	-5.03177136405058\\
9.34	-5.02723401932957\\
9.35	-5.02469043339899\\
9.36	-5.0235394920108\\
9.37	-5.02321820798703\\
9.38	-5.02331051664023\\
9.39	-5.02354829939481\\
9.4	-5.02379340521441\\
9.41	-5.02398310000598\\
9.42	-5.02411185476074\\
9.43	-5.02418234276451\\
9.44	-5.02222102267577\\
9.45	-5.01785471492975\\
9.46	-5.01147846085058\\
9.47	-5.00371003246904\\
9.48	-4.99510887659221\\
9.49	-4.9861004571268\\
9.5	-4.97694616976979\\
9.51	-4.96778819732349\\
9.52	-4.95868575474098\\
9.53	-4.9496461265568\\
9.54	-4.94067392503792\\
9.55	-4.93174403300652\\
9.56	-4.92282392978832\\
9.57	-4.91390892169002\\
9.58	-4.90499179469607\\
9.59	-4.89608090398812\\
9.6	-4.8871786021216\\
9.61	-4.87827379065492\\
9.62	-4.86936809272707\\
9.63	-4.86045883509076\\
9.64	-4.85154908930939\\
9.65	-4.84462896635861\\
9.66	-4.8400903821691\\
9.67	-4.837543492012\\
9.68	-4.83638791236424\\
9.69	-4.83606159874343\\
9.7	-4.83614625829027\\
9.71	-4.83639396755663\\
9.72	-4.83664874671407\\
9.73	-4.83683586496209\\
9.74	-4.83695657453215\\
9.75	-4.83700187683048\\
9.76	-4.83700355306105\\
9.77	-4.83699498939332\\
9.78	-4.83697975210556\\
9.79	-4.8369807501605\\
9.8	-4.83697196558496\\
9.81	-4.83694777659334\\
9.82	-4.83692502970477\\
9.83	-4.83690355447273\\
9.84	-4.83688428504587\\
9.85	-4.83686737376976\\
9.86	-4.83686094500315\\
9.87	-4.83684721782933\\
9.88	-4.83683460845273\\
9.89	-4.83682075864036\\
9.9	-4.83681182564277\\
9.91	-4.83680787754569\\
9.92	-4.83678977381225\\
9.93	-4.83677108184575\\
9.94	-4.83676513534736\\
9.95	-4.83676233726282\\
9.96	-4.83677254398364\\
9.97	-4.83678696072463\\
9.98	-4.83679303994518\\
9.99	-4.83680195294709\\
10	-4.83679129648561\\
10.01	-4.83678161357141\\
10.02	-4.83678322770228\\
10.03	-4.83678924268466\\
10.04	-4.83680153557127\\
10.05	-4.83681017189587\\
10.06	-4.83681859763105\\
10.07	-4.83682512960269\\
10.08	-4.8368338800136\\
10.09	-4.8368437193374\\
10.1	-4.83685302955836\\
10.11	-4.83686004997176\\
10.12	-4.83686710974903\\
10.13	-4.83687381257429\\
10.14	-4.83688087093956\\
10.15	-4.83688543086726\\
10.16	-4.83689140305221\\
10.17	-4.83689109511873\\
10.18	-4.83688911239216\\
10.19	-4.83689278132294\\
10.2	-4.83689232431765\\
10.21	-4.83689343125747\\
10.22	-4.83690039032891\\
10.23	-4.83690382767264\\
10.24	-4.83690487658848\\
10.25	-4.83690018748331\\
10.26	-4.8368951438063\\
10.27	-4.83689082231061\\
10.28	-4.83688545159836\\
10.29	-4.83688525352393\\
10.3	-4.8368872945015\\
10.31	-4.83688639206285\\
10.32	-4.83688415560337\\
10.33	-4.8368739917701\\
10.34	-4.83686980114828\\
10.35	-4.83686684851845\\
10.36	-4.83686497474036\\
10.37	-4.8368636729108\\
10.38	-4.83687052471968\\
10.39	-4.83687587744508\\
10.4	-4.83687810372531\\
10.41	-4.83687845344102\\
10.42	-4.83688234715424\\
10.43	-4.83688679142261\\
10.44	-4.83688952221711\\
10.45	-4.83688948610785\\
10.46	-4.83689167136708\\
10.47	-4.83690001380499\\
10.48	-4.83690235756806\\
10.49	-4.83690468765826\\
10.5	-4.83690312289545\\
10.51	-4.83689900612988\\
10.52	-4.83689696957414\\
10.53	-4.8368983427966\\
10.54	-4.83690522703215\\
10.55	-4.8369104733971\\
10.56	-4.83691381163208\\
10.57	-4.83691660421156\\
10.58	-4.83891441101513\\
10.59	-4.84328123274675\\
10.6	-4.84964077024448\\
10.61	-4.85739563277647\\
10.62	-4.8659867722999\\
10.63	-4.87499355066595\\
10.64	-4.88414086018516\\
10.65	-4.89330320566961\\
10.66	-4.90241516663288\\
10.67	-4.91146412113337\\
10.68	-4.92045478844052\\
10.69	-4.92941237621971\\
10.7	-4.93834327275933\\
10.71	-4.94726271473215\\
10.72	-4.956179757442\\
10.73	-4.96509763637968\\
10.74	-4.97401047066953\\
10.75	-4.98292127604247\\
10.76	-4.99183529227237\\
10.77	-5.00075306743483\\
10.78	-5.00967269573993\\
10.79	-5.0165940505578\\
10.8	-5.02114051578294\\
10.81	-5.02369653139608\\
10.82	-5.02485664531188\\
10.83	-5.02517897390752\\
10.84	-5.02508728081349\\
10.85	-5.02485678206799\\
10.86	-5.02461448350413\\
10.87	-5.02442515954352\\
10.88	-5.02429447039096\\
10.89	-5.02421579932056\\
10.9	-5.02417829922757\\
10.91	-5.0261697234244\\
10.92	-5.03054990928836\\
10.93	-5.03692236509641\\
10.94	-5.04468577637804\\
10.95	-5.05328509129191\\
10.96	-5.06230041441767\\
10.97	-5.071459084913\\
10.98	-5.08062480893589\\
10.99	-5.08973361820758\\
11	-5.09877964703515\\
11.01	-5.1077738416734\\
11.02	-5.11672541051118\\
11.03	-5.12565317316922\\
11.04	-5.13457481694258\\
11.05	-5.14348891583799\\
11.06	-5.15239969022917\\
11.07	-5.16130995505582\\
11.08	-5.17022063876239\\
11.09	-5.17913905003719\\
11.1	-5.18806091027863\\
11.11	-5.19698116208235\\
11.12	-5.20390062432713\\
11.13	-5.20843784751053\\
11.14	-5.21098787916949\\
11.15	-5.2121459157181\\
11.16	-5.21247161820219\\
11.17	-5.21438390376491\\
11.18	-5.21852351618005\\
11.19	-5.22464867223867\\
11.2	-5.23222022432569\\
11.21	-5.2406831095996\\
11.22	-5.24961269468738\\
11.23	-5.25873473391724\\
11.24	-5.26789361633565\\
11.25	-5.27701163427828\\
11.26	-5.28606824657358\\
11.27	-5.29506631913751\\
11.28	-5.30402490248857\\
11.29	-5.31295608573475\\
11.3	-5.3218730790521\\
11.31	-5.3307859726606\\
11.32	-5.33969509677589\\
11.33	-5.34860582573123\\
11.34	-5.35752722019994\\
11.35	-5.36644459873867\\
11.36	-5.37536503213444\\
11.37	-5.38628647985187\\
11.38	-5.39758166929522\\
11.39	-5.40849558486152\\
11.4	-5.418797345085\\
11.41	-5.42853750234065\\
11.42	-5.43786645540142\\
11.43	-5.44693480747681\\
11.44	-5.45585933919519\\
11.45	-5.46472119474666\\
11.46	-5.47357131081565\\
11.47	-5.48243331239756\\
11.48	-5.49131405036526\\
11.49	-5.50021000437847\\
11.5	-5.50912302579441\\
11.51	-5.51804123010329\\
11.52	-5.52696171685524\\
11.53	-5.53588399685871\\
11.54	-5.54480507173424\\
11.55	-5.55372415495305\\
11.56	-5.56464592142279\\
11.57	-5.57793963925339\\
11.58	-5.59122786776688\\
11.59	-5.60353075485892\\
11.6	-5.61467080693178\\
11.61	-5.62484847624124\\
11.62	-5.63434654183636\\
11.63	-5.64343461006092\\
11.64	-5.65231539964753\\
11.65	-5.66112309369654\\
11.66	-5.66992472558813\\
11.67	-5.67874784234193\\
11.68	-5.68760806655979\\
11.69	-5.69649142181719\\
11.7	-5.70539312376403\\
11.71	-5.71430507235277\\
11.72	-5.72322070062835\\
11.73	-5.73213834264545\\
11.74	-5.74306274058226\\
11.75	-5.75635815867924\\
11.76	-5.7716469637922\\
11.77	-5.78632600860025\\
11.78	-5.79946163574378\\
11.79	-5.81101281402173\\
11.8	-5.82132400244722\\
11.81	-5.83081848356169\\
11.82	-5.83984013746204\\
11.83	-5.84864464164803\\
11.84	-5.85738566805855\\
11.85	-5.86614516205689\\
11.86	-5.87494485813721\\
11.87	-5.88379226904562\\
11.88	-5.89267675481026\\
11.89	-5.9015728040507\\
11.9	-5.91248744499406\\
11.91	-5.92578470480019\\
11.92	-5.94106990542268\\
11.93	-5.95774943250254\\
11.94	-5.97525891610138\\
11.95	-5.99117794421721\\
11.96	-6.00487746510739\\
11.97	-6.01658525741658\\
11.98	-6.0268563013415\\
11.99	-6.03623489244568\\
12	-6.0451442623695\\
12.01	-6.05386775843423\\
12.02	-6.06255011728478\\
12.03	-6.0712718918303\\
12.04	-6.08005534874173\\
12.05	-6.0888934100308\\
12.06	-6.0997696014396\\
12.07	-6.11304597834736\\
12.08	-6.12832752788433\\
12.09	-6.14500666499646\\
12.1	-6.16252619274303\\
12.11	-6.17846092188576\\
12.12	-6.19217063986314\\
12.13	-6.20389961421879\\
12.14	-6.21418248425519\\
12.15	-6.22357044906485\\
12.16	-6.23248729392341\\
12.17	-6.24121030458993\\
12.18	-6.24990585114523\\
12.19	-6.25862904089143\\
12.2	-6.26740722027543\\
12.21	-6.27824634491036\\
12.22	-6.29148780796169\\
12.23	-6.30675219176533\\
12.24	-6.32342310605017\\
12.25	-6.34093528169967\\
12.26	-6.35886700999378\\
12.27	-6.37494644466343\\
12.28	-6.38866277969611\\
12.29	-6.40033176222243\\
12.3	-6.4105411433924\\
12.31	-6.41985970834693\\
12.32	-6.42871846012016\\
12.33	-6.43740084822667\\
12.34	-6.4460686832356\\
12.35	-6.4567895614244\\
12.36	-6.46994603935247\\
12.37	-6.48515028279152\\
12.38	-6.50178575667088\\
12.39	-6.51927598434835\\
12.4	-6.53720061085984\\
12.41	-6.5552840309204\\
12.42	-6.57137295333578\\
12.43	-6.58505058496476\\
12.44	-6.59666952801907\\
12.45	-6.60683548021789\\
12.46	-6.61612408237215\\
12.47	-6.62497213170615\\
12.48	-6.63365669783364\\
12.49	-6.64232331409839\\
12.5	-6.65103922466112\\
12.51	-6.65982084122989\\
12.52	-6.67066375417503\\
12.53	-6.68391870532621\\
12.54	-6.69919629507033\\
12.55	-6.71586953796089\\
12.56	-6.73137662614072\\
12.57	-6.74492976483473\\
12.58	-6.75664103132748\\
12.59	-6.76696978113754\\
12.6	-6.77641606989244\\
12.61	-6.78537981390886\\
12.62	-6.79413782169946\\
12.63	-6.802846658019\\
12.64	-6.81157700269014\\
12.65	-6.82035867753207\\
12.66	-6.83119798742826\\
12.67	-6.84444399276571\\
12.68	-6.85970479678015\\
12.69	-6.87637300194255\\
12.7	-6.89388017823701\\
12.71	-6.91180805708172\\
12.72	-6.92989077261873\\
12.73	-6.9459806484993\\
12.74	-6.95965527104853\\
12.75	-6.97126735162354\\
12.76	-6.98143333799308\\
12.77	-6.99071833032761\\
12.78	-6.9995617018366\\
12.79	-7.00824233454598\\
12.8	-7.01691210099183\\
12.81	-7.02563020446925\\
12.82	-7.03641770297366\\
12.83	-7.04962491448207\\
12.84	-7.06486765858558\\
12.85	-7.08152601150504\\
12.86	-7.09903219023756\\
12.87	-7.11495523547679\\
12.88	-7.12866945979437\\
12.89	-7.14040209382302\\
12.9	-7.15069016123161\\
12.91	-7.16008183553081\\
12.92	-7.1689976346386\\
12.93	-7.17771896021256\\
12.94	-7.1864030250185\\
12.95	-7.1951130907252\\
12.96	-7.20388386325051\\
12.97	-7.21470744107\\
12.98	-7.2279583224763\\
12.99	-7.24322376228648\\
13	-7.25989492998785\\
13.01	-7.27740369915208\\
13.02	-7.29533121711085\\
13.03	-7.31140466213672\\
13.04	-7.32512223086279\\
13.05	-7.33679260757491\\
13.06	-7.34700992869721\\
13.07	-7.35633534674894\\
13.08	-7.36521151327806\\
13.09	-7.37390339546656\\
13.1	-7.38257039436779\\
13.11	-7.39128146652666\\
13.12	-7.40005604995851\\
13.13	-7.41088910781853\\
13.14	-7.42412465921872\\
13.15	-7.43938353522916\\
13.16	-7.45605626297988\\
13.17	-7.47356397350188\\
13.18	-7.4894984178941\\
13.19	-7.50320661657536\\
13.2	-7.51493771350107\\
13.21	-7.52522326292393\\
13.22	-7.53460213480086\\
13.23	-7.5435111313251\\
13.24	-7.5522279062752\\
13.25	-7.56091690783772\\
13.26	-7.56964856424831\\
13.27	-7.57843193251961\\
13.28	-7.58727126950362\\
13.29	-7.59814469019218\\
13.3	-7.61142171253571\\
13.31	-7.62670994943424\\
13.32	-7.64339920183944\\
13.33	-7.66091238151972\\
13.34	-7.67683993541164\\
13.35	-7.69057022233572\\
13.36	-7.702315646818\\
13.37	-7.71261123221183\\
13.38	-7.72201053768265\\
13.39	-7.73092865614542\\
13.4	-7.7396518603065\\
13.41	-7.74833571068715\\
13.42	-7.75705967288499\\
13.43	-7.76585211989068\\
13.44	-7.77469446247082\\
13.45	-7.78358309447633\\
13.46	-7.79248850344269\\
13.47	-7.80340703295091\\
13.48	-7.81671312665973\\
13.49	-7.83200179697565\\
13.5	-7.8466769199025\\
13.51	-7.85981022648755\\
13.52	-7.87136398239198\\
13.53	-7.88167485867812\\
13.54	-7.89117546523966\\
13.55	-7.90021181810797\\
13.56	-7.9090193213235\\
13.57	-7.91775807767769\\
13.58	-7.92651027375723\\
13.59	-7.93530455268447\\
13.6	-7.94414316837617\\
13.61	-7.95301456227653\\
13.62	-7.96191109215827\\
13.63	-7.97081848219047\\
13.64	-7.97972817244606\\
13.65	-7.99065091678022\\
13.66	-8.00394353487221\\
13.67	-8.01922760174023\\
13.68	-8.03389537798571\\
13.69	-8.04701255509367\\
13.7	-8.05857547084634\\
13.71	-8.06890644036031\\
13.72	-8.07840922640768\\
13.73	-8.08744215727226\\
13.74	-8.09625794869738\\
13.75	-8.10500689665034\\
13.76	-8.11376342103091\\
13.77	-8.12255709080489\\
13.78	-8.13139173387795\\
13.79	-8.14026417677537\\
13.8	-8.14915923400049\\
13.81	-8.15806995019432\\
13.82	-8.16699346185133\\
13.83	-8.17591789148046\\
13.84	-8.18484585432527\\
13.85	-8.19578248427443\\
13.86	-8.20707267865079\\
13.87	-8.21798542859213\\
13.88	-8.22830482575522\\
13.89	-8.23806873567384\\
13.9	-8.24741197866159\\
13.91	-8.25647509309883\\
13.92	-8.26539218149678\\
13.93	-8.27425791001225\\
13.94	-8.28310937559932\\
13.95	-8.29196998983836\\
13.96	-8.3008418431481\\
13.97	-8.3097345410247\\
13.98	-8.31864318604942\\
13.99	-8.32756427479021\\
14	-8.33648793994911\\
14.01	-8.34541522448305\\
14.02	-8.35434020433585\\
14.03	-8.36325833683811\\
14.04	-8.37218299896707\\
14.05	-8.38109971302856\\
14.06	-8.38800359647116\\
14.07	-8.39255067389995\\
14.08	-8.39510335729934\\
14.09	-8.3962616683681\\
14.1	-8.39658482674589\\
14.11	-8.39851051503893\\
14.12	-8.40265859237584\\
14.13	-8.40878742915582\\
14.14	-8.41634720443042\\
14.15	-8.42480048441623\\
14.16	-8.43372404677269\\
14.17	-8.44283754094847\\
14.18	-8.45198100968774\\
14.19	-8.46107758349802\\
14.2	-8.47011272047999\\
14.21	-8.47909228918421\\
14.22	-8.4880300062767\\
14.23	-8.49695310026843\\
14.24	-8.50586541837972\\
14.25	-8.51476465957495\\
14.26	-8.52367497968546\\
14.27	-8.53259312078324\\
14.28	-8.54150727740067\\
14.29	-8.55042208680978\\
14.3	-8.55933822218611\\
14.31	-8.56825815534931\\
14.32	-8.57516605427139\\
14.33	-8.57970966274592\\
14.34	-8.58226796447833\\
14.35	-8.5834411905991\\
14.36	-8.58379172783923\\
14.37	-8.58372617249774\\
14.38	-8.58351333611463\\
14.39	-8.58329007559775\\
14.4	-8.58312947724431\\
14.41	-8.58302419489923\\
14.42	-8.58297271832961\\
14.43	-8.58295465450418\\
14.44	-8.58295057363848\\
14.45	-8.58496746020924\\
14.46	-8.58936314852327\\
14.47	-8.59574717662629\\
14.48	-8.60351785119669\\
14.49	-8.61212032970341\\
14.5	-8.6211364493608\\
14.51	-8.63028928653463\\
14.52	-8.63944661935286\\
14.53	-8.64855680827766\\
14.54	-8.65759478972677\\
14.55	-8.66657499285976\\
14.56	-8.67551547282689\\
14.57	-8.68442918724855\\
14.58	-8.69333645905475\\
14.59	-8.70223833805549\\
14.6	-8.71113942335003\\
14.61	-8.72003740763678\\
14.62	-8.7289512183401\\
14.63	-8.73786867493721\\
14.64	-8.74679366072264\\
14.65	-8.75572061155194\\
14.66	-8.76263790351348\\
14.67	-8.76718639928117\\
14.68	-8.76974081709474\\
14.69	-8.77090630990113\\
14.7	-8.77123258884491\\
14.71	-8.77114002654593\\
14.72	-8.77091085042809\\
14.73	-8.77068160573346\\
14.74	-8.77050073334524\\
14.75	-8.77038489733482\\
14.76	-8.77032190767472\\
14.77	-8.77029264162181\\
14.78	-8.77028360716476\\
14.79	-8.77028379076162\\
14.8	-8.77028785457014\\
14.81	-8.77029485921126\\
14.82	-8.77030392849149\\
14.83	-8.77030847199\\
14.84	-8.77031326544042\\
14.85	-8.77031384245075\\
14.86	-8.77031023212933\\
14.87	-8.77031023734844\\
14.88	-8.77030309531201\\
14.89	-8.77029556831111\\
14.9	-8.77028738546088\\
14.91	-8.77028539715203\\
14.92	-8.77028538240118\\
14.93	-8.77028065736911\\
14.94	-8.77026936330197\\
14.95	-8.77025899939993\\
14.96	-8.77025134893405\\
14.97	-8.77024434261548\\
14.98	-8.77024369844199\\
14.99	-8.77024476332032\\
15	-8.7702462264767\\
15.01	-8.77024992434301\\
15.02	-8.77025269578544\\
15.03	-8.77024650482162\\
15.04	-8.77024138151518\\
15.05	-8.77023359533581\\
15.06	-8.77022545187047\\
15.07	-8.77021707887611\\
15.08	-8.77020803241659\\
15.09	-8.77020661933114\\
15.1	-8.77020547939908\\
15.11	-8.77020463821031\\
15.12	-8.7702007349484\\
15.13	-8.77019976005\\
15.14	-8.77019926044113\\
15.15	-8.77020132561773\\
15.16	-8.77020066990939\\
15.17	-8.77019766226315\\
15.18	-8.77020007127538\\
15.19	-8.77020108854402\\
15.2	-8.7702034932442\\
15.21	-8.7702037621385\\
15.22	-8.77020420319344\\
15.23	-8.7702002588664\\
15.24	-8.7701996799453\\
15.25	-8.77019713495144\\
15.26	-8.77019557499561\\
15.27	-8.77020333158829\\
15.28	-8.7702166005808\\
15.29	-8.77022681347814\\
15.3	-8.77022875592524\\
15.31	-8.77022889978182\\
15.32	-8.77022585174766\\
15.33	-8.77022758905652\\
15.34	-8.77022183769666\\
15.35	-8.77021247248079\\
15.36	-8.77019866793962\\
15.37	-8.77019239306034\\
15.38	-8.77018590153622\\
15.39	-8.77016972905459\\
15.4	-8.77015341967011\\
15.41	-8.77013886538553\\
15.42	-8.7701265217626\\
15.43	-8.77011243770357\\
15.44	-8.77010564759677\\
15.45	-8.77010386334264\\
15.46	-8.7701004709644\\
15.47	-8.77009973192918\\
15.48	-8.77009190866486\\
15.49	-8.77007870454189\\
15.5	-8.77006523646202\\
15.51	-8.7700583563643\\
15.52	-8.77005622229948\\
15.53	-8.77005926973078\\
15.54	-8.7700585140598\\
15.55	-8.77006816217122\\
15.56	-8.77008423390605\\
15.57	-8.77010351178664\\
15.58	-8.76811136781397\\
15.59	-8.76375078468872\\
15.6	-8.75740333026857\\
15.61	-8.74966790068979\\
15.62	-8.74109737771165\\
15.63	-8.73210928647458\\
15.64	-8.72297218692816\\
15.65	-8.71382199911041\\
15.66	-8.70471828816243\\
15.67	-8.6956762976006\\
15.68	-8.68668480852697\\
15.69	-8.67773139393117\\
15.7	-8.66880928343574\\
15.71	-8.65990333250386\\
15.72	-8.65100008463428\\
15.73	-8.64209229992167\\
15.74	-8.63318015014807\\
15.75	-8.62426600112559\\
15.76	-8.61534431954499\\
15.77	-8.60641797461367\\
15.78	-8.5974914797246\\
15.79	-8.59057477872201\\
15.8	-8.58602215042458\\
15.81	-8.58345228247029\\
15.82	-8.5822716623242\\
15.83	-8.58192743121706\\
15.84	-8.58200267772145\\
15.85	-8.58222410530478\\
15.86	-8.58245900608189\\
15.87	-8.58264475516507\\
15.88	-8.58277212725471\\
15.89	-8.58284612415632\\
15.9	-8.58288283841284\\
15.91	-8.58288823704138\\
15.92	-8.58087952984371\\
15.93	-8.57648889723969\\
15.94	-8.57010893190916\\
15.95	-8.56233866265833\\
15.96	-8.55373890660923\\
15.97	-8.54472835228562\\
15.98	-8.53557114842071\\
15.99	-8.52640631094138\\
16	-8.51729021538868\\
16.01	-8.50824307183236\\
16.02	-8.49926509699615\\
16.03	-8.49032529749544\\
16.04	-8.48140347944107\\
16.05	-8.47248843892456\\
16.06	-8.46358434905162\\
16.07	-8.45467601856475\\
16.08	-8.4457657291406\\
16.09	-8.43684935670983\\
16.1	-8.42793329169591\\
16.11	-8.41901117753631\\
16.12	-8.41009384578483\\
16.13	-8.40317484974472\\
16.14	-8.3986323620725\\
16.15	-8.3960788779602\\
16.16	-8.39492128291003\\
16.17	-8.39259763043157\\
16.18	-8.38831505432193\\
16.19	-8.38218352843354\\
16.2	-8.37466981583513\\
16.21	-8.36627039259478\\
16.22	-8.35740083662733\\
16.23	-8.34832090557347\\
16.24	-8.33919305080639\\
16.25	-8.33009369243066\\
16.26	-8.32104771107752\\
16.27	-8.31204415479442\\
16.28	-8.3030824750639\\
16.29	-8.29414207600137\\
16.3	-8.28521715682236\\
16.31	-8.27629650317019\\
16.32	-8.2673847132864\\
16.33	-8.25847391670045\\
16.34	-8.24956073131313\\
16.35	-8.24064500967618\\
16.36	-8.23173205847102\\
16.37	-8.22281560165348\\
16.38	-8.21389371977655\\
16.39	-8.20496559618616\\
16.4	-8.19604353467429\\
16.41	-8.18712140160277\\
16.42	-8.17820327659307\\
16.43	-8.16927100982241\\
16.44	-8.16033815902789\\
16.45	-8.15140824632023\\
16.46	-8.14248094050497\\
16.47	-8.13355649525714\\
16.48	-8.12463788030178\\
16.49	-8.11571697230643\\
16.5	-8.10680118177417\\
16.51	-8.09788567768167\\
16.52	-8.08897064374369\\
16.53	-8.08005375292259\\
16.54	-8.07112883643743\\
16.55	-8.06220731262582\\
16.56	-8.05128790533049\\
16.57	-8.03798998425527\\
16.58	-8.02270019316045\\
16.59	-8.00802250355141\\
16.6	-7.99489557033109\\
16.61	-7.98334291601673\\
16.62	-7.97302710353768\\
16.63	-7.96353326223069\\
16.64	-7.9545134658931\\
16.65	-7.94570965874877\\
16.66	-7.93696054369909\\
16.67	-7.9281996958103\\
16.68	-7.91940092057496\\
16.69	-7.91055624757995\\
16.7	-7.9016768634795\\
16.71	-7.89277765127694\\
16.72	-7.88386383447019\\
16.73	-7.87494494489938\\
16.74	-7.86401611474651\\
16.75	-7.8507202847112\\
16.76	-7.83543164376072\\
16.77	-7.82075078654976\\
16.78	-7.80761730853042\\
16.79	-7.79605567398323\\
16.8	-7.78573619998488\\
16.81	-7.77623611737355\\
16.82	-7.76721156077631\\
16.83	-7.75840494614603\\
16.84	-7.7496611365685\\
16.85	-7.74090138845997\\
16.86	-7.73210146799715\\
16.87	-7.72326989519812\\
16.88	-7.7144003216722\\
16.89	-7.70549935821422\\
16.9	-7.69458709059781\\
16.91	-7.68129715826829\\
16.92	-7.66600586135667\\
16.93	-7.64932634492906\\
16.94	-7.63181053726972\\
16.95	-7.61588921338148\\
16.96	-7.60218860020998\\
16.97	-7.59046896442259\\
16.98	-7.58019956669219\\
16.99	-7.57082412177625\\
17	-7.56192563089659\\
17.01	-7.55321832513602\\
17.02	-7.54453983255825\\
17.03	-7.53581205281497\\
17.04	-7.52702216014669\\
17.05	-7.51818224164397\\
17.06	-7.507300996307\\
17.07	-7.49401912759632\\
17.08	-7.47872161705231\\
17.09	-7.4620311985554\\
17.1	-7.44451072646942\\
17.11	-7.42857465546714\\
17.12	-7.41486089238092\\
17.13	-7.40313216712739\\
17.14	-7.39284713964468\\
17.15	-7.3834679389067\\
17.16	-7.3745603474885\\
17.17	-7.36584023012858\\
17.18	-7.35715885987345\\
17.19	-7.34842760641796\\
17.2	-7.33964011574477\\
17.21	-7.32879793292785\\
17.22	-7.31553886067902\\
17.23	-7.30026591688909\\
17.24	-7.28358767323206\\
17.25	-7.26607793267602\\
17.26	-7.24814338024978\\
17.27	-7.23206373289031\\
17.28	-7.21834943618779\\
17.29	-7.20669532268575\\
17.3	-7.19649601333145\\
17.31	-7.18718528544888\\
17.32	-7.17833045135555\\
17.33	-7.16964811359784\\
17.34	-7.16098560104158\\
17.35	-7.15226777214197\\
17.36	-7.14147826376998\\
17.37	-7.12825631692505\\
17.38	-7.11300805167224\\
17.39	-7.09634728607738\\
17.4	-7.0788441969693\\
17.41	-7.06091888601055\\
17.42	-7.04483545739549\\
17.43	-7.03111690535623\\
17.44	-7.0194424708067\\
17.45	-7.0092318456344\\
17.46	-6.99990596988877\\
17.47	-6.99104105133906\\
17.48	-6.98234959061952\\
17.49	-6.97368382571479\\
17.5	-6.96494950683348\\
17.51	-6.9541439967682\\
17.52	-6.9409176811157\\
17.53	-6.92566440055667\\
17.54	-6.90899565966312\\
17.55	-6.89148561655898\\
17.56	-6.87356594166256\\
17.57	-6.8574967611083\\
17.58	-6.84379308275112\\
17.59	-6.83212947769203\\
17.6	-6.82191194670793\\
17.61	-6.81258797676584\\
17.62	-6.80371713417196\\
17.63	-6.79502801485941\\
17.64	-6.78635964332323\\
17.65	-6.77764673213964\\
17.66	-6.76886710331287\\
17.67	-6.75802886516604\\
17.68	-6.74477349189651\\
17.69	-6.72949541383695\\
17.7	-6.71280579030593\\
17.71	-6.69529707877767\\
17.72	-6.67938446613942\\
17.73	-6.66568212335796\\
17.74	-6.65395133862073\\
17.75	-6.64366748487277\\
17.76	-6.63428146755935\\
17.77	-6.62536278751083\\
17.78	-6.61664568624\\
17.79	-6.60796381960855\\
17.8	-6.59924307168525\\
17.81	-6.59046747286674\\
17.82	-6.57963050606075\\
17.83	-6.56637492173052\\
17.84	-6.55109806251518\\
17.85	-6.53441945248454\\
17.86	-6.51690321899449\\
17.87	-6.498971133276\\
17.88	-6.48289179903026\\
17.89	-6.46918022428133\\
17.9	-6.45751940942947\\
17.91	-6.4473155276043\\
17.92	-6.4379906238412\\
17.93	-6.42911382785233\\
17.94	-6.42041807296305\\
17.95	-6.41175193120597\\
17.96	-6.40303993982792\\
17.97	-6.39226936800134\\
17.98	-6.37906990995218\\
17.99	-6.3638125908504\\
18	-6.3471335982322\\
18.01	-6.32961235348819\\
18.02	-6.31166983818195\\
18.03	-6.29558109027269\\
18.04	-6.28187054345065\\
18.05	-6.27020705816655\\
18.06	-6.25999929947123\\
18.07	-6.25067684236039\\
18.08	-6.241810266993\\
18.09	-6.23311445536585\\
18.1	-6.22443826489953\\
18.11	-6.21571435216033\\
18.12	-6.20693498368751\\
18.13	-6.19610618951454\\
18.14	-6.18286175742973\\
18.15	-6.1675925383884\\
18.16	-6.15091810810876\\
18.17	-6.13340380270213\\
18.18	-6.11746342223149\\
18.19	-6.10374190491435\\
18.2	-6.09202219130534\\
18.21	-6.08174800920537\\
18.22	-6.07238312235651\\
18.23	-6.06349292310997\\
18.24	-6.05478749243262\\
18.25	-6.04610400436702\\
18.26	-6.03738110735934\\
18.27	-6.02859815730284\\
18.28	-6.01976347503328\\
18.29	-6.00888432574717\\
18.3	-5.99560416724115\\
18.31	-5.9803166805555\\
18.32	-5.9636375365013\\
18.33	-5.9461202953014\\
18.34	-5.93018170752629\\
18.35	-5.91647160930975\\
18.36	-5.90475386202673\\
18.37	-5.89447734622115\\
18.38	-5.88509901549294\\
18.39	-5.87619329086957\\
18.4	-5.86748520285641\\
18.41	-5.85880435224551\\
18.42	-5.85008667359481\\
18.43	-5.84128761184532\\
18.44	-5.83243268657277\\
18.45	-5.82354307059913\\
18.46	-5.81463158675187\\
18.47	-5.80371030090152\\
18.48	-5.7904115830355\\
18.49	-5.77511502451665\\
18.5	-5.76042588566732\\
18.51	-5.74729135972786\\
18.52	-5.7357403310378\\
18.53	-5.7254255019838\\
18.54	-5.71593233886024\\
18.55	-5.7069036795832\\
18.56	-5.698091040712\\
18.57	-5.6893410548827\\
18.58	-5.68058217013713\\
18.59	-5.67179037302316\\
18.6	-5.66295434629465\\
18.61	-5.65407314850272\\
18.62	-5.64517143426267\\
18.63	-5.63625973339704\\
18.64	-5.62734921771876\\
18.65	-5.61843135402451\\
18.66	-5.60751436253774\\
18.67	-5.59423220067466\\
18.68	-5.58095472312733\\
18.69	-5.56865543482654\\
18.7	-5.55752382888503\\
18.71	-5.54737702972955\\
18.72	-5.53790207047999\\
18.73	-5.52883056880816\\
18.74	-5.51995299227244\\
18.75	-5.51114787473704\\
18.76	-5.5023537700634\\
18.77	-5.49352946588638\\
18.78	-5.48467007684717\\
18.79	-5.47578148359348\\
18.8	-5.46685954559998\\
18.81	-5.4579324608888\\
18.82	-5.44901097657598\\
18.83	-5.44009020587295\\
18.84	-5.43115982347309\\
18.85	-5.4202365551978\\
18.86	-5.40694449712908\\
18.87	-5.39365001747529\\
18.88	-5.38132825541509\\
18.89	-5.3701563170286\\
18.9	-5.35997059314268\\
18.91	-5.35045992659372\\
18.92	-5.34135209701836\\
18.93	-5.33245292059011\\
18.94	-5.32362965001921\\
18.95	-5.31482302264075\\
18.96	-5.30599591143184\\
18.97	-5.29713407336268\\
18.98	-5.28824965415303\\
18.99	-5.27935063844106\\
19	-5.27044350762966\\
19.01	-5.2615326972197\\
19.02	-5.25261712009669\\
19.03	-5.24369443765257\\
19.04	-5.23477526813551\\
19.05	-5.22586151288279\\
19.06	-5.21893313234268\\
19.07	-5.21437462678538\\
19.08	-5.21182378764279\\
19.09	-5.21067359006361\\
19.1	-5.21037104569042\\
19.11	-5.21047062241663\\
19.12	-5.20872132210534\\
19.13	-5.20460636286819\\
19.14	-5.19844126716363\\
19.15	-5.19081772828019\\
19.16	-5.18230269658693\\
19.17	-5.17333804021209\\
19.18	-5.16420079201453\\
19.19	-5.15504377633914\\
19.2	-5.14593188728636\\
19.21	-5.13687949700124\\
19.22	-5.12788602667183\\
19.23	-5.11893112310567\\
19.24	-5.11000352096147\\
19.25	-5.10107765620741\\
19.26	-5.09216388837741\\
19.27	-5.08326339031465\\
19.28	-5.07436768842259\\
19.29	-5.06545573708957\\
19.3	-5.05652876953278\\
19.31	-5.04759718039773\\
19.32	-5.0386782117016\\
19.33	-5.03176022594442\\
19.34	-5.02721506550086\\
19.35	-5.02466833660555\\
19.36	-5.02351353947179\\
19.37	-5.0231913505613\\
19.38	-5.02327294789619\\
19.39	-5.02350392778399\\
19.4	-5.02373924393286\\
19.41	-5.02392624888748\\
19.42	-5.02405070560721\\
19.43	-5.02412057908343\\
19.44	-5.02415136139607\\
19.45	-5.02215707337704\\
19.46	-5.01779109279307\\
19.47	-5.0114165247995\\
19.48	-5.00364762661786\\
19.49	-4.99504642564111\\
19.5	-4.98604352423375\\
19.51	-4.97690033971392\\
19.52	-4.96775554015945\\
19.53	-4.95866183842637\\
19.54	-4.94964499754588\\
19.55	-4.94068402174559\\
19.56	-4.9317529505063\\
19.57	-4.92283415395476\\
19.58	-4.91392657565598\\
19.59	-4.90502900950246\\
19.6	-4.89613088269263\\
19.61	-4.88722535208967\\
19.62	-4.87831106232809\\
19.63	-4.86939429176238\\
19.64	-4.86047941893218\\
19.65	-4.85156565208966\\
19.66	-4.84464877675073\\
19.67	-4.84009708651057\\
19.68	-4.83754787629164\\
19.69	-4.83639160698181\\
19.7	-4.8360675209584\\
19.71	-4.83615018322479\\
19.72	-4.83637804183728\\
19.73	-4.83659987779679\\
19.74	-4.83675628079981\\
19.75	-4.83682308140443\\
19.76	-4.83683695020105\\
19.77	-4.83682200394726\\
19.78	-4.83680697291805\\
19.79	-4.83677915073547\\
19.8	-4.83674895479777\\
19.81	-4.8367225000633\\
19.82	-4.83670822630111\\
19.83	-4.83670779725138\\
19.84	-4.83670865024598\\
19.85	-4.83670737925843\\
19.86	-4.83670441732834\\
19.87	-4.83670824555437\\
19.88	-4.83670653556938\\
19.89	-4.83669613262601\\
19.9	-4.8366821153272\\
19.91	-4.83666731197487\\
19.92	-4.83665858955418\\
19.93	-4.83665771225914\\
19.94	-4.83666578455045\\
19.95	-4.83668337781325\\
19.96	-4.83671758900034\\
19.97	-4.83674764015417\\
19.98	-4.83677329618608\\
19.99	-4.83678568102731\\
20	-4.8367974872506\\
20.01	-4.83680623125575\\
20.02	-4.83681280233402\\
20.03	-4.83681919985918\\
20.04	-4.83681437642272\\
20.05	-4.83680961232859\\
20.06	-4.83680826185199\\
20.07	-4.83680884037167\\
20.08	-4.83680433240878\\
20.09	-4.83680525060962\\
20.1	-4.83680933209243\\
20.11	-4.83681827768856\\
20.12	-4.83682966551757\\
20.13	-4.83683847445378\\
20.14	-4.83684535064747\\
20.15	-4.83684782028091\\
20.16	-4.83684886140462\\
20.17	-4.83684573701189\\
20.18	-4.8368461215288\\
20.19	-4.83684450921933\\
20.2	-4.83684685597967\\
20.21	-4.8368540007065\\
20.22	-4.83685946545195\\
20.23	-4.83686178252066\\
20.24	-4.83685994999132\\
20.25	-4.83686119862516\\
20.26	-4.83686231192868\\
20.27	-4.836861900716\\
20.28	-4.83686334846545\\
20.29	-4.83686650457947\\
20.3	-4.83687075491777\\
20.31	-4.83687577252675\\
20.32	-4.83687430016882\\
20.33	-4.83687026044105\\
20.34	-4.83686499742577\\
20.35	-4.83685792167008\\
20.36	-4.83685736823594\\
20.37	-4.83685745514567\\
20.38	-4.83685883418495\\
20.39	-4.83686154942481\\
20.4	-4.83686551853773\\
20.41	-4.83686330482013\\
20.42	-4.83685656504516\\
20.43	-4.83685286616461\\
20.44	-4.83685242925193\\
20.45	-4.83685339784439\\
20.46	-4.83685354941768\\
20.47	-4.83685549751055\\
20.48	-4.8368554903956\\
20.49	-4.83685455639593\\
20.5	-4.83685463999887\\
20.51	-4.83685279823043\\
20.52	-4.83684930702911\\
20.53	-4.83685494018681\\
20.54	-4.83685657191081\\
20.55	-4.83686149674012\\
20.56	-4.83686457849949\\
20.57	-4.83686372181312\\
20.58	-4.83886705403987\\
20.59	-4.84324309352264\\
20.6	-4.84961223046624\\
20.61	-4.85737273225217\\
20.62	-4.86596866963766\\
20.63	-4.87498003380778\\
20.64	-4.88413768843311\\
20.65	-4.8933027806165\\
20.66	-4.90241462668746\\
20.67	-4.91146241614576\\
20.68	-4.9204550191292\\
20.69	-4.92941086031802\\
20.7	-4.93833775153412\\
20.71	-4.947252964191\\
20.72	-4.95616553189401\\
20.73	-4.96508305478921\\
20.74	-4.97399407284828\\
20.75	-4.9829143448332\\
20.76	-4.99183164548199\\
20.77	-5.00075367902435\\
20.78	-5.00967501314898\\
20.79	-5.01659209339189\\
20.8	-5.02113872460748\\
20.81	-5.0236867236767\\
20.82	-5.02484609920919\\
20.83	-5.02517133140923\\
20.84	-5.02508248465356\\
20.85	-5.02484622058222\\
20.86	-5.0246003624682\\
20.87	-5.02440809055708\\
20.88	-5.02428116059299\\
20.89	-5.02420621464919\\
20.9	-5.02417049200657\\
20.91	-5.02616939480545\\
20.92	-5.03055475783155\\
20.93	-5.03693602676766\\
20.94	-5.04470246908784\\
20.95	-5.05329836278412\\
20.96	-5.06230482541968\\
20.97	-5.07146500533526\\
20.98	-5.08062865996766\\
20.99	-5.08974344286393\\
21	-5.09879115754975\\
21.01	-5.10778250760498\\
21.02	-5.11673717015196\\
21.03	-5.12566203703768\\
21.04	-5.13457672779105\\
21.05	-5.14348614191267\\
21.06	-5.15239789725029\\
21.07	-5.16131371167737\\
21.08	-5.17023438557935\\
21.09	-5.17915372096431\\
21.1	-5.1880792919169\\
21.11	-5.19700079092677\\
21.12	-5.20391554890523\\
21.13	-5.20845377308721\\
21.14	-5.21100407749047\\
21.15	-5.21216235239734\\
21.16	-5.21249293456047\\
21.17	-5.21440667896089\\
21.18	-5.21854267709235\\
21.19	-5.22466672729449\\
21.2	-5.23223058309124\\
21.21	-5.24069516073729\\
21.22	-5.24962598574555\\
21.23	-5.25874538811081\\
21.24	-5.26790296721235\\
21.25	-5.27702184131011\\
21.26	-5.28608247124177\\
21.27	-5.29508313549242\\
21.28	-5.30404091658817\\
21.29	-5.3129645594174\\
21.3	-5.32188098032228\\
21.31	-5.33078630492063\\
21.32	-5.33969568062347\\
21.33	-5.34860799649279\\
21.34	-5.35751970987801\\
21.35	-5.36642566580471\\
21.36	-5.37734111789644\\
21.37	-5.39063415588841\\
21.38	-5.40392426673181\\
21.39	-5.41623178741926\\
21.4	-5.42737214249319\\
21.41	-5.43753704640301\\
21.42	-5.44701643307095\\
21.43	-5.45609435586599\\
21.44	-5.46497550698315\\
21.45	-5.47378121192285\\
21.46	-5.48258138451427\\
21.47	-5.49140486525697\\
21.48	-5.50026054575389\\
21.49	-5.50914474094445\\
21.5	-5.51805200077709\\
21.51	-5.52696556383481\\
21.52	-5.5358885876613\\
21.53	-5.54481237364711\\
21.54	-5.55373312083566\\
21.55	-5.5626623665868\\
21.56	-5.57359661603318\\
21.57	-5.58489225340458\\
21.58	-5.59580142576327\\
21.59	-5.60610645690781\\
21.6	-5.61585035751849\\
21.61	-5.62518461829473\\
21.62	-5.63425558859512\\
21.63	-5.64318677011271\\
21.64	-5.65205454008432\\
21.65	-5.66090781171858\\
21.66	-5.66976673002214\\
21.67	-5.67864119288825\\
21.68	-5.68753319494091\\
21.69	-5.69644086124242\\
21.7	-5.70535649302465\\
21.71	-5.71428081036186\\
21.72	-5.7232078646624\\
21.73	-5.73213314760331\\
21.74	-5.74305636043512\\
21.75	-5.7563561937301\\
21.76	-5.77164209201942\\
21.77	-5.78631339882354\\
21.78	-5.7994542835881\\
21.79	-5.81101608972176\\
21.8	-5.82133766666037\\
21.81	-5.83083573647278\\
21.82	-5.83986360552434\\
21.83	-5.84867758041623\\
21.84	-5.85742757708702\\
21.85	-5.86619046585026\\
21.86	-5.87499029656597\\
21.87	-5.88384115983627\\
21.88	-5.89272407350757\\
21.89	-5.90162568174184\\
21.9	-5.91253986342419\\
21.91	-5.92583646137097\\
21.92	-5.94112214611965\\
21.93	-5.95780335082272\\
21.94	-5.97531485704605\\
21.95	-5.99123905891629\\
21.96	-6.00493692529257\\
21.97	-6.01665085913491\\
21.98	-6.02692573434158\\
21.99	-6.03630047957152\\
22	-6.04520722727674\\
22.01	-6.05391906713217\\
22.02	-6.06259951858265\\
22.03	-6.07132185991194\\
22.04	-6.08010448086341\\
22.05	-6.08894027507708\\
22.06	-6.09981749328755\\
22.07	-6.11309486829385\\
22.08	-6.12837171521746\\
22.09	-6.14505422426407\\
22.1	-6.16257211376186\\
22.11	-6.17850456082758\\
22.12	-6.19220650788503\\
22.13	-6.20392748620969\\
22.14	-6.2141944874048\\
22.15	-6.22356540322845\\
22.16	-6.23247421997588\\
22.17	-6.24119396279278\\
22.18	-6.24987968092385\\
22.19	-6.25860494698096\\
22.2	-6.2673878878207\\
22.21	-6.27822497906731\\
22.22	-6.29148332754565\\
22.23	-6.30676458186207\\
22.24	-6.32344655106973\\
22.25	-6.34095917967281\\
22.26	-6.35889009528666\\
22.27	-6.37497203854267\\
22.28	-6.38868632503036\\
22.29	-6.40036363098917\\
22.3	-6.41057812979081\\
22.31	-6.41990388465041\\
22.32	-6.4287680263498\\
22.33	-6.43746173177963\\
22.34	-6.446134033967\\
22.35	-6.45686102613587\\
22.36	-6.47002969016064\\
22.37	-6.48523830812061\\
22.38	-6.5018749423833\\
22.39	-6.51937156013909\\
22.4	-6.53729326056375\\
22.41	-6.55536607096598\\
22.42	-6.57145401754896\\
22.43	-6.58511065736703\\
22.44	-6.59670260204642\\
22.45	-6.60685087019372\\
22.46	-6.61613106818514\\
22.47	-6.62497165186758\\
22.48	-6.63364722081261\\
22.49	-6.64231539122263\\
22.5	-6.65102932056873\\
22.51	-6.65980916527215\\
22.52	-6.67065288097574\\
22.53	-6.68391732330094\\
22.54	-6.69919482439324\\
22.55	-6.71587276553448\\
22.56	-6.73138349168084\\
22.57	-6.74493303730443\\
22.58	-6.75664310859202\\
22.59	-6.7669719743913\\
22.6	-6.77641534448474\\
22.61	-6.78537898901866\\
22.62	-6.79414784939344\\
22.63	-6.80286479371578\\
22.64	-6.81161152718748\\
22.65	-6.82040923191329\\
22.66	-6.83124601573909\\
22.67	-6.8444965875123\\
22.68	-6.85976863788473\\
22.69	-6.87644840676607\\
22.7	-6.89396350178834\\
22.71	-6.9118927572189\\
22.72	-6.92997358955647\\
22.73	-6.94605538416177\\
22.74	-6.95971004636931\\
22.75	-6.97131053172524\\
22.76	-6.98146304171965\\
22.77	-6.9907479663317\\
22.78	-6.99959277674077\\
22.79	-7.00827484292089\\
22.8	-7.01694579515604\\
22.81	-7.02566462130733\\
22.82	-7.03645017172614\\
22.83	-7.04965594255545\\
22.84	-7.06489359743582\\
22.85	-7.08154741955851\\
22.86	-7.09905267795804\\
22.87	-7.11500016197972\\
22.88	-7.12872414504692\\
22.89	-7.14045140150326\\
22.9	-7.15072996254677\\
22.91	-7.16010808335021\\
22.92	-7.16901498570102\\
22.93	-7.1777301407621\\
22.94	-7.18641131284515\\
22.95	-7.19513064590319\\
22.96	-7.20391159966593\\
22.97	-7.21475124094809\\
22.98	-7.22800104913297\\
22.99	-7.24326879995988\\
23	-7.25994128769772\\
23.01	-7.27745181454631\\
23.02	-7.29537978872522\\
23.03	-7.31146218993036\\
23.04	-7.32518596109462\\
23.05	-7.33686434339073\\
23.06	-7.3470853172406\\
23.07	-7.35640937324905\\
23.08	-7.36526309953163\\
23.09	-7.37394415127724\\
23.1	-7.38261709593773\\
23.11	-7.39132884671515\\
23.12	-7.40010503868691\\
23.13	-7.41094559441754\\
23.14	-7.42419655394487\\
23.15	-7.43947075667418\\
23.16	-7.45614535616626\\
23.17	-7.47365125914492\\
23.18	-7.4895727886372\\
23.19	-7.50327892209897\\
23.2	-7.51500303931742\\
23.21	-7.52528098534659\\
23.22	-7.53466058033054\\
23.23	-7.54356962598328\\
23.24	-7.5522822023726\\
23.25	-7.56096194831196\\
23.26	-7.56968117800648\\
23.27	-7.5784580916014\\
23.28	-7.58729510084855\\
23.29	-7.59817554660816\\
23.3	-7.61145216335583\\
23.31	-7.62673011799868\\
23.32	-7.64342285704124\\
23.33	-7.66094642837571\\
23.34	-7.67688121039786\\
23.35	-7.69060385994982\\
23.36	-7.70233726234437\\
23.37	-7.71263376072812\\
23.38	-7.72203387315158\\
23.39	-7.73095832868154\\
23.4	-7.73968624797021\\
23.41	-7.74837854011631\\
23.42	-7.75710719173844\\
23.43	-7.76588898183983\\
23.44	-7.77472934261102\\
23.45	-7.78360954210344\\
23.46	-7.79251123053766\\
23.47	-7.80343137807953\\
23.48	-7.81673531297876\\
23.49	-7.83203294405234\\
23.5	-7.84672296207594\\
23.51	-7.85987127582114\\
23.52	-7.87143770810153\\
23.53	-7.88175300307332\\
23.54	-7.89124848422292\\
23.55	-7.90027043557722\\
23.56	-7.90906818655551\\
23.57	-7.91780004511094\\
23.58	-7.92654578571961\\
23.59	-7.93533416085832\\
23.6	-7.94417379705749\\
23.61	-7.95304488675973\\
23.62	-7.96194164167864\\
23.63	-7.97085650390689\\
23.64	-7.97978617365167\\
23.65	-7.99070805985782\\
23.66	-8.0040112391704\\
23.67	-8.01930200869218\\
23.68	-8.03397493489146\\
23.69	-8.04710474506997\\
23.7	-8.0586585588206\\
23.71	-8.06897120960128\\
23.72	-8.07846184536335\\
23.73	-8.08748936156041\\
23.74	-8.09630154609335\\
23.75	-8.10504707429006\\
23.76	-8.11380770368864\\
23.77	-8.12260898645631\\
23.78	-8.13146020742333\\
23.79	-8.14033722513344\\
23.8	-8.14923733889966\\
23.81	-8.15814322558993\\
23.82	-8.1670633242689\\
23.83	-8.17598244598096\\
23.84	-8.18490089346061\\
23.85	-8.19581614863609\\
23.86	-8.20711962942569\\
23.87	-8.21803342312595\\
23.88	-8.22835286238042\\
23.89	-8.23811335895624\\
23.9	-8.24745220606883\\
23.91	-8.25652036559295\\
23.92	-8.2654449950032\\
23.93	-8.27430842387354\\
23.94	-8.28315580338187\\
23.95	-8.29201161876103\\
23.96	-8.30088541624824\\
23.97	-8.30977453313348\\
23.98	-8.31867882395118\\
23.99	-8.32758588331881\\
24	-8.33650349884604\\
24.01	-8.34542469294146\\
24.02	-8.35435261778218\\
24.03	-8.36327578049435\\
24.04	-8.37220062684017\\
24.05	-8.38112614167582\\
24.06	-8.38805020242575\\
24.07	-8.39259152995495\\
24.08	-8.3951415639692\\
24.09	-8.39629872024606\\
24.1	-8.39662256545722\\
24.11	-8.39853495757142\\
24.12	-8.40267346748453\\
24.13	-8.40879542986969\\
24.14	-8.41635342556511\\
24.15	-8.42480960137317\\
24.16	-8.43374350499296\\
24.17	-8.44287098210827\\
24.18	-8.452033429942\\
24.19	-8.46115010553024\\
24.2	-8.47020611204802\\
24.21	-8.47920426025522\\
24.22	-8.48816203734013\\
24.23	-8.49708923296118\\
24.24	-8.50600126300724\\
24.25	-8.51490632636518\\
24.26	-8.52380277535658\\
24.27	-8.53270555543676\\
24.28	-8.54160726927853\\
24.29	-8.55050915251632\\
24.3	-8.55941254619627\\
24.31	-8.56832704114154\\
24.32	-8.57523864415509\\
24.33	-8.57977991639514\\
24.34	-8.58233249636974\\
24.35	-8.58350844698857\\
24.36	-8.58385347747197\\
24.37	-8.58377811422635\\
24.38	-8.58354391846975\\
24.39	-8.58329931415481\\
24.4	-8.58311422940103\\
24.41	-8.58299500215968\\
24.42	-8.58293414038588\\
24.43	-8.58290659102514\\
24.44	-8.58290390780572\\
24.45	-8.58491299714314\\
24.46	-8.58929459868295\\
24.47	-8.59568491731886\\
24.48	-8.60346146586793\\
24.49	-8.6120752351358\\
24.5	-8.62110780363888\\
24.51	-8.63027920049803\\
24.52	-8.63944626832283\\
24.53	-8.6485668081237\\
24.54	-8.65762197981172\\
24.55	-8.66661984274893\\
24.56	-8.67556882446627\\
24.57	-8.68449441394684\\
24.58	-8.69340685349485\\
24.59	-8.7023187966063\\
24.6	-8.71122653743512\\
24.61	-8.7201328203065\\
24.62	-8.72904269822131\\
24.63	-8.73795166630193\\
24.64	-8.74686594338292\\
24.65	-8.75578375225271\\
24.66	-8.7627076701658\\
24.67	-8.76727333026903\\
24.68	-8.76983667698668\\
24.69	-8.77100081209286\\
24.7	-8.77132068488513\\
24.71	-8.77121806329839\\
24.72	-8.77097953052369\\
24.73	-8.77073998748424\\
24.74	-8.77055406421713\\
24.75	-8.77042999226231\\
24.76	-8.77035459449715\\
24.77	-8.77031933538552\\
24.78	-8.77030522575052\\
24.79	-8.77030293383106\\
24.8	-8.77030365106113\\
24.81	-8.77031452859795\\
24.82	-8.77032301956883\\
24.83	-8.77032512078414\\
24.84	-8.77032285677097\\
24.85	-8.77032370903377\\
24.86	-8.77032141094112\\
24.87	-8.77031730811535\\
24.88	-8.77030351436449\\
24.89	-8.77028996247824\\
24.9	-8.77028417693601\\
24.91	-8.77028938183191\\
24.92	-8.77030001112874\\
24.93	-8.77030390630003\\
24.94	-8.77030530977836\\
24.95	-8.77029744735869\\
24.96	-8.77028843277048\\
24.97	-8.7702866421781\\
24.98	-8.77028491261918\\
24.99	-8.77028579466013\\
25	-8.77028991358161\\
25.01	-8.77029568293417\\
25.02	-8.77029283845361\\
25.03	-8.77028808671799\\
25.04	-8.77028807760892\\
25.05	-8.77029474263511\\
25.06	-8.77029482194773\\
25.07	-8.77029653990557\\
25.08	-8.77029871465477\\
25.09	-8.77029967772462\\
25.1	-8.77029867531676\\
25.11	-8.77029932029378\\
25.12	-8.77029416231908\\
25.13	-8.77028872078745\\
25.14	-8.77028229445856\\
25.15	-8.77027562418673\\
25.16	-8.7702737952028\\
25.17	-8.77027550753984\\
25.18	-8.77027494897313\\
25.19	-8.77027466569092\\
25.2	-8.77027111862174\\
25.21	-8.77026595178963\\
25.22	-8.77026065494981\\
25.23	-8.77025423317496\\
25.24	-8.77025193148749\\
25.25	-8.77024742513703\\
25.26	-8.77024171976641\\
25.27	-8.77024032102101\\
25.28	-8.77023756310286\\
25.29	-8.77022903962409\\
25.3	-8.7702231815894\\
25.31	-8.77022429736092\\
25.32	-8.77021905741238\\
25.33	-8.77021992128247\\
25.34	-8.77021989847646\\
25.35	-8.7702262705352\\
25.36	-8.77023416993524\\
25.37	-8.77023868858599\\
25.38	-8.77023837299608\\
25.39	-8.77024177981241\\
25.4	-8.77024287385154\\
25.41	-8.77024600452306\\
25.42	-8.77024885489871\\
25.43	-8.77025270169315\\
25.44	-8.7702663509571\\
25.45	-8.7702790263425\\
25.46	-8.77029077593952\\
25.47	-8.77029494328909\\
25.48	-8.77029594076915\\
25.49	-8.77029659744953\\
25.5	-8.77030266771897\\
25.51	-8.77030861338972\\
25.52	-8.77030747095374\\
25.53	-8.77031383405991\\
25.54	-8.7703153296267\\
25.55	-8.77031553806876\\
25.56	-8.77030717573949\\
25.57	-8.77029462125806\\
25.58	-8.76828870908128\\
25.59	-8.76391447639808\\
25.6	-8.75754034411916\\
25.61	-8.74978108395678\\
25.62	-8.74119234274323\\
25.63	-8.73219176603368\\
25.64	-8.72303735217815\\
25.65	-8.71386684846011\\
25.66	-8.7047439539321\\
25.67	-8.69568848861568\\
25.68	-8.68669607297093\\
25.69	-8.677746123138\\
25.7	-8.66881840182502\\
25.71	-8.65990049319776\\
25.72	-8.6509841943943\\
25.73	-8.6420689479676\\
25.74	-8.63314744466078\\
25.75	-8.62422724220091\\
25.76	-8.61530672244436\\
25.77	-8.60639086007123\\
25.78	-8.59748081466434\\
25.79	-8.59056664678482\\
25.8	-8.58602352503888\\
25.81	-8.58347877828779\\
25.82	-8.58231843025012\\
25.83	-8.58198853915355\\
25.84	-8.58206664858844\\
25.85	-8.58229879467049\\
25.86	-8.58254210134732\\
25.87	-8.58273761352041\\
25.88	-8.58286614363444\\
25.89	-8.58293820700917\\
25.9	-8.58297096356164\\
25.91	-8.58298374871466\\
25.92	-8.58098219006782\\
25.93	-8.57660122935293\\
25.94	-8.57022859537781\\
25.95	-8.5624685628359\\
25.96	-8.55387808014687\\
25.97	-8.54487321404519\\
25.98	-8.53571642538533\\
25.99	-8.52654841037805\\
26	-8.51743399048043\\
26.01	-8.50838208286057\\
26.02	-8.49938194251665\\
26.03	-8.49042796986611\\
26.04	-8.48149295503281\\
26.05	-8.4725779819411\\
26.06	-8.4636671173632\\
26.07	-8.45475368039186\\
26.08	-8.44584225614577\\
26.09	-8.43693366289129\\
26.1	-8.42801719993655\\
26.11	-8.41909878538124\\
26.12	-8.4101773427845\\
26.13	-8.40325503063613\\
26.14	-8.39871249470837\\
26.15	-8.39616396101094\\
26.16	-8.39500442338242\\
26.17	-8.39267265983061\\
26.18	-8.38838329497391\\
26.19	-8.38225035935729\\
26.2	-8.37473668519738\\
26.21	-8.36633772054446\\
26.22	-8.35746437631564\\
26.23	-8.34838746392737\\
26.24	-8.33925790639542\\
26.25	-8.33016424546661\\
26.26	-8.32112143640127\\
26.27	-8.31212632292612\\
26.28	-8.30317121340659\\
26.29	-8.29423388651997\\
26.3	-8.2853032672496\\
26.31	-8.27638929808066\\
26.32	-8.26746886374384\\
26.33	-8.25855000360235\\
26.34	-8.24963650942681\\
26.35	-8.24071840047053\\
26.36	-8.23179916815254\\
26.37	-8.22087964996716\\
26.38	-8.20958854787132\\
26.39	-8.19867763849234\\
26.4	-8.18837118457969\\
26.41	-8.17861965656671\\
26.42	-8.16928472663211\\
26.43	-8.16021287920925\\
26.44	-8.15128332446792\\
26.45	-8.14241678757169\\
26.46	-8.13355867175282\\
26.47	-8.1246856752818\\
26.48	-8.11580396264236\\
26.49	-8.10690495950124\\
26.5	-8.0979963180168\\
26.51	-8.08908590818504\\
26.52	-8.08016608663209\\
26.53	-8.07125509693639\\
26.54	-8.06234158905553\\
26.55	-8.05341888601002\\
26.56	-8.04249522397539\\
26.57	-8.02920158631595\\
26.58	-8.01591860849471\\
26.59	-8.00361876968281\\
26.6	-7.99247885557378\\
26.61	-7.98231321580282\\
26.62	-7.97283389581174\\
26.63	-7.9637609476071\\
26.64	-7.95488799297683\\
26.65	-7.94608669014907\\
26.66	-7.9372860118269\\
26.67	-7.92846117227289\\
26.68	-7.91960644929449\\
26.69	-7.91072020178605\\
26.7	-7.90182284442742\\
26.71	-7.89291524176009\\
26.72	-7.88399509075114\\
26.73	-7.87507206577693\\
26.74	-7.86414197611019\\
26.75	-7.85083744439702\\
26.76	-7.83554888913632\\
26.77	-7.8208707551688\\
26.78	-7.80772941186029\\
26.79	-7.79616331869624\\
26.8	-7.78583880915231\\
26.81	-7.77633916127999\\
26.82	-7.76730698477932\\
26.83	-7.75848724835284\\
26.84	-7.74973678671617\\
26.85	-7.740977093628\\
26.86	-7.73217553773617\\
26.87	-7.72333022747405\\
26.88	-7.71444795517587\\
26.89	-7.7055489522935\\
26.9	-7.69463318788553\\
26.91	-7.68132768532164\\
26.92	-7.66602732039395\\
26.93	-7.6493446629521\\
26.94	-7.63183452580671\\
26.95	-7.61591696390217\\
26.96	-7.60222189006684\\
26.97	-7.59050710338726\\
26.98	-7.58024145312963\\
26.99	-7.57086932358715\\
27	-7.56196388538983\\
27.01	-7.55324655861855\\
27.02	-7.54456441508191\\
27.03	-7.53584587540951\\
27.04	-7.52706971103812\\
27.05	-7.51823444917182\\
27.06	-7.50735478433631\\
27.07	-7.49408056408767\\
27.08	-7.47880192211369\\
27.09	-7.46212990807654\\
27.1	-7.44461553886086\\
27.11	-7.42868828578405\\
27.12	-7.41499020468634\\
27.13	-7.40327616059633\\
27.14	-7.39299882229618\\
27.15	-7.3836144083635\\
27.16	-7.37470055945049\\
27.17	-7.36598437466426\\
27.18	-7.35730040968902\\
27.19	-7.3485685470324\\
27.2	-7.33978389513452\\
27.21	-7.32894761598852\\
27.22	-7.31570220023628\\
27.23	-7.30043313756204\\
27.24	-7.28375588490454\\
27.25	-7.26623806842147\\
27.26	-7.24830459727207\\
27.27	-7.23221796947497\\
27.28	-7.21849485299035\\
27.29	-7.20681658271528\\
27.3	-7.19659304667961\\
27.31	-7.18726706159409\\
27.32	-7.17839858432044\\
27.33	-7.16970523219476\\
27.34	-7.16103650763402\\
27.35	-7.15232648913583\\
27.36	-7.14154950392923\\
27.37	-7.12833461325198\\
27.38	-7.11308703058589\\
27.39	-7.09643103462018\\
27.4	-7.07893109480161\\
27.41	-7.06100544695636\\
27.42	-7.04492711638773\\
27.43	-7.03120716245658\\
27.44	-7.01953583190724\\
27.45	-7.00932173764653\\
27.46	-6.99999952697446\\
27.47	-6.99112928103289\\
27.48	-6.98244330066536\\
27.49	-6.97377405047324\\
27.5	-6.96506204163819\\
27.51	-6.95428295775235\\
27.52	-6.94106859727343\\
27.53	-6.92581265774696\\
27.54	-6.90914247993294\\
27.55	-6.89162440341173\\
27.56	-6.87368175983573\\
27.57	-6.85759493709576\\
27.58	-6.84388332040142\\
27.59	-6.83220659100882\\
27.6	-6.82197667805305\\
27.61	-6.81264336401004\\
27.62	-6.8037700128722\\
27.63	-6.79507609366488\\
27.64	-6.78640411961796\\
27.65	-6.77768419311468\\
27.66	-6.76890550072619\\
27.67	-6.75806782010708\\
27.68	-6.74481673904367\\
27.69	-6.72954103361483\\
27.7	-6.71286738517615\\
27.71	-6.69535201215566\\
27.72	-6.67942543445288\\
27.73	-6.66571825244055\\
27.74	-6.65400749583243\\
27.75	-6.64373816238145\\
27.76	-6.63436654542536\\
27.77	-6.6254692649054\\
27.78	-6.61675946921183\\
27.79	-6.60807611743368\\
27.8	-6.59935948722045\\
27.81	-6.5905906671786\\
27.82	-6.57975988329576\\
27.83	-6.56651069764797\\
27.84	-6.55123905866908\\
27.85	-6.53456960883817\\
27.86	-6.51706471667083\\
27.87	-6.4991309039262\\
27.88	-6.48304025796649\\
27.89	-6.46931832427876\\
27.9	-6.45765089474668\\
27.91	-6.44744200289815\\
27.92	-6.4381233544599\\
27.93	-6.42925614545789\\
27.94	-6.42056924705517\\
27.95	-6.4118974577067\\
27.96	-6.40317627522975\\
27.97	-6.39238921382707\\
27.98	-6.37916707235509\\
27.99	-6.36391176067251\\
28	-6.34724153584947\\
28.01	-6.32972850048795\\
28.02	-6.31179653724082\\
28.03	-6.29571394466718\\
28.04	-6.28199640185622\\
28.05	-6.2703239150266\\
28.06	-6.26010150736547\\
28.07	-6.25076858802726\\
28.08	-6.24190155450988\\
28.09	-6.23321945878004\\
28.1	-6.2245521552495\\
28.11	-6.21582640470257\\
28.12	-6.20703342699142\\
28.13	-6.19617896995848\\
28.14	-6.18291836105848\\
28.15	-6.16764177484179\\
28.16	-6.15096426654485\\
28.17	-6.13346150975756\\
28.18	-6.11754388267042\\
28.19	-6.10385220240984\\
28.2	-6.09213726759243\\
28.21	-6.08186933358371\\
28.22	-6.07249880910987\\
28.23	-6.06358797574079\\
28.24	-6.05486348048527\\
28.25	-6.04617727529661\\
28.26	-6.03745351161596\\
28.27	-6.02867483976418\\
28.28	-6.01983648638501\\
28.29	-6.00895958490787\\
28.3	-5.99568208898815\\
28.31	-5.98041225916142\\
28.32	-5.96375188101791\\
28.33	-5.94625423762024\\
28.34	-5.93034443134162\\
28.35	-5.91664117876212\\
28.36	-5.9049158515428\\
28.37	-5.89463181805708\\
28.38	-5.88522750393806\\
28.39	-5.87629839289503\\
28.4	-5.86756975598465\\
28.41	-5.85888616221425\\
28.42	-5.85015822546423\\
28.43	-5.84136360002476\\
28.44	-5.83252113857785\\
28.45	-5.82364412699854\\
28.46	-5.81473547972039\\
28.47	-5.80381571557665\\
28.48	-5.79051442547096\\
28.49	-5.7752197450852\\
28.5	-5.76052739411949\\
28.51	-5.74737330149363\\
28.52	-5.73578770180646\\
28.53	-5.72544060706881\\
28.54	-5.71592529198063\\
28.55	-5.70688397489013\\
28.56	-5.69807350810848\\
28.57	-5.68933455932881\\
28.58	-5.68058344877281\\
28.59	-5.67179963739625\\
28.6	-5.66296754187525\\
28.61	-5.65408393042706\\
28.62	-5.64517463574256\\
28.63	-5.63625380967776\\
28.64	-5.62733312563456\\
28.65	-5.6184106880261\\
28.66	-5.60748372100297\\
28.67	-5.59419302010206\\
28.68	-5.5809075417197\\
28.69	-5.56860337619944\\
28.7	-5.55746625157295\\
28.71	-5.5473113937717\\
28.72	-5.53784329641688\\
28.73	-5.52877832754755\\
28.74	-5.51991742867121\\
28.75	-5.51112174762585\\
28.76	-5.50232613676283\\
28.77	-5.49349967403103\\
28.78	-5.48463741328572\\
28.79	-5.47574999037395\\
28.8	-5.466841849493\\
28.81	-5.45792493518791\\
28.82	-5.44901184319712\\
28.83	-5.44009683505731\\
28.84	-5.43118260817081\\
28.85	-5.42026091004499\\
28.86	-5.4069672491007\\
28.87	-5.39368396798951\\
28.88	-5.38137690924428\\
28.89	-5.37023752473621\\
28.9	-5.36007665604691\\
28.91	-5.35059472604079\\
28.92	-5.34151031154502\\
28.93	-5.33262502709298\\
28.94	-5.3238160493748\\
28.95	-5.31501125236468\\
28.96	-5.30618369061323\\
28.97	-5.29732148506671\\
28.98	-5.2884366632815\\
28.99	-5.27953727407662\\
29	-5.27062526406257\\
29.01	-5.26170868704777\\
29.02	-5.25278964406877\\
29.03	-5.24386621283834\\
29.04	-5.23493947036485\\
29.05	-5.22601408221239\\
29.06	-5.21909863949493\\
29.07	-5.21455934285149\\
29.08	-5.21201182004877\\
29.09	-5.21085544444181\\
29.1	-5.21051837500295\\
29.11	-5.21059761666335\\
29.12	-5.20883107376857\\
29.13	-5.20470697442216\\
29.14	-5.19853353764726\\
29.15	-5.19090610575614\\
29.16	-5.18239457336042\\
29.17	-5.17343249154192\\
29.18	-5.16429767296845\\
29.19	-5.1551436710129\\
29.2	-5.14603223608781\\
29.21	-5.13698366827714\\
29.22	-5.12799552016629\\
29.23	-5.11904531274043\\
29.24	-5.11012759915773\\
29.25	-5.1012307397967\\
29.26	-5.09233946701724\\
29.27	-5.08344049541152\\
29.28	-5.07452675072041\\
29.29	-5.06561641098839\\
29.3	-5.05670316500307\\
29.31	-5.04779709105036\\
29.32	-5.03888419442221\\
29.33	-5.03195677473935\\
29.34	-5.02739889524879\\
29.35	-5.02484960235022\\
29.36	-5.02369542227513\\
29.37	-5.02337016387274\\
29.38	-5.02345776005607\\
29.39	-5.02369494462642\\
29.4	-5.02392796628893\\
29.41	-5.02411022073293\\
29.42	-5.02422962963585\\
29.43	-5.02428540052547\\
29.44	-5.02230374614114\\
29.45	-5.01791447158674\\
29.46	-5.01151046150865\\
29.47	-5.00370981829758\\
29.48	-4.99508661430366\\
29.49	-4.98606420805948\\
29.5	-4.9768846018663\\
29.51	-4.9677046722428\\
29.52	-4.9585823440886\\
29.53	-4.94953734185297\\
29.54	-4.9405566464981\\
29.55	-4.93161719396602\\
29.56	-4.92268151256156\\
29.57	-4.91375208760328\\
29.58	-4.9048219140616\\
29.59	-4.89589460191927\\
29.6	-4.88697153151894\\
29.61	-4.87805891089049\\
29.62	-4.86914459610037\\
29.63	-4.86023060190814\\
29.64	-4.85132006581866\\
29.65	-4.84440541176359\\
29.66	-4.83986712294896\\
29.67	-4.8373214524338\\
29.68	-4.83616447746349\\
29.69	-4.83583776396965\\
29.7	-4.83592835351714\\
29.71	-4.83617772672203\\
29.72	-4.83643046146539\\
29.73	-4.83662185867937\\
29.74	-4.83674064873353\\
29.75	-4.83680565959616\\
29.76	-4.83683286141973\\
29.77	-4.8368485217007\\
29.78	-4.83685602228377\\
29.79	-4.83686778915502\\
29.8	-4.83687097813513\\
29.81	-4.83687072870767\\
29.82	-4.83686587595523\\
29.83	-4.83686237337785\\
29.84	-4.8368567606942\\
29.85	-4.83685602590801\\
29.86	-4.8368611541282\\
29.87	-4.83686987553829\\
29.88	-4.83688604459024\\
29.89	-4.83690086900394\\
29.9	-4.83691168310694\\
29.91	-4.83691401752358\\
29.92	-4.83691236488392\\
29.93	-4.8369129691805\\
29.94	-4.83691798103716\\
29.95	-4.83692124659255\\
29.96	-4.83692183821016\\
29.97	-4.83692230273515\\
29.98	-4.83692273501835\\
29.99	-4.83691747837706\\
30	-4.83690732048844\\
30.01	-4.83690887281219\\
30.02	-4.83690845449801\\
30.03	-4.83691392586872\\
30.04	-4.83691868107535\\
30.05	-4.83692199324422\\
30.06	-4.8369216337996\\
30.07	-4.83691653930141\\
30.08	-4.83691155520506\\
30.09	-4.83690331690368\\
30.1	-4.83690240788555\\
30.11	-4.83690270695843\\
30.12	-4.83690342423695\\
30.13	-4.83690411015324\\
30.14	-4.83690897895135\\
30.15	-4.83691441934812\\
30.16	-4.83692115469099\\
30.17	-4.8369291900938\\
30.18	-4.83693260327208\\
30.19	-4.83693203382523\\
30.2	-4.83693680527434\\
30.21	-4.83694400065966\\
30.22	-4.83694381779671\\
30.23	-4.83694405248407\\
30.24	-4.83693974147869\\
30.25	-4.8369391236108\\
30.26	-4.83694264537845\\
30.27	-4.83694264149582\\
30.28	-4.83694786491598\\
30.29	-4.8369509102242\\
30.3	-4.8369512225204\\
30.31	-4.83694561634633\\
30.32	-4.83694103989047\\
30.33	-4.83693912814013\\
30.34	-4.83693644404993\\
30.35	-4.83692403676906\\
30.36	-4.83691054654653\\
30.37	-4.83690079783692\\
30.38	-4.83689373247548\\
30.39	-4.83689168434171\\
30.4	-4.83689447890198\\
};
\addplot [color=black, dotted, line width=2pt,  each nth point=1, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{% dash pattern=on \pgflinewidth off 9pt
0.01	0\\
0.02	-0.030000000000002\\
0.03	-0.030000000000002\\
0.04	-0.030000000000002\\
0.05	-0.030000000000002\\
0.06	-0.030000000000002\\
0.07	-0.030000000000002\\
0.08	-0.030000000000002\\
0.09	-0.030000000000002\\
0.1	-0.030000000000002\\
0.11	-0.030000000000002\\
0.12	-0.030000000000002\\
0.13	-0.030000000000002\\
0.14	-0.030000000000002\\
0.15	-0.030000000000002\\
0.16	-0.030000000000002\\
0.17	-0.030000000000002\\
0.18	-0.030000000000002\\
0.19	-0.030000000000002\\
0.2	-0.030000000000002\\
0.21	-0.030000000000002\\
0.22	-0.030000000000002\\
0.23	-0.030000000000002\\
0.24	-0.030000000000002\\
0.25	-0.030000000000002\\
0.26	-0.030000000000002\\
0.27	-0.030000000000002\\
0.28	-0.030000000000002\\
0.29	-0.030000000000002\\
0.3	-0.030000000000002\\
0.31	-0.030000000000002\\
0.32	-0.030000000000002\\
0.33	-0.030000000000002\\
0.34	-0.030000000000002\\
0.35	-0.030000000000002\\
0.36	-0.030000000000002\\
0.37	-0.030000000000002\\
0.38	-0.030000000000002\\
0.39	-0.030000000000002\\
0.4	-0.030000000000002\\
0.41	-0.030000000000002\\
0.42	-0.030000000000002\\
0.43	-0.030000000000002\\
0.44	-0.030000000000002\\
0.45	-0.030000000000002\\
0.46	-0.030000000000002\\
0.47	-0.030000000000002\\
0.48	-0.030000000000002\\
0.49	-0.030000000000002\\
0.5	-0.030000000000002\\
0.51	-0.030000000000002\\
0.52	-0.030000000000002\\
0.53	-0.030000000000002\\
0.54	-0.030000000000002\\
0.55	-0.030000000000002\\
0.56	-0.030000000000002\\
0.57	-0.030000000000002\\
0.58	-0.0389285714285732\\
0.59	-0.0478571428571444\\
0.6	-0.0567857142857147\\
0.61	-0.0657142857142858\\
0.62	-0.0746428571428561\\
0.63	-0.0835714285714291\\
0.64	-0.0924999999999994\\
0.65	-0.101428571428571\\
0.66	-0.110357142857142\\
0.67	-0.119285714285714\\
0.68	-0.128214285714285\\
0.69	-0.137142857142856\\
0.7	-0.146071428571427\\
0.71	-0.154999999999998\\
0.72	-0.163928571428571\\
0.73	-0.172857142857142\\
0.74	-0.181785714285713\\
0.75	-0.190714285714285\\
0.76	-0.199642857142856\\
0.77	-0.208571428571427\\
0.78	-0.217499999999998\\
0.79	-0.217499999999998\\
0.8	-0.217499999999998\\
0.81	-0.217499999999998\\
0.82	-0.217499999999998\\
0.83	-0.217499999999998\\
0.84	-0.217499999999998\\
0.85	-0.217499999999998\\
0.86	-0.217499999999998\\
0.87	-0.217499999999998\\
0.88	-0.217499999999998\\
0.89	-0.217499999999998\\
0.9	-0.217499999999998\\
0.91	-0.226428571428571\\
0.92	-0.235357142857143\\
0.93	-0.244285714285714\\
0.94	-0.253214285714287\\
0.95	-0.262142857142858\\
0.96	-0.271071428571429\\
0.97	-0.28\\
0.98	-0.288928571428572\\
0.99	-0.297857142857144\\
1	-0.306785714285715\\
1.01	-0.315714285714287\\
1.02	-0.324642857142858\\
1.03	-0.333571428571429\\
1.04	-0.3425\\
1.05	-0.351428571428571\\
1.06	-0.360357142857143\\
1.07	-0.369285714285715\\
1.08	-0.378214285714286\\
1.09	-0.387142857142858\\
1.1	-0.396071428571429\\
1.11	-0.405\\
1.12	-0.405\\
1.13	-0.405\\
1.14	-0.405\\
1.15	-0.405\\
1.16	-0.405\\
1.17	-0.413928571428571\\
1.18	-0.422857142857144\\
1.19	-0.431785714285716\\
1.2	-0.440714285714287\\
1.21	-0.44964285714286\\
1.22	-0.458571428571431\\
1.23	-0.467500000000002\\
1.24	-0.476428571428573\\
1.25	-0.485357142857145\\
1.26	-0.494285714285716\\
1.27	-0.503214285714288\\
1.28	-0.51214285714286\\
1.29	-0.521071428571431\\
1.3	-0.530000000000002\\
1.31	-0.538928571428573\\
1.32	-0.547857142857144\\
1.33	-0.556785714285716\\
1.34	-0.565714285714288\\
1.35	-0.574642857142859\\
1.36	-0.592500000000002\\
1.37	-0.610357142857144\\
1.38	-0.619285714285715\\
1.39	-0.628214285714287\\
1.4	-0.637142857142856\\
1.41	-0.646071428571428\\
1.42	-0.654999999999998\\
1.43	-0.66392857142857\\
1.44	-0.672857142857141\\
1.45	-0.681785714285712\\
1.46	-0.690714285714284\\
1.47	-0.699642857142855\\
1.48	-0.708571428571426\\
1.49	-0.717499999999998\\
1.5	-0.72642857142857\\
1.51	-0.735357142857141\\
1.52	-0.744285714285712\\
1.53	-0.753214285714283\\
1.54	-0.762142857142855\\
1.55	-0.771071428571426\\
1.56	-0.788928571428571\\
1.57	-0.797857142857142\\
1.58	-0.806785714285714\\
1.59	-0.815714285714286\\
1.6	-0.824642857142857\\
1.61	-0.833571428571429\\
1.62	-0.842500000000001\\
1.63	-0.851428571428571\\
1.64	-0.860357142857143\\
1.65	-0.869285714285716\\
1.66	-0.878214285714287\\
1.67	-0.887142857142859\\
1.68	-0.896071428571431\\
1.69	-0.905000000000002\\
1.7	-0.913928571428574\\
1.71	-0.922857142857144\\
1.72	-0.931785714285717\\
1.73	-0.940714285714288\\
1.74	-0.95857142857143\\
1.75	-0.976428571428573\\
1.76	-0.994285714285715\\
1.77	-1.00321428571429\\
1.78	-1.01214285714286\\
1.79	-1.02107142857143\\
1.8	-1.03\\
1.81	-1.03892857142857\\
1.82	-1.04785714285714\\
1.83	-1.05678571428571\\
1.84	-1.06571428571428\\
1.85	-1.07464285714286\\
1.86	-1.08357142857143\\
1.87	-1.0925\\
1.88	-1.10142857142857\\
1.89	-1.11035714285714\\
1.9	-1.12821428571428\\
1.91	-1.14607142857143\\
1.92	-1.16392857142857\\
1.93	-1.18178571428571\\
1.94	-1.19964285714286\\
1.95	-1.20857142857143\\
1.96	-1.2175\\
1.97	-1.22642857142857\\
1.98	-1.23535714285714\\
1.99	-1.24428571428571\\
2	-1.25321428571429\\
2.01	-1.26214285714286\\
2.02	-1.27107142857143\\
2.03	-1.28\\
2.04	-1.28892857142857\\
2.05	-1.29785714285714\\
2.06	-1.31571428571429\\
2.07	-1.33357142857143\\
2.08	-1.35142857142857\\
2.09	-1.36928571428572\\
2.1	-1.38714285714286\\
2.11	-1.39607142857143\\
2.12	-1.405\\
2.13	-1.41392857142857\\
2.14	-1.42285714285715\\
2.15	-1.43178571428572\\
2.16	-1.44071428571429\\
2.17	-1.44964285714286\\
2.18	-1.45857142857143\\
2.19	-1.4675\\
2.2	-1.47642857142857\\
2.21	-1.49428571428572\\
2.22	-1.51214285714286\\
2.23	-1.53\\
2.24	-1.54785714285714\\
2.25	-1.56571428571429\\
2.26	-1.58357142857143\\
2.27	-1.5925\\
2.28	-1.60142857142857\\
2.29	-1.61035714285714\\
2.3	-1.61928571428571\\
2.31	-1.62821428571428\\
2.32	-1.63714285714286\\
2.33	-1.64607142857143\\
2.34	-1.655\\
2.35	-1.67285714285714\\
2.36	-1.69071428571428\\
2.37	-1.70857142857143\\
2.38	-1.72642857142857\\
2.39	-1.74428571428571\\
2.4	-1.76214285714286\\
2.41	-1.78\\
2.42	-1.78892857142857\\
2.43	-1.79785714285714\\
2.44	-1.80678571428572\\
2.45	-1.81571428571429\\
2.46	-1.82464285714286\\
2.47	-1.83357142857143\\
2.48	-1.8425\\
2.49	-1.85142857142857\\
2.5	-1.86035714285715\\
2.51	-1.86928571428572\\
2.52	-1.88714285714286\\
2.53	-1.905\\
2.54	-1.92285714285714\\
2.55	-1.94071428571429\\
2.56	-1.94964285714286\\
2.57	-1.95857142857143\\
2.58	-1.9675\\
2.59	-1.97642857142857\\
2.6	-1.98535714285714\\
2.61	-1.99428571428571\\
2.62	-2.00321428571428\\
2.63	-2.01214285714286\\
2.64	-2.02107142857143\\
2.65	-2.03\\
2.66	-2.04785714285714\\
2.67	-2.06571428571428\\
2.68	-2.08357142857143\\
2.69	-2.10142857142857\\
2.7	-2.11928571428571\\
2.71	-2.13714285714286\\
2.72	-2.155\\
2.73	-2.16392857142857\\
2.74	-2.17285714285714\\
2.75	-2.18178571428571\\
2.76	-2.19071428571429\\
2.77	-2.19964285714286\\
2.78	-2.20857142857143\\
2.79	-2.2175\\
2.8	-2.22642857142857\\
2.81	-2.23535714285714\\
2.82	-2.25321428571429\\
2.83	-2.27107142857143\\
2.84	-2.28892857142857\\
2.85	-2.30678571428572\\
2.86	-2.32464285714286\\
2.87	-2.33357142857143\\
2.88	-2.3425\\
2.89	-2.35142857142857\\
2.9	-2.36035714285715\\
2.91	-2.36928571428572\\
2.92	-2.37821428571429\\
2.93	-2.38714285714286\\
2.94	-2.39607142857143\\
2.95	-2.405\\
2.96	-2.41392857142857\\
2.97	-2.43178571428572\\
2.98	-2.44964285714286\\
2.99	-2.4675\\
3	-2.48535714285714\\
3.01	-2.50321428571429\\
3.02	-2.52107142857143\\
3.03	-2.53\\
3.04	-2.53892857142857\\
3.05	-2.54785714285714\\
3.06	-2.55678571428571\\
3.07	-2.56571428571428\\
3.08	-2.57464285714286\\
3.09	-2.58357142857143\\
3.1	-2.5925\\
3.11	-2.60142857142857\\
3.12	-2.61035714285714\\
3.13	-2.62821428571428\\
3.14	-2.64607142857143\\
3.15	-2.66392857142857\\
3.16	-2.68178571428571\\
3.17	-2.69964285714286\\
3.18	-2.70857142857143\\
3.19	-2.7175\\
3.2	-2.72642857142857\\
3.21	-2.73535714285714\\
3.22	-2.74428571428572\\
3.23	-2.75321428571429\\
3.24	-2.76214285714286\\
3.25	-2.77107142857143\\
3.26	-2.78\\
3.27	-2.78892857142857\\
3.28	-2.79785714285714\\
3.29	-2.81571428571429\\
3.3	-2.83357142857143\\
3.31	-2.85142857142857\\
3.32	-2.86928571428572\\
3.33	-2.88714285714286\\
3.34	-2.89607142857143\\
3.35	-2.905\\
3.36	-2.91392857142857\\
3.37	-2.92285714285714\\
3.38	-2.93178571428571\\
3.39	-2.94071428571428\\
3.4	-2.94964285714285\\
3.41	-2.95857142857143\\
3.42	-2.9675\\
3.43	-2.97642857142857\\
3.44	-2.98535714285714\\
3.45	-2.99428571428571\\
3.46	-3.00321428571428\\
3.47	-3.02107142857143\\
3.48	-3.03892857142857\\
3.49	-3.05678571428571\\
3.5	-3.06571428571428\\
3.51	-3.07464285714286\\
3.52	-3.08357142857143\\
3.53	-3.0925\\
3.54	-3.10142857142857\\
3.55	-3.11035714285714\\
3.56	-3.11928571428571\\
3.57	-3.12821428571429\\
3.58	-3.13714285714286\\
3.59	-3.14607142857143\\
3.6	-3.155\\
3.61	-3.16392857142857\\
3.62	-3.17285714285714\\
3.63	-3.18178571428572\\
3.64	-3.19071428571429\\
3.65	-3.20857142857143\\
3.66	-3.22642857142857\\
3.67	-3.24428571428572\\
3.68	-3.25321428571429\\
3.69	-3.26214285714286\\
3.7	-3.27107142857143\\
3.71	-3.28\\
3.72	-3.28892857142857\\
3.73	-3.29785714285715\\
3.74	-3.30678571428572\\
3.75	-3.31571428571429\\
3.76	-3.32464285714286\\
3.77	-3.33357142857143\\
3.78	-3.3425\\
3.79	-3.35142857142857\\
3.8	-3.36035714285715\\
3.81	-3.36928571428572\\
3.82	-3.37821428571429\\
3.83	-3.38714285714286\\
3.84	-3.39607142857143\\
3.85	-3.41392857142857\\
3.86	-3.42285714285715\\
3.87	-3.43178571428572\\
3.88	-3.44071428571429\\
3.89	-3.44964285714286\\
3.9	-3.45857142857143\\
3.91	-3.4675\\
3.92	-3.47642857142857\\
3.93	-3.48535714285714\\
3.94	-3.49428571428572\\
3.95	-3.50321428571429\\
3.96	-3.51214285714286\\
3.97	-3.52107142857143\\
3.98	-3.53\\
3.99	-3.53892857142857\\
4	-3.54785714285714\\
4.01	-3.55678571428571\\
4.02	-3.56571428571428\\
4.03	-3.57464285714286\\
4.04	-3.58357142857143\\
4.05	-3.5925\\
4.06	-3.5925\\
4.07	-3.5925\\
4.08	-3.5925\\
4.09	-3.5925\\
4.1	-3.5925\\
4.11	-3.60142857142857\\
4.12	-3.61035714285714\\
4.13	-3.61928571428571\\
4.14	-3.62821428571428\\
4.15	-3.63714285714285\\
4.16	-3.64607142857143\\
4.17	-3.655\\
4.18	-3.66392857142857\\
4.19	-3.67285714285714\\
4.2	-3.68178571428571\\
4.21	-3.69071428571428\\
4.22	-3.69964285714286\\
4.23	-3.70857142857143\\
4.24	-3.7175\\
4.25	-3.72642857142857\\
4.26	-3.73535714285714\\
4.27	-3.74428571428571\\
4.28	-3.75321428571429\\
4.29	-3.76214285714286\\
4.3	-3.77107142857143\\
4.31	-3.78\\
4.32	-3.78\\
4.33	-3.78\\
4.34	-3.78\\
4.35	-3.78\\
4.36	-3.78\\
4.37	-3.78\\
4.38	-3.78\\
4.39	-3.78\\
4.4	-3.78\\
4.41	-3.78\\
4.42	-3.78\\
4.43	-3.78\\
4.44	-3.78\\
4.45	-3.78892857142857\\
4.46	-3.79785714285714\\
4.47	-3.80678571428572\\
4.48	-3.81571428571429\\
4.49	-3.82464285714286\\
4.5	-3.83357142857143\\
4.51	-3.8425\\
4.52	-3.85142857142857\\
4.53	-3.86035714285714\\
4.54	-3.86928571428571\\
4.55	-3.87821428571428\\
4.56	-3.88714285714285\\
4.57	-3.89607142857143\\
4.58	-3.905\\
4.59	-3.91392857142857\\
4.6	-3.92285714285714\\
4.61	-3.93178571428571\\
4.62	-3.94071428571428\\
4.63	-3.94964285714285\\
4.64	-3.95857142857143\\
4.65	-3.9675\\
4.66	-3.9675\\
4.67	-3.9675\\
4.68	-3.9675\\
4.69	-3.9675\\
4.7	-3.9675\\
4.71	-3.9675\\
4.72	-3.9675\\
4.73	-3.9675\\
4.74	-3.9675\\
4.75	-3.9675\\
4.76	-3.9675\\
4.77	-3.9675\\
4.78	-3.9675\\
4.79	-3.9675\\
4.8	-3.9675\\
4.81	-3.9675\\
4.82	-3.9675\\
4.83	-3.9675\\
4.84	-3.9675\\
4.85	-3.9675\\
4.86	-3.9675\\
4.87	-3.9675\\
4.88	-3.9675\\
4.89	-3.9675\\
4.9	-3.9675\\
4.91	-3.9675\\
4.92	-3.9675\\
4.93	-3.9675\\
4.94	-3.9675\\
4.95	-3.9675\\
4.96	-3.9675\\
4.97	-3.9675\\
4.98	-3.9675\\
4.99	-3.9675\\
5	-3.9675\\
5.01	-3.9675\\
5.02	-3.9675\\
5.03	-3.9675\\
5.04	-3.9675\\
5.05	-3.9675\\
5.06	-3.9675\\
5.07	-3.9675\\
5.08	-3.9675\\
5.09	-3.9675\\
5.1	-3.9675\\
5.11	-3.9675\\
5.12	-3.9675\\
5.13	-3.9675\\
5.14	-3.9675\\
5.15	-3.9675\\
5.16	-3.9675\\
5.17	-3.9675\\
5.18	-3.9675\\
5.19	-3.9675\\
5.2	-3.9675\\
5.21	-3.9675\\
5.22	-3.9675\\
5.23	-3.9675\\
5.24	-3.9675\\
5.25	-3.9675\\
5.26	-3.9675\\
5.27	-3.9675\\
5.28	-3.9675\\
5.29	-3.9675\\
5.3	-3.9675\\
5.31	-3.9675\\
5.32	-3.9675\\
5.33	-3.9675\\
5.34	-3.9675\\
5.35	-3.9675\\
5.36	-3.9675\\
5.37	-3.9675\\
5.38	-3.9675\\
5.39	-3.9675\\
5.4	-3.9675\\
5.41	-3.9675\\
5.42	-3.9675\\
5.43	-3.9675\\
5.44	-3.9675\\
5.45	-3.9675\\
5.46	-3.9675\\
5.47	-3.9675\\
5.48	-3.9675\\
5.49	-3.9675\\
5.5	-3.9675\\
5.51	-3.9675\\
5.52	-3.9675\\
5.53	-3.9675\\
5.54	-3.9675\\
5.55	-3.9675\\
5.56	-3.9675\\
5.57	-3.9675\\
5.58	-3.95857142857143\\
5.59	-3.94964285714285\\
5.6	-3.94071428571428\\
5.61	-3.93178571428571\\
5.62	-3.92285714285714\\
5.63	-3.91392857142857\\
5.64	-3.905\\
5.65	-3.89607142857143\\
5.66	-3.88714285714286\\
5.67	-3.87821428571428\\
5.68	-3.86928571428571\\
5.69	-3.86035714285714\\
5.7	-3.85142857142857\\
5.71	-3.8425\\
5.72	-3.83357142857143\\
5.73	-3.82464285714286\\
5.74	-3.81571428571428\\
5.75	-3.80678571428571\\
5.76	-3.79785714285714\\
5.77	-3.78892857142857\\
5.78	-3.78\\
5.79	-3.78\\
5.8	-3.78\\
5.81	-3.78\\
5.82	-3.78\\
5.83	-3.78\\
5.84	-3.78\\
5.85	-3.78\\
5.86	-3.78\\
5.87	-3.78\\
5.88	-3.78\\
5.89	-3.78\\
5.9	-3.78\\
5.91	-3.78\\
5.92	-3.77107142857143\\
5.93	-3.76214285714286\\
5.94	-3.75321428571429\\
5.95	-3.74428571428572\\
5.96	-3.73535714285715\\
5.97	-3.72642857142857\\
5.98	-3.7175\\
5.99	-3.70857142857143\\
6	-3.69964285714286\\
6.01	-3.69071428571429\\
6.02	-3.68178571428572\\
6.03	-3.67285714285714\\
6.04	-3.66392857142857\\
6.05	-3.655\\
6.06	-3.64607142857143\\
6.07	-3.63714285714286\\
6.08	-3.62821428571428\\
6.09	-3.61928571428571\\
6.1	-3.61035714285714\\
6.11	-3.60142857142857\\
6.12	-3.5925\\
6.13	-3.5925\\
6.14	-3.5925\\
6.15	-3.5925\\
6.16	-3.5925\\
6.17	-3.58357142857143\\
6.18	-3.57464285714286\\
6.19	-3.56571428571428\\
6.2	-3.55678571428571\\
6.21	-3.54785714285714\\
6.22	-3.53892857142857\\
6.23	-3.53\\
6.24	-3.52107142857143\\
6.25	-3.51214285714286\\
6.26	-3.50321428571429\\
6.27	-3.49428571428572\\
6.28	-3.48535714285715\\
6.29	-3.47642857142857\\
6.3	-3.4675\\
6.31	-3.45857142857143\\
6.32	-3.44964285714286\\
6.33	-3.44071428571429\\
6.34	-3.43178571428572\\
6.35	-3.42285714285715\\
6.36	-3.41392857142857\\
6.37	-3.39607142857143\\
6.38	-3.38714285714286\\
6.39	-3.37821428571429\\
6.4	-3.36928571428572\\
6.41	-3.36035714285714\\
6.42	-3.35142857142857\\
6.43	-3.3425\\
6.44	-3.33357142857143\\
6.45	-3.32464285714286\\
6.46	-3.31571428571429\\
6.47	-3.30678571428571\\
6.48	-3.29785714285714\\
6.49	-3.28892857142857\\
6.5	-3.28\\
6.51	-3.27107142857143\\
6.52	-3.26214285714286\\
6.53	-3.25321428571428\\
6.54	-3.24428571428571\\
6.55	-3.23535714285714\\
6.56	-3.2175\\
6.57	-3.19964285714286\\
6.58	-3.19071428571428\\
6.59	-3.18178571428571\\
6.6	-3.17285714285714\\
6.61	-3.16392857142857\\
6.62	-3.155\\
6.63	-3.14607142857143\\
6.64	-3.13714285714285\\
6.65	-3.12821428571428\\
6.66	-3.11928571428571\\
6.67	-3.11035714285714\\
6.68	-3.10142857142857\\
6.69	-3.0925\\
6.7	-3.08357142857143\\
6.71	-3.07464285714285\\
6.72	-3.06571428571428\\
6.73	-3.05678571428571\\
6.74	-3.03892857142857\\
6.75	-3.02107142857143\\
6.76	-3.00321428571428\\
6.77	-2.99428571428571\\
6.78	-2.98535714285714\\
6.79	-2.97642857142857\\
6.8	-2.9675\\
6.81	-2.95857142857143\\
6.82	-2.94964285714286\\
6.83	-2.94071428571428\\
6.84	-2.93178571428572\\
6.85	-2.92285714285714\\
6.86	-2.91392857142857\\
6.87	-2.905\\
6.88	-2.89607142857143\\
6.89	-2.88714285714286\\
6.9	-2.86928571428572\\
6.91	-2.85142857142857\\
6.92	-2.83357142857143\\
6.93	-2.81571428571429\\
6.94	-2.79785714285715\\
6.95	-2.78892857142857\\
6.96	-2.78\\
6.97	-2.77107142857143\\
6.98	-2.76214285714286\\
6.99	-2.75321428571428\\
7	-2.74428571428571\\
7.01	-2.73535714285714\\
7.02	-2.72642857142857\\
7.03	-2.7175\\
7.04	-2.70857142857143\\
7.05	-2.69964285714285\\
7.06	-2.68178571428571\\
7.07	-2.66392857142857\\
7.08	-2.64607142857143\\
7.09	-2.62821428571429\\
7.1	-2.61035714285714\\
7.11	-2.60142857142857\\
7.12	-2.5925\\
7.13	-2.58357142857143\\
7.14	-2.57464285714286\\
7.15	-2.56571428571429\\
7.16	-2.55678571428572\\
7.17	-2.54785714285714\\
7.18	-2.53892857142857\\
7.19	-2.53\\
7.2	-2.52107142857143\\
7.21	-2.50321428571429\\
7.22	-2.48535714285715\\
7.23	-2.4675\\
7.24	-2.44964285714286\\
7.25	-2.43178571428572\\
7.26	-2.41392857142857\\
7.27	-2.405\\
7.28	-2.39607142857143\\
7.29	-2.38714285714286\\
7.3	-2.37821428571429\\
7.31	-2.36928571428571\\
7.32	-2.36035714285714\\
7.33	-2.35142857142857\\
7.34	-2.3425\\
7.35	-2.33357142857143\\
7.36	-2.32464285714286\\
7.37	-2.30678571428571\\
7.38	-2.28892857142857\\
7.39	-2.27107142857143\\
7.4	-2.25321428571428\\
7.41	-2.23535714285714\\
7.42	-2.22642857142857\\
7.43	-2.2175\\
7.44	-2.20857142857143\\
7.45	-2.19964285714285\\
7.46	-2.19071428571428\\
7.47	-2.18178571428571\\
7.48	-2.17285714285714\\
7.49	-2.16392857142857\\
7.5	-2.155\\
7.51	-2.13714285714285\\
7.52	-2.11928571428571\\
7.53	-2.10142857142857\\
7.54	-2.08357142857143\\
7.55	-2.06571428571429\\
7.56	-2.04785714285714\\
7.57	-2.03\\
7.58	-2.02107142857143\\
7.59	-2.01214285714286\\
7.6	-2.00321428571429\\
7.61	-1.99428571428572\\
7.62	-1.98535714285715\\
7.63	-1.97642857142857\\
7.64	-1.9675\\
7.65	-1.95857142857143\\
7.66	-1.94964285714286\\
7.67	-1.93178571428572\\
7.68	-1.91392857142857\\
7.69	-1.89607142857143\\
7.7	-1.87821428571429\\
7.71	-1.86035714285714\\
7.72	-1.85142857142857\\
7.73	-1.8425\\
7.74	-1.83357142857143\\
7.75	-1.82464285714286\\
7.76	-1.81571428571428\\
7.77	-1.80678571428571\\
7.78	-1.79785714285714\\
7.79	-1.78892857142857\\
7.8	-1.78\\
7.81	-1.77107142857143\\
7.82	-1.75321428571428\\
7.83	-1.73535714285714\\
7.84	-1.7175\\
7.85	-1.69964285714286\\
7.86	-1.68178571428571\\
7.87	-1.66392857142857\\
7.88	-1.655\\
7.89	-1.64607142857143\\
7.9	-1.63714285714286\\
7.91	-1.62821428571429\\
7.92	-1.61928571428572\\
7.93	-1.61035714285715\\
7.94	-1.60142857142857\\
7.95	-1.5925\\
7.96	-1.58357142857143\\
7.97	-1.56571428571429\\
7.98	-1.54785714285714\\
7.99	-1.53\\
8	-1.51214285714286\\
8.01	-1.49428571428572\\
8.02	-1.47642857142857\\
8.03	-1.4675\\
8.04	-1.45857142857143\\
8.05	-1.44964285714286\\
8.06	-1.44071428571429\\
8.07	-1.43178571428571\\
8.08	-1.42285714285714\\
8.09	-1.41392857142857\\
8.1	-1.405\\
8.11	-1.39607142857143\\
8.12	-1.38714285714286\\
8.13	-1.36928571428571\\
8.14	-1.35142857142857\\
8.15	-1.33357142857143\\
8.16	-1.31571428571428\\
8.17	-1.29785714285714\\
8.18	-1.28892857142857\\
8.19	-1.28\\
8.2	-1.27107142857143\\
8.21	-1.26214285714285\\
8.22	-1.25321428571428\\
8.23	-1.24428571428571\\
8.24	-1.23535714285714\\
8.25	-1.22642857142857\\
8.26	-1.2175\\
8.27	-1.20857142857143\\
8.28	-1.19964285714286\\
8.29	-1.18178571428571\\
8.3	-1.16392857142857\\
8.31	-1.14607142857143\\
8.32	-1.12821428571429\\
8.33	-1.11035714285714\\
8.34	-1.10142857142857\\
8.35	-1.0925\\
8.36	-1.08357142857143\\
8.37	-1.07464285714286\\
8.38	-1.06571428571429\\
8.39	-1.05678571428572\\
8.4	-1.04785714285715\\
8.41	-1.03892857142857\\
8.42	-1.03\\
8.43	-1.02107142857143\\
8.44	-1.01214285714286\\
8.45	-1.00321428571429\\
8.46	-0.994285714285717\\
8.47	-0.976428571428573\\
8.48	-0.95857142857143\\
8.49	-0.940714285714287\\
8.5	-0.931785714285715\\
8.51	-0.922857142857143\\
8.52	-0.913928571428571\\
8.53	-0.904999999999999\\
8.54	-0.896071428571428\\
8.55	-0.887142857142857\\
8.56	-0.878214285714285\\
8.57	-0.869285714285714\\
8.58	-0.860357142857142\\
8.59	-0.85142857142857\\
8.6	-0.842499999999998\\
8.61	-0.833571428571426\\
8.62	-0.824642857142856\\
8.63	-0.815714285714283\\
8.64	-0.806785714285713\\
8.65	-0.797857142857141\\
8.66	-0.779999999999998\\
8.67	-0.762142857142856\\
8.68	-0.753214285714286\\
8.69	-0.744285714285715\\
8.7	-0.735357142857144\\
8.71	-0.726428571428573\\
8.72	-0.717500000000002\\
8.73	-0.70857142857143\\
8.74	-0.69964285714286\\
8.75	-0.690714285714287\\
8.76	-0.681785714285717\\
8.77	-0.672857142857144\\
8.78	-0.663928571428574\\
8.79	-0.655000000000002\\
8.8	-0.646071428571431\\
8.81	-0.63714285714286\\
8.82	-0.628214285714288\\
8.83	-0.619285714285716\\
8.84	-0.610357142857144\\
8.85	-0.592500000000002\\
8.86	-0.574642857142859\\
8.87	-0.565714285714287\\
8.88	-0.556785714285716\\
8.89	-0.547857142857143\\
8.9	-0.538928571428571\\
8.91	-0.53\\
8.92	-0.521071428571428\\
8.93	-0.512142857142856\\
8.94	-0.503214285714286\\
8.95	-0.494285714285714\\
8.96	-0.485357142857143\\
8.97	-0.476428571428571\\
8.98	-0.4675\\
8.99	-0.458571428571429\\
9	-0.449642857142857\\
9.01	-0.440714285714286\\
9.02	-0.431785714285715\\
9.03	-0.422857142857143\\
9.04	-0.413928571428571\\
9.05	-0.405\\
9.06	-0.405\\
9.07	-0.405\\
9.08	-0.405\\
9.09	-0.405\\
9.1	-0.405\\
9.11	-0.405\\
9.12	-0.396071428571429\\
9.13	-0.387142857142856\\
9.14	-0.378214285714285\\
9.15	-0.369285714285714\\
9.16	-0.360357142857141\\
9.17	-0.35142857142857\\
9.18	-0.342499999999998\\
9.19	-0.333571428571427\\
9.2	-0.324642857142855\\
9.21	-0.315714285714284\\
9.22	-0.306785714285713\\
9.23	-0.297857142857141\\
9.24	-0.28892857142857\\
9.25	-0.279999999999998\\
9.26	-0.271071428571427\\
9.27	-0.262142857142856\\
9.28	-0.253214285714284\\
9.29	-0.244285714285714\\
9.3	-0.235357142857142\\
9.31	-0.22642857142857\\
9.32	-0.217499999999998\\
9.33	-0.217499999999998\\
9.34	-0.217499999999998\\
9.35	-0.217499999999998\\
9.36	-0.217499999999998\\
9.37	-0.217499999999998\\
9.38	-0.217499999999998\\
9.39	-0.217499999999998\\
9.4	-0.217499999999998\\
9.41	-0.217499999999998\\
9.42	-0.217499999999998\\
9.43	-0.217499999999998\\
9.44	-0.208571428571428\\
9.45	-0.199642857142857\\
9.46	-0.190714285714287\\
9.47	-0.181785714285716\\
9.48	-0.172857142857144\\
9.49	-0.163928571428573\\
9.5	-0.155000000000002\\
9.51	-0.146071428571431\\
9.52	-0.13714285714286\\
9.53	-0.128214285714289\\
9.54	-0.119285714285716\\
9.55	-0.110357142857145\\
9.56	-0.101428571428574\\
9.57	-0.092500000000002\\
9.58	-0.0835714285714309\\
9.59	-0.0746428571428597\\
9.6	-0.0657142857142867\\
9.61	-0.0567857142857173\\
9.62	-0.0478571428571444\\
9.63	-0.0389285714285741\\
9.64	-0.030000000000002\\
9.65	-0.030000000000002\\
9.66	-0.030000000000002\\
9.67	-0.030000000000002\\
9.68	-0.030000000000002\\
9.69	-0.030000000000002\\
9.7	-0.030000000000002\\
9.71	-0.030000000000002\\
9.72	-0.030000000000002\\
9.73	-0.030000000000002\\
9.74	-0.030000000000002\\
9.75	-0.030000000000002\\
9.76	-0.030000000000002\\
9.77	-0.030000000000002\\
9.78	-0.030000000000002\\
9.79	-0.030000000000002\\
9.8	-0.030000000000002\\
9.81	-0.030000000000002\\
9.82	-0.030000000000002\\
9.83	-0.030000000000002\\
9.84	-0.030000000000002\\
9.85	-0.030000000000002\\
9.86	-0.030000000000002\\
9.87	-0.030000000000002\\
9.88	-0.030000000000002\\
9.89	-0.030000000000002\\
9.9	-0.030000000000002\\
9.91	-0.030000000000002\\
9.92	-0.030000000000002\\
9.93	-0.030000000000002\\
9.94	-0.030000000000002\\
9.95	-0.030000000000002\\
9.96	-0.030000000000002\\
9.97	-0.030000000000002\\
9.98	-0.030000000000002\\
9.99	-0.030000000000002\\
10	-0.030000000000002\\
10.01	-0.030000000000002\\
10.02	-0.030000000000002\\
10.03	-0.030000000000002\\
10.04	-0.030000000000002\\
10.05	-0.030000000000002\\
10.06	-0.030000000000002\\
10.07	-0.030000000000002\\
10.08	-0.030000000000002\\
10.09	-0.030000000000002\\
10.1	-0.030000000000002\\
10.11	-0.030000000000002\\
10.12	-0.030000000000002\\
10.13	-0.030000000000002\\
10.14	-0.030000000000002\\
10.15	-0.030000000000002\\
10.16	-0.030000000000002\\
10.17	-0.030000000000002\\
10.18	-0.030000000000002\\
10.19	-0.030000000000002\\
10.2	-0.030000000000002\\
10.21	-0.030000000000002\\
10.22	-0.030000000000002\\
10.23	-0.030000000000002\\
10.24	-0.030000000000002\\
10.25	-0.030000000000002\\
10.26	-0.030000000000002\\
10.27	-0.030000000000002\\
10.28	-0.030000000000002\\
10.29	-0.030000000000002\\
10.3	-0.030000000000002\\
10.31	-0.030000000000002\\
10.32	-0.030000000000002\\
10.33	-0.030000000000002\\
10.34	-0.030000000000002\\
10.35	-0.030000000000002\\
10.36	-0.030000000000002\\
10.37	-0.030000000000002\\
10.38	-0.030000000000002\\
10.39	-0.030000000000002\\
10.4	-0.030000000000002\\
10.41	-0.030000000000002\\
10.42	-0.030000000000002\\
10.43	-0.030000000000002\\
10.44	-0.030000000000002\\
10.45	-0.030000000000002\\
10.46	-0.030000000000002\\
10.47	-0.030000000000002\\
10.48	-0.030000000000002\\
10.49	-0.030000000000002\\
10.5	-0.030000000000002\\
10.51	-0.030000000000002\\
10.52	-0.030000000000002\\
10.53	-0.030000000000002\\
10.54	-0.030000000000002\\
10.55	-0.030000000000002\\
10.56	-0.030000000000002\\
10.57	-0.030000000000002\\
10.58	-0.0389285714285732\\
10.59	-0.0478571428571444\\
10.6	-0.0567857142857147\\
10.61	-0.0657142857142858\\
10.62	-0.0746428571428561\\
10.63	-0.0835714285714291\\
10.64	-0.0924999999999994\\
10.65	-0.101428571428571\\
10.66	-0.110357142857142\\
10.67	-0.119285714285714\\
10.68	-0.128214285714285\\
10.69	-0.137142857142856\\
10.7	-0.146071428571427\\
10.71	-0.154999999999998\\
10.72	-0.163928571428571\\
10.73	-0.172857142857142\\
10.74	-0.181785714285713\\
10.75	-0.190714285714285\\
10.76	-0.199642857142856\\
10.77	-0.208571428571427\\
10.78	-0.217499999999998\\
10.79	-0.217499999999998\\
10.8	-0.217499999999998\\
10.81	-0.217499999999998\\
10.82	-0.217499999999998\\
10.83	-0.217499999999998\\
10.84	-0.217499999999998\\
10.85	-0.217499999999998\\
10.86	-0.217499999999998\\
10.87	-0.217499999999998\\
10.88	-0.217499999999998\\
10.89	-0.217499999999998\\
10.9	-0.217499999999998\\
10.91	-0.226428571428571\\
10.92	-0.235357142857143\\
10.93	-0.244285714285714\\
10.94	-0.253214285714287\\
10.95	-0.262142857142858\\
10.96	-0.271071428571429\\
10.97	-0.28\\
10.98	-0.288928571428572\\
10.99	-0.297857142857144\\
11	-0.306785714285715\\
11.01	-0.315714285714287\\
11.02	-0.324642857142858\\
11.03	-0.333571428571429\\
11.04	-0.3425\\
11.05	-0.351428571428571\\
11.06	-0.360357142857143\\
11.07	-0.369285714285715\\
11.08	-0.378214285714286\\
11.09	-0.387142857142858\\
11.1	-0.396071428571429\\
11.11	-0.405\\
11.12	-0.405\\
11.13	-0.405\\
11.14	-0.405\\
11.15	-0.405\\
11.16	-0.405\\
11.17	-0.413928571428571\\
11.18	-0.422857142857144\\
11.19	-0.431785714285716\\
11.2	-0.440714285714287\\
11.21	-0.44964285714286\\
11.22	-0.458571428571431\\
11.23	-0.467500000000002\\
11.24	-0.476428571428573\\
11.25	-0.485357142857145\\
11.26	-0.494285714285716\\
11.27	-0.503214285714288\\
11.28	-0.51214285714286\\
11.29	-0.521071428571431\\
11.3	-0.530000000000002\\
11.31	-0.538928571428573\\
11.32	-0.547857142857144\\
11.33	-0.556785714285716\\
11.34	-0.565714285714288\\
11.35	-0.574642857142859\\
11.36	-0.583571428571431\\
11.37	-0.601428571428573\\
11.38	-0.610357142857144\\
11.39	-0.619285714285715\\
11.4	-0.628214285714287\\
11.41	-0.637142857142856\\
11.42	-0.646071428571428\\
11.43	-0.654999999999998\\
11.44	-0.66392857142857\\
11.45	-0.672857142857141\\
11.46	-0.681785714285712\\
11.47	-0.690714285714284\\
11.48	-0.699642857142855\\
11.49	-0.708571428571426\\
11.5	-0.717499999999998\\
11.51	-0.72642857142857\\
11.52	-0.735357142857141\\
11.53	-0.744285714285712\\
11.54	-0.753214285714283\\
11.55	-0.762142857142855\\
11.56	-0.779999999999998\\
11.57	-0.797857142857142\\
11.58	-0.806785714285714\\
11.59	-0.815714285714286\\
11.6	-0.824642857142857\\
11.61	-0.833571428571429\\
11.62	-0.842500000000001\\
11.63	-0.851428571428571\\
11.64	-0.860357142857143\\
11.65	-0.869285714285716\\
11.66	-0.878214285714287\\
11.67	-0.887142857142859\\
11.68	-0.896071428571431\\
11.69	-0.905000000000002\\
11.7	-0.913928571428574\\
11.71	-0.922857142857144\\
11.72	-0.931785714285717\\
11.73	-0.940714285714288\\
11.74	-0.95857142857143\\
11.75	-0.976428571428573\\
11.76	-0.994285714285715\\
11.77	-1.00321428571429\\
11.78	-1.01214285714286\\
11.79	-1.02107142857143\\
11.8	-1.03\\
11.81	-1.03892857142857\\
11.82	-1.04785714285714\\
11.83	-1.05678571428571\\
11.84	-1.06571428571428\\
11.85	-1.07464285714286\\
11.86	-1.08357142857143\\
11.87	-1.0925\\
11.88	-1.10142857142857\\
11.89	-1.11035714285714\\
11.9	-1.12821428571428\\
11.91	-1.14607142857143\\
11.92	-1.16392857142857\\
11.93	-1.18178571428571\\
11.94	-1.19964285714286\\
11.95	-1.20857142857143\\
11.96	-1.2175\\
11.97	-1.22642857142857\\
11.98	-1.23535714285714\\
11.99	-1.24428571428571\\
12	-1.25321428571429\\
12.01	-1.26214285714286\\
12.02	-1.27107142857143\\
12.03	-1.28\\
12.04	-1.28892857142857\\
12.05	-1.29785714285714\\
12.06	-1.31571428571429\\
12.07	-1.33357142857143\\
12.08	-1.35142857142857\\
12.09	-1.36928571428572\\
12.1	-1.38714285714286\\
12.11	-1.39607142857143\\
12.12	-1.405\\
12.13	-1.41392857142857\\
12.14	-1.42285714285715\\
12.15	-1.43178571428572\\
12.16	-1.44071428571429\\
12.17	-1.44964285714286\\
12.18	-1.45857142857143\\
12.19	-1.4675\\
12.2	-1.47642857142857\\
12.21	-1.49428571428572\\
12.22	-1.51214285714286\\
12.23	-1.53\\
12.24	-1.54785714285714\\
12.25	-1.56571428571429\\
12.26	-1.58357142857143\\
12.27	-1.5925\\
12.28	-1.60142857142857\\
12.29	-1.61035714285714\\
12.3	-1.61928571428571\\
12.31	-1.62821428571428\\
12.32	-1.63714285714286\\
12.33	-1.64607142857143\\
12.34	-1.655\\
12.35	-1.67285714285714\\
12.36	-1.69071428571428\\
12.37	-1.70857142857143\\
12.38	-1.72642857142857\\
12.39	-1.74428571428571\\
12.4	-1.76214285714286\\
12.41	-1.78\\
12.42	-1.78892857142857\\
12.43	-1.79785714285714\\
12.44	-1.80678571428572\\
12.45	-1.81571428571429\\
12.46	-1.82464285714286\\
12.47	-1.83357142857143\\
12.48	-1.8425\\
12.49	-1.85142857142857\\
12.5	-1.86035714285715\\
12.51	-1.86928571428572\\
12.52	-1.88714285714286\\
12.53	-1.905\\
12.54	-1.92285714285714\\
12.55	-1.94071428571429\\
12.56	-1.94964285714286\\
12.57	-1.95857142857143\\
12.58	-1.9675\\
12.59	-1.97642857142857\\
12.6	-1.98535714285714\\
12.61	-1.99428571428571\\
12.62	-2.00321428571428\\
12.63	-2.01214285714286\\
12.64	-2.02107142857143\\
12.65	-2.03\\
12.66	-2.04785714285714\\
12.67	-2.06571428571428\\
12.68	-2.08357142857143\\
12.69	-2.10142857142857\\
12.7	-2.11928571428571\\
12.71	-2.13714285714286\\
12.72	-2.155\\
12.73	-2.16392857142857\\
12.74	-2.17285714285714\\
12.75	-2.18178571428571\\
12.76	-2.19071428571429\\
12.77	-2.19964285714286\\
12.78	-2.20857142857143\\
12.79	-2.2175\\
12.8	-2.22642857142857\\
12.81	-2.23535714285714\\
12.82	-2.25321428571429\\
12.83	-2.27107142857143\\
12.84	-2.28892857142857\\
12.85	-2.30678571428572\\
12.86	-2.32464285714286\\
12.87	-2.33357142857143\\
12.88	-2.3425\\
12.89	-2.35142857142857\\
12.9	-2.36035714285715\\
12.91	-2.36928571428572\\
12.92	-2.37821428571429\\
12.93	-2.38714285714286\\
12.94	-2.39607142857143\\
12.95	-2.405\\
12.96	-2.41392857142857\\
12.97	-2.43178571428572\\
12.98	-2.44964285714286\\
12.99	-2.4675\\
13	-2.48535714285714\\
13.01	-2.50321428571429\\
13.02	-2.52107142857143\\
13.03	-2.53\\
13.04	-2.53892857142857\\
13.05	-2.54785714285714\\
13.06	-2.55678571428571\\
13.07	-2.56571428571428\\
13.08	-2.57464285714286\\
13.09	-2.58357142857143\\
13.1	-2.5925\\
13.11	-2.60142857142857\\
13.12	-2.61035714285714\\
13.13	-2.62821428571428\\
13.14	-2.64607142857143\\
13.15	-2.66392857142857\\
13.16	-2.68178571428571\\
13.17	-2.69964285714286\\
13.18	-2.70857142857143\\
13.19	-2.7175\\
13.2	-2.72642857142857\\
13.21	-2.73535714285714\\
13.22	-2.74428571428572\\
13.23	-2.75321428571429\\
13.24	-2.76214285714286\\
13.25	-2.77107142857143\\
13.26	-2.78\\
13.27	-2.78892857142857\\
13.28	-2.79785714285714\\
13.29	-2.81571428571429\\
13.3	-2.83357142857143\\
13.31	-2.85142857142857\\
13.32	-2.86928571428572\\
13.33	-2.88714285714286\\
13.34	-2.89607142857143\\
13.35	-2.905\\
13.36	-2.91392857142857\\
13.37	-2.92285714285714\\
13.38	-2.93178571428571\\
13.39	-2.94071428571428\\
13.4	-2.94964285714285\\
13.41	-2.95857142857143\\
13.42	-2.9675\\
13.43	-2.97642857142857\\
13.44	-2.98535714285714\\
13.45	-2.99428571428571\\
13.46	-3.00321428571428\\
13.47	-3.02107142857143\\
13.48	-3.03892857142857\\
13.49	-3.05678571428571\\
13.5	-3.06571428571428\\
13.51	-3.07464285714286\\
13.52	-3.08357142857143\\
13.53	-3.0925\\
13.54	-3.10142857142857\\
13.55	-3.11035714285714\\
13.56	-3.11928571428571\\
13.57	-3.12821428571429\\
13.58	-3.13714285714286\\
13.59	-3.14607142857143\\
13.6	-3.155\\
13.61	-3.16392857142857\\
13.62	-3.17285714285714\\
13.63	-3.18178571428572\\
13.64	-3.19071428571429\\
13.65	-3.20857142857143\\
13.66	-3.22642857142857\\
13.67	-3.24428571428572\\
13.68	-3.25321428571429\\
13.69	-3.26214285714286\\
13.7	-3.27107142857143\\
13.71	-3.28\\
13.72	-3.28892857142857\\
13.73	-3.29785714285715\\
13.74	-3.30678571428572\\
13.75	-3.31571428571429\\
13.76	-3.32464285714286\\
13.77	-3.33357142857143\\
13.78	-3.3425\\
13.79	-3.35142857142857\\
13.8	-3.36035714285715\\
13.81	-3.36928571428572\\
13.82	-3.37821428571429\\
13.83	-3.38714285714286\\
13.84	-3.39607142857143\\
13.85	-3.41392857142857\\
13.86	-3.42285714285715\\
13.87	-3.43178571428572\\
13.88	-3.44071428571429\\
13.89	-3.44964285714286\\
13.9	-3.45857142857143\\
13.91	-3.4675\\
13.92	-3.47642857142857\\
13.93	-3.48535714285714\\
13.94	-3.49428571428572\\
13.95	-3.50321428571429\\
13.96	-3.51214285714286\\
13.97	-3.52107142857143\\
13.98	-3.53\\
13.99	-3.53892857142857\\
14	-3.54785714285714\\
14.01	-3.55678571428571\\
14.02	-3.56571428571428\\
14.03	-3.57464285714286\\
14.04	-3.58357142857143\\
14.05	-3.5925\\
14.06	-3.5925\\
14.07	-3.5925\\
14.08	-3.5925\\
14.09	-3.5925\\
14.1	-3.5925\\
14.11	-3.60142857142857\\
14.12	-3.61035714285714\\
14.13	-3.61928571428571\\
14.14	-3.62821428571428\\
14.15	-3.63714285714285\\
14.16	-3.64607142857143\\
14.17	-3.655\\
14.18	-3.66392857142857\\
14.19	-3.67285714285714\\
14.2	-3.68178571428571\\
14.21	-3.69071428571428\\
14.22	-3.69964285714286\\
14.23	-3.70857142857143\\
14.24	-3.7175\\
14.25	-3.72642857142857\\
14.26	-3.73535714285714\\
14.27	-3.74428571428571\\
14.28	-3.75321428571429\\
14.29	-3.76214285714286\\
14.3	-3.77107142857143\\
14.31	-3.78\\
14.32	-3.78\\
14.33	-3.78\\
14.34	-3.78\\
14.35	-3.78\\
14.36	-3.78\\
14.37	-3.78\\
14.38	-3.78\\
14.39	-3.78\\
14.4	-3.78\\
14.41	-3.78\\
14.42	-3.78\\
14.43	-3.78\\
14.44	-3.78\\
14.45	-3.78892857142857\\
14.46	-3.79785714285714\\
14.47	-3.80678571428572\\
14.48	-3.81571428571429\\
14.49	-3.82464285714286\\
14.5	-3.83357142857143\\
14.51	-3.8425\\
14.52	-3.85142857142857\\
14.53	-3.86035714285714\\
14.54	-3.86928571428571\\
14.55	-3.87821428571428\\
14.56	-3.88714285714285\\
14.57	-3.89607142857143\\
14.58	-3.905\\
14.59	-3.91392857142857\\
14.6	-3.92285714285714\\
14.61	-3.93178571428571\\
14.62	-3.94071428571428\\
14.63	-3.94964285714285\\
14.64	-3.95857142857143\\
14.65	-3.9675\\
14.66	-3.9675\\
14.67	-3.9675\\
14.68	-3.9675\\
14.69	-3.9675\\
14.7	-3.9675\\
14.71	-3.9675\\
14.72	-3.9675\\
14.73	-3.9675\\
14.74	-3.9675\\
14.75	-3.9675\\
14.76	-3.9675\\
14.77	-3.9675\\
14.78	-3.9675\\
14.79	-3.9675\\
14.8	-3.9675\\
14.81	-3.9675\\
14.82	-3.9675\\
14.83	-3.9675\\
14.84	-3.9675\\
14.85	-3.9675\\
14.86	-3.9675\\
14.87	-3.9675\\
14.88	-3.9675\\
14.89	-3.9675\\
14.9	-3.9675\\
14.91	-3.9675\\
14.92	-3.9675\\
14.93	-3.9675\\
14.94	-3.9675\\
14.95	-3.9675\\
14.96	-3.9675\\
14.97	-3.9675\\
14.98	-3.9675\\
14.99	-3.9675\\
15	-3.9675\\
15.01	-3.9675\\
15.02	-3.9675\\
15.03	-3.9675\\
15.04	-3.9675\\
15.05	-3.9675\\
15.06	-3.9675\\
15.07	-3.9675\\
15.08	-3.9675\\
15.09	-3.9675\\
15.1	-3.9675\\
15.11	-3.9675\\
15.12	-3.9675\\
15.13	-3.9675\\
15.14	-3.9675\\
15.15	-3.9675\\
15.16	-3.9675\\
15.17	-3.9675\\
15.18	-3.9675\\
15.19	-3.9675\\
15.2	-3.9675\\
15.21	-3.9675\\
15.22	-3.9675\\
15.23	-3.9675\\
15.24	-3.9675\\
15.25	-3.9675\\
15.26	-3.9675\\
15.27	-3.9675\\
15.28	-3.9675\\
15.29	-3.9675\\
15.3	-3.9675\\
15.31	-3.9675\\
15.32	-3.9675\\
15.33	-3.9675\\
15.34	-3.9675\\
15.35	-3.9675\\
15.36	-3.9675\\
15.37	-3.9675\\
15.38	-3.9675\\
15.39	-3.9675\\
15.4	-3.9675\\
15.41	-3.9675\\
15.42	-3.9675\\
15.43	-3.9675\\
15.44	-3.9675\\
15.45	-3.9675\\
15.46	-3.9675\\
15.47	-3.9675\\
15.48	-3.9675\\
15.49	-3.9675\\
15.5	-3.9675\\
15.51	-3.9675\\
15.52	-3.9675\\
15.53	-3.9675\\
15.54	-3.9675\\
15.55	-3.9675\\
15.56	-3.9675\\
15.57	-3.9675\\
15.58	-3.95857142857143\\
15.59	-3.94964285714285\\
15.6	-3.94071428571428\\
15.61	-3.93178571428571\\
15.62	-3.92285714285714\\
15.63	-3.91392857142857\\
15.64	-3.905\\
15.65	-3.89607142857143\\
15.66	-3.88714285714286\\
15.67	-3.87821428571428\\
15.68	-3.86928571428571\\
15.69	-3.86035714285714\\
15.7	-3.85142857142857\\
15.71	-3.8425\\
15.72	-3.83357142857143\\
15.73	-3.82464285714286\\
15.74	-3.81571428571428\\
15.75	-3.80678571428571\\
15.76	-3.79785714285714\\
15.77	-3.78892857142857\\
15.78	-3.78\\
15.79	-3.78\\
15.8	-3.78\\
15.81	-3.78\\
15.82	-3.78\\
15.83	-3.78\\
15.84	-3.78\\
15.85	-3.78\\
15.86	-3.78\\
15.87	-3.78\\
15.88	-3.78\\
15.89	-3.78\\
15.9	-3.78\\
15.91	-3.78\\
15.92	-3.77107142857143\\
15.93	-3.76214285714286\\
15.94	-3.75321428571429\\
15.95	-3.74428571428572\\
15.96	-3.73535714285715\\
15.97	-3.72642857142857\\
15.98	-3.7175\\
15.99	-3.70857142857143\\
16	-3.69964285714286\\
16.01	-3.69071428571429\\
16.02	-3.68178571428572\\
16.03	-3.67285714285714\\
16.04	-3.66392857142857\\
16.05	-3.655\\
16.06	-3.64607142857143\\
16.07	-3.63714285714286\\
16.08	-3.62821428571428\\
16.09	-3.61928571428571\\
16.1	-3.61035714285714\\
16.11	-3.60142857142857\\
16.12	-3.5925\\
16.13	-3.5925\\
16.14	-3.5925\\
16.15	-3.5925\\
16.16	-3.5925\\
16.17	-3.58357142857143\\
16.18	-3.57464285714286\\
16.19	-3.56571428571428\\
16.2	-3.55678571428571\\
16.21	-3.54785714285714\\
16.22	-3.53892857142857\\
16.23	-3.53\\
16.24	-3.52107142857143\\
16.25	-3.51214285714286\\
16.26	-3.50321428571429\\
16.27	-3.49428571428572\\
16.28	-3.48535714285715\\
16.29	-3.47642857142857\\
16.3	-3.4675\\
16.31	-3.45857142857143\\
16.32	-3.44964285714286\\
16.33	-3.44071428571429\\
16.34	-3.43178571428572\\
16.35	-3.42285714285715\\
16.36	-3.41392857142857\\
16.37	-3.405\\
16.38	-3.39607142857143\\
16.39	-3.38714285714286\\
16.4	-3.37821428571429\\
16.41	-3.36928571428572\\
16.42	-3.36035714285714\\
16.43	-3.35142857142857\\
16.44	-3.3425\\
16.45	-3.33357142857143\\
16.46	-3.32464285714286\\
16.47	-3.31571428571429\\
16.48	-3.30678571428571\\
16.49	-3.29785714285714\\
16.5	-3.28892857142857\\
16.51	-3.28\\
16.52	-3.27107142857143\\
16.53	-3.26214285714286\\
16.54	-3.25321428571428\\
16.55	-3.24428571428571\\
16.56	-3.22642857142857\\
16.57	-3.20857142857143\\
16.58	-3.19071428571428\\
16.59	-3.18178571428571\\
16.6	-3.17285714285714\\
16.61	-3.16392857142857\\
16.62	-3.155\\
16.63	-3.14607142857143\\
16.64	-3.13714285714285\\
16.65	-3.12821428571428\\
16.66	-3.11928571428571\\
16.67	-3.11035714285714\\
16.68	-3.10142857142857\\
16.69	-3.0925\\
16.7	-3.08357142857143\\
16.71	-3.07464285714285\\
16.72	-3.06571428571428\\
16.73	-3.05678571428571\\
16.74	-3.03892857142857\\
16.75	-3.02107142857143\\
16.76	-3.00321428571428\\
16.77	-2.99428571428571\\
16.78	-2.98535714285714\\
16.79	-2.97642857142857\\
16.8	-2.9675\\
16.81	-2.95857142857143\\
16.82	-2.94964285714286\\
16.83	-2.94071428571428\\
16.84	-2.93178571428572\\
16.85	-2.92285714285714\\
16.86	-2.91392857142857\\
16.87	-2.905\\
16.88	-2.89607142857143\\
16.89	-2.88714285714286\\
16.9	-2.86928571428572\\
16.91	-2.85142857142857\\
16.92	-2.83357142857143\\
16.93	-2.81571428571429\\
16.94	-2.79785714285715\\
16.95	-2.78892857142857\\
16.96	-2.78\\
16.97	-2.77107142857143\\
16.98	-2.76214285714286\\
16.99	-2.75321428571428\\
17	-2.74428571428571\\
17.01	-2.73535714285714\\
17.02	-2.72642857142857\\
17.03	-2.7175\\
17.04	-2.70857142857143\\
17.05	-2.69964285714285\\
17.06	-2.68178571428571\\
17.07	-2.66392857142857\\
17.08	-2.64607142857143\\
17.09	-2.62821428571429\\
17.1	-2.61035714285714\\
17.11	-2.60142857142857\\
17.12	-2.5925\\
17.13	-2.58357142857143\\
17.14	-2.57464285714286\\
17.15	-2.56571428571429\\
17.16	-2.55678571428572\\
17.17	-2.54785714285714\\
17.18	-2.53892857142857\\
17.19	-2.53\\
17.2	-2.52107142857143\\
17.21	-2.50321428571429\\
17.22	-2.48535714285715\\
17.23	-2.4675\\
17.24	-2.44964285714286\\
17.25	-2.43178571428572\\
17.26	-2.41392857142857\\
17.27	-2.405\\
17.28	-2.39607142857143\\
17.29	-2.38714285714286\\
17.3	-2.37821428571429\\
17.31	-2.36928571428571\\
17.32	-2.36035714285714\\
17.33	-2.35142857142857\\
17.34	-2.3425\\
17.35	-2.33357142857143\\
17.36	-2.31571428571429\\
17.37	-2.29785714285714\\
17.38	-2.28\\
17.39	-2.26214285714286\\
17.4	-2.24428571428571\\
17.41	-2.22642857142857\\
17.42	-2.2175\\
17.43	-2.20857142857143\\
17.44	-2.19964285714285\\
17.45	-2.19071428571428\\
17.46	-2.18178571428571\\
17.47	-2.17285714285714\\
17.48	-2.16392857142857\\
17.49	-2.155\\
17.5	-2.14607142857143\\
17.51	-2.12821428571428\\
17.52	-2.11035714285714\\
17.53	-2.0925\\
17.54	-2.07464285714286\\
17.55	-2.05678571428571\\
17.56	-2.03892857142857\\
17.57	-2.03\\
17.58	-2.02107142857143\\
17.59	-2.01214285714286\\
17.6	-2.00321428571429\\
17.61	-1.99428571428572\\
17.62	-1.98535714285715\\
17.63	-1.97642857142857\\
17.64	-1.9675\\
17.65	-1.95857142857143\\
17.66	-1.94964285714286\\
17.67	-1.93178571428572\\
17.68	-1.91392857142857\\
17.69	-1.89607142857143\\
17.7	-1.87821428571429\\
17.71	-1.86035714285714\\
17.72	-1.85142857142857\\
17.73	-1.8425\\
17.74	-1.83357142857143\\
17.75	-1.82464285714286\\
17.76	-1.81571428571428\\
17.77	-1.80678571428571\\
17.78	-1.79785714285714\\
17.79	-1.78892857142857\\
17.8	-1.78\\
17.81	-1.77107142857143\\
17.82	-1.75321428571428\\
17.83	-1.73535714285714\\
17.84	-1.7175\\
17.85	-1.69964285714286\\
17.86	-1.68178571428571\\
17.87	-1.66392857142857\\
17.88	-1.655\\
17.89	-1.64607142857143\\
17.9	-1.63714285714286\\
17.91	-1.62821428571429\\
17.92	-1.61928571428572\\
17.93	-1.61035714285715\\
17.94	-1.60142857142857\\
17.95	-1.5925\\
17.96	-1.58357142857143\\
17.97	-1.56571428571429\\
17.98	-1.54785714285714\\
17.99	-1.53\\
18	-1.51214285714286\\
18.01	-1.49428571428572\\
18.02	-1.47642857142857\\
18.03	-1.4675\\
18.04	-1.45857142857143\\
18.05	-1.44964285714286\\
18.06	-1.44071428571429\\
18.07	-1.43178571428571\\
18.08	-1.42285714285714\\
18.09	-1.41392857142857\\
18.1	-1.405\\
18.11	-1.39607142857143\\
18.12	-1.38714285714286\\
18.13	-1.36928571428571\\
18.14	-1.35142857142857\\
18.15	-1.33357142857143\\
18.16	-1.31571428571428\\
18.17	-1.29785714285714\\
18.18	-1.28892857142857\\
18.19	-1.28\\
18.2	-1.27107142857143\\
18.21	-1.26214285714285\\
18.22	-1.25321428571428\\
18.23	-1.24428571428571\\
18.24	-1.23535714285714\\
18.25	-1.22642857142857\\
18.26	-1.2175\\
18.27	-1.20857142857143\\
18.28	-1.19964285714286\\
18.29	-1.18178571428571\\
18.3	-1.16392857142857\\
18.31	-1.14607142857143\\
18.32	-1.12821428571429\\
18.33	-1.11035714285714\\
18.34	-1.10142857142857\\
18.35	-1.0925\\
18.36	-1.08357142857143\\
18.37	-1.07464285714286\\
18.38	-1.06571428571429\\
18.39	-1.05678571428572\\
18.4	-1.04785714285715\\
18.41	-1.03892857142857\\
18.42	-1.03\\
18.43	-1.02107142857143\\
18.44	-1.01214285714286\\
18.45	-1.00321428571429\\
18.46	-0.994285714285717\\
18.47	-0.976428571428573\\
18.48	-0.95857142857143\\
18.49	-0.940714285714287\\
18.5	-0.931785714285715\\
18.51	-0.922857142857143\\
18.52	-0.913928571428571\\
18.53	-0.904999999999999\\
18.54	-0.896071428571428\\
18.55	-0.887142857142857\\
18.56	-0.878214285714285\\
18.57	-0.869285714285714\\
18.58	-0.860357142857142\\
18.59	-0.85142857142857\\
18.6	-0.842499999999998\\
18.61	-0.833571428571426\\
18.62	-0.824642857142856\\
18.63	-0.815714285714283\\
18.64	-0.806785714285713\\
18.65	-0.797857142857141\\
18.66	-0.779999999999998\\
18.67	-0.762142857142856\\
18.68	-0.753214285714286\\
18.69	-0.744285714285715\\
18.7	-0.735357142857144\\
18.71	-0.726428571428573\\
18.72	-0.717500000000002\\
18.73	-0.70857142857143\\
18.74	-0.69964285714286\\
18.75	-0.690714285714287\\
18.76	-0.681785714285717\\
18.77	-0.672857142857144\\
18.78	-0.663928571428574\\
18.79	-0.655000000000002\\
18.8	-0.646071428571431\\
18.81	-0.63714285714286\\
18.82	-0.628214285714288\\
18.83	-0.619285714285716\\
18.84	-0.610357142857144\\
18.85	-0.592500000000002\\
18.86	-0.574642857142859\\
18.87	-0.565714285714287\\
18.88	-0.556785714285716\\
18.89	-0.547857142857143\\
18.9	-0.538928571428571\\
18.91	-0.53\\
18.92	-0.521071428571428\\
18.93	-0.512142857142856\\
18.94	-0.503214285714286\\
18.95	-0.494285714285714\\
18.96	-0.485357142857143\\
18.97	-0.476428571428571\\
18.98	-0.4675\\
18.99	-0.458571428571429\\
19	-0.449642857142857\\
19.01	-0.440714285714286\\
19.02	-0.431785714285715\\
19.03	-0.422857142857143\\
19.04	-0.413928571428571\\
19.05	-0.405\\
19.06	-0.405\\
19.07	-0.405\\
19.08	-0.405\\
19.09	-0.405\\
19.1	-0.405\\
19.11	-0.405\\
19.12	-0.396071428571429\\
19.13	-0.387142857142856\\
19.14	-0.378214285714285\\
19.15	-0.369285714285714\\
19.16	-0.360357142857141\\
19.17	-0.35142857142857\\
19.18	-0.342499999999998\\
19.19	-0.333571428571427\\
19.2	-0.324642857142855\\
19.21	-0.315714285714284\\
19.22	-0.306785714285713\\
19.23	-0.297857142857141\\
19.24	-0.28892857142857\\
19.25	-0.279999999999998\\
19.26	-0.271071428571427\\
19.27	-0.262142857142856\\
19.28	-0.253214285714284\\
19.29	-0.244285714285714\\
19.3	-0.235357142857142\\
19.31	-0.22642857142857\\
19.32	-0.217499999999998\\
19.33	-0.217499999999998\\
19.34	-0.217499999999998\\
19.35	-0.217499999999998\\
19.36	-0.217499999999998\\
19.37	-0.217499999999998\\
19.38	-0.217499999999998\\
19.39	-0.217499999999998\\
19.4	-0.217499999999998\\
19.41	-0.217499999999998\\
19.42	-0.217499999999998\\
19.43	-0.217499999999998\\
19.44	-0.217499999999998\\
19.45	-0.208571428571428\\
19.46	-0.199642857142857\\
19.47	-0.190714285714287\\
19.48	-0.181785714285716\\
19.49	-0.172857142857144\\
19.5	-0.163928571428573\\
19.51	-0.155000000000002\\
19.52	-0.146071428571431\\
19.53	-0.13714285714286\\
19.54	-0.128214285714289\\
19.55	-0.119285714285716\\
19.56	-0.110357142857145\\
19.57	-0.101428571428574\\
19.58	-0.092500000000002\\
19.59	-0.0835714285714309\\
19.6	-0.0746428571428597\\
19.61	-0.0657142857142867\\
19.62	-0.0567857142857173\\
19.63	-0.0478571428571444\\
19.64	-0.0389285714285741\\
19.65	-0.030000000000002\\
19.66	-0.030000000000002\\
19.67	-0.030000000000002\\
19.68	-0.030000000000002\\
19.69	-0.030000000000002\\
19.7	-0.030000000000002\\
19.71	-0.030000000000002\\
19.72	-0.030000000000002\\
19.73	-0.030000000000002\\
19.74	-0.030000000000002\\
19.75	-0.030000000000002\\
19.76	-0.030000000000002\\
19.77	-0.030000000000002\\
19.78	-0.030000000000002\\
19.79	-0.030000000000002\\
19.8	-0.030000000000002\\
19.81	-0.030000000000002\\
19.82	-0.030000000000002\\
19.83	-0.030000000000002\\
19.84	-0.030000000000002\\
19.85	-0.030000000000002\\
19.86	-0.030000000000002\\
19.87	-0.030000000000002\\
19.88	-0.030000000000002\\
19.89	-0.030000000000002\\
19.9	-0.030000000000002\\
19.91	-0.030000000000002\\
19.92	-0.030000000000002\\
19.93	-0.030000000000002\\
19.94	-0.030000000000002\\
19.95	-0.030000000000002\\
19.96	-0.030000000000002\\
19.97	-0.030000000000002\\
19.98	-0.030000000000002\\
19.99	-0.030000000000002\\
20	-0.030000000000002\\
20.01	-0.030000000000002\\
20.02	-0.030000000000002\\
20.03	-0.030000000000002\\
20.04	-0.030000000000002\\
20.05	-0.030000000000002\\
20.06	-0.030000000000002\\
20.07	-0.030000000000002\\
20.08	-0.030000000000002\\
20.09	-0.030000000000002\\
20.1	-0.030000000000002\\
20.11	-0.030000000000002\\
20.12	-0.030000000000002\\
20.13	-0.030000000000002\\
20.14	-0.030000000000002\\
20.15	-0.030000000000002\\
20.16	-0.030000000000002\\
20.17	-0.030000000000002\\
20.18	-0.030000000000002\\
20.19	-0.030000000000002\\
20.2	-0.030000000000002\\
20.21	-0.030000000000002\\
20.22	-0.030000000000002\\
20.23	-0.030000000000002\\
20.24	-0.030000000000002\\
20.25	-0.030000000000002\\
20.26	-0.030000000000002\\
20.27	-0.030000000000002\\
20.28	-0.030000000000002\\
20.29	-0.030000000000002\\
20.3	-0.030000000000002\\
20.31	-0.030000000000002\\
20.32	-0.030000000000002\\
20.33	-0.030000000000002\\
20.34	-0.030000000000002\\
20.35	-0.030000000000002\\
20.36	-0.030000000000002\\
20.37	-0.030000000000002\\
20.38	-0.030000000000002\\
20.39	-0.030000000000002\\
20.4	-0.030000000000002\\
20.41	-0.030000000000002\\
20.42	-0.030000000000002\\
20.43	-0.030000000000002\\
20.44	-0.030000000000002\\
20.45	-0.030000000000002\\
20.46	-0.030000000000002\\
20.47	-0.030000000000002\\
20.48	-0.030000000000002\\
20.49	-0.030000000000002\\
20.5	-0.030000000000002\\
20.51	-0.030000000000002\\
20.52	-0.030000000000002\\
20.53	-0.030000000000002\\
20.54	-0.030000000000002\\
20.55	-0.030000000000002\\
20.56	-0.030000000000002\\
20.57	-0.030000000000002\\
20.58	-0.0389285714285732\\
20.59	-0.0478571428571444\\
20.6	-0.0567857142857147\\
20.61	-0.0657142857142858\\
20.62	-0.0746428571428561\\
20.63	-0.0835714285714291\\
20.64	-0.0924999999999994\\
20.65	-0.101428571428571\\
20.66	-0.110357142857142\\
20.67	-0.119285714285714\\
20.68	-0.128214285714285\\
20.69	-0.137142857142856\\
20.7	-0.146071428571427\\
20.71	-0.154999999999998\\
20.72	-0.163928571428571\\
20.73	-0.172857142857142\\
20.74	-0.181785714285713\\
20.75	-0.190714285714285\\
20.76	-0.199642857142856\\
20.77	-0.208571428571427\\
20.78	-0.217499999999998\\
20.79	-0.217499999999998\\
20.8	-0.217499999999998\\
20.81	-0.217499999999998\\
20.82	-0.217499999999998\\
20.83	-0.217499999999998\\
20.84	-0.217499999999998\\
20.85	-0.217499999999998\\
20.86	-0.217499999999998\\
20.87	-0.217499999999998\\
20.88	-0.217499999999998\\
20.89	-0.217499999999998\\
20.9	-0.217499999999998\\
20.91	-0.226428571428571\\
20.92	-0.235357142857143\\
20.93	-0.244285714285714\\
20.94	-0.253214285714287\\
20.95	-0.262142857142858\\
20.96	-0.271071428571429\\
20.97	-0.28\\
20.98	-0.288928571428572\\
20.99	-0.297857142857144\\
21	-0.306785714285715\\
21.01	-0.315714285714287\\
21.02	-0.324642857142858\\
21.03	-0.333571428571429\\
21.04	-0.3425\\
21.05	-0.351428571428571\\
21.06	-0.360357142857143\\
21.07	-0.369285714285715\\
21.08	-0.378214285714286\\
21.09	-0.387142857142858\\
21.1	-0.396071428571429\\
21.11	-0.405\\
21.12	-0.405\\
21.13	-0.405\\
21.14	-0.405\\
21.15	-0.405\\
21.16	-0.405\\
21.17	-0.413928571428571\\
21.18	-0.422857142857144\\
21.19	-0.431785714285716\\
21.2	-0.440714285714287\\
21.21	-0.44964285714286\\
21.22	-0.458571428571431\\
21.23	-0.467500000000002\\
21.24	-0.476428571428573\\
21.25	-0.485357142857145\\
21.26	-0.494285714285716\\
21.27	-0.503214285714288\\
21.28	-0.51214285714286\\
21.29	-0.521071428571431\\
21.3	-0.530000000000002\\
21.31	-0.538928571428573\\
21.32	-0.547857142857144\\
21.33	-0.556785714285716\\
21.34	-0.565714285714288\\
21.35	-0.574642857142859\\
21.36	-0.592500000000002\\
21.37	-0.610357142857144\\
21.38	-0.619285714285715\\
21.39	-0.628214285714287\\
21.4	-0.637142857142856\\
21.41	-0.646071428571428\\
21.42	-0.654999999999998\\
21.43	-0.66392857142857\\
21.44	-0.672857142857141\\
21.45	-0.681785714285712\\
21.46	-0.690714285714284\\
21.47	-0.699642857142855\\
21.48	-0.708571428571426\\
21.49	-0.717499999999998\\
21.5	-0.72642857142857\\
21.51	-0.735357142857141\\
21.52	-0.744285714285712\\
21.53	-0.753214285714283\\
21.54	-0.762142857142855\\
21.55	-0.771071428571426\\
21.56	-0.788928571428571\\
21.57	-0.797857142857142\\
21.58	-0.806785714285714\\
21.59	-0.815714285714286\\
21.6	-0.824642857142857\\
21.61	-0.833571428571429\\
21.62	-0.842500000000001\\
21.63	-0.851428571428571\\
21.64	-0.860357142857143\\
21.65	-0.869285714285716\\
21.66	-0.878214285714287\\
21.67	-0.887142857142859\\
21.68	-0.896071428571431\\
21.69	-0.905000000000002\\
21.7	-0.913928571428574\\
21.71	-0.922857142857144\\
21.72	-0.931785714285717\\
21.73	-0.940714285714288\\
21.74	-0.95857142857143\\
21.75	-0.976428571428573\\
21.76	-0.994285714285715\\
21.77	-1.00321428571429\\
21.78	-1.01214285714286\\
21.79	-1.02107142857143\\
21.8	-1.03\\
21.81	-1.03892857142857\\
21.82	-1.04785714285714\\
21.83	-1.05678571428571\\
21.84	-1.06571428571428\\
21.85	-1.07464285714286\\
21.86	-1.08357142857143\\
21.87	-1.0925\\
21.88	-1.10142857142857\\
21.89	-1.11035714285714\\
21.9	-1.12821428571428\\
21.91	-1.14607142857143\\
21.92	-1.16392857142857\\
21.93	-1.18178571428571\\
21.94	-1.19964285714286\\
21.95	-1.20857142857143\\
21.96	-1.2175\\
21.97	-1.22642857142857\\
21.98	-1.23535714285714\\
21.99	-1.24428571428571\\
22	-1.25321428571429\\
22.01	-1.26214285714286\\
22.02	-1.27107142857143\\
22.03	-1.28\\
22.04	-1.28892857142857\\
22.05	-1.29785714285714\\
22.06	-1.31571428571429\\
22.07	-1.33357142857143\\
22.08	-1.35142857142857\\
22.09	-1.36928571428572\\
22.1	-1.38714285714286\\
22.11	-1.39607142857143\\
22.12	-1.405\\
22.13	-1.41392857142857\\
22.14	-1.42285714285715\\
22.15	-1.43178571428572\\
22.16	-1.44071428571429\\
22.17	-1.44964285714286\\
22.18	-1.45857142857143\\
22.19	-1.4675\\
22.2	-1.47642857142857\\
22.21	-1.49428571428572\\
22.22	-1.51214285714286\\
22.23	-1.53\\
22.24	-1.54785714285714\\
22.25	-1.56571428571429\\
22.26	-1.58357142857143\\
22.27	-1.5925\\
22.28	-1.60142857142857\\
22.29	-1.61035714285714\\
22.3	-1.61928571428571\\
22.31	-1.62821428571428\\
22.32	-1.63714285714286\\
22.33	-1.64607142857143\\
22.34	-1.655\\
22.35	-1.67285714285714\\
22.36	-1.69071428571428\\
22.37	-1.70857142857143\\
22.38	-1.72642857142857\\
22.39	-1.74428571428571\\
22.4	-1.76214285714286\\
22.41	-1.78\\
22.42	-1.78892857142857\\
22.43	-1.79785714285714\\
22.44	-1.80678571428572\\
22.45	-1.81571428571429\\
22.46	-1.82464285714286\\
22.47	-1.83357142857143\\
22.48	-1.8425\\
22.49	-1.85142857142857\\
22.5	-1.86035714285715\\
22.51	-1.86928571428572\\
22.52	-1.88714285714286\\
22.53	-1.905\\
22.54	-1.92285714285714\\
22.55	-1.94071428571429\\
22.56	-1.94964285714286\\
22.57	-1.95857142857143\\
22.58	-1.9675\\
22.59	-1.97642857142857\\
22.6	-1.98535714285714\\
22.61	-1.99428571428571\\
22.62	-2.00321428571428\\
22.63	-2.01214285714286\\
22.64	-2.02107142857143\\
22.65	-2.03\\
22.66	-2.04785714285714\\
22.67	-2.06571428571428\\
22.68	-2.08357142857143\\
22.69	-2.10142857142857\\
22.7	-2.11928571428571\\
22.71	-2.13714285714286\\
22.72	-2.155\\
22.73	-2.16392857142857\\
22.74	-2.17285714285714\\
22.75	-2.18178571428571\\
22.76	-2.19071428571429\\
22.77	-2.19964285714286\\
22.78	-2.20857142857143\\
22.79	-2.2175\\
22.8	-2.22642857142857\\
22.81	-2.23535714285714\\
22.82	-2.25321428571429\\
22.83	-2.27107142857143\\
22.84	-2.28892857142857\\
22.85	-2.30678571428572\\
22.86	-2.32464285714286\\
22.87	-2.33357142857143\\
22.88	-2.3425\\
22.89	-2.35142857142857\\
22.9	-2.36035714285715\\
22.91	-2.36928571428572\\
22.92	-2.37821428571429\\
22.93	-2.38714285714286\\
22.94	-2.39607142857143\\
22.95	-2.405\\
22.96	-2.41392857142857\\
22.97	-2.43178571428572\\
22.98	-2.44964285714286\\
22.99	-2.4675\\
23	-2.48535714285714\\
23.01	-2.50321428571429\\
23.02	-2.52107142857143\\
23.03	-2.53\\
23.04	-2.53892857142857\\
23.05	-2.54785714285714\\
23.06	-2.55678571428571\\
23.07	-2.56571428571428\\
23.08	-2.57464285714286\\
23.09	-2.58357142857143\\
23.1	-2.5925\\
23.11	-2.60142857142857\\
23.12	-2.61035714285714\\
23.13	-2.62821428571428\\
23.14	-2.64607142857143\\
23.15	-2.66392857142857\\
23.16	-2.68178571428571\\
23.17	-2.69964285714286\\
23.18	-2.70857142857143\\
23.19	-2.7175\\
23.2	-2.72642857142857\\
23.21	-2.73535714285714\\
23.22	-2.74428571428572\\
23.23	-2.75321428571429\\
23.24	-2.76214285714286\\
23.25	-2.77107142857143\\
23.26	-2.78\\
23.27	-2.78892857142857\\
23.28	-2.79785714285714\\
23.29	-2.81571428571429\\
23.3	-2.83357142857143\\
23.31	-2.85142857142857\\
23.32	-2.86928571428572\\
23.33	-2.88714285714286\\
23.34	-2.89607142857143\\
23.35	-2.905\\
23.36	-2.91392857142857\\
23.37	-2.92285714285714\\
23.38	-2.93178571428571\\
23.39	-2.94071428571428\\
23.4	-2.94964285714285\\
23.41	-2.95857142857143\\
23.42	-2.9675\\
23.43	-2.97642857142857\\
23.44	-2.98535714285714\\
23.45	-2.99428571428571\\
23.46	-3.00321428571428\\
23.47	-3.02107142857143\\
23.48	-3.03892857142857\\
23.49	-3.05678571428571\\
23.5	-3.06571428571428\\
23.51	-3.07464285714286\\
23.52	-3.08357142857143\\
23.53	-3.0925\\
23.54	-3.10142857142857\\
23.55	-3.11035714285714\\
23.56	-3.11928571428571\\
23.57	-3.12821428571429\\
23.58	-3.13714285714286\\
23.59	-3.14607142857143\\
23.6	-3.155\\
23.61	-3.16392857142857\\
23.62	-3.17285714285714\\
23.63	-3.18178571428572\\
23.64	-3.19071428571429\\
23.65	-3.20857142857143\\
23.66	-3.22642857142857\\
23.67	-3.24428571428572\\
23.68	-3.25321428571429\\
23.69	-3.26214285714286\\
23.7	-3.27107142857143\\
23.71	-3.28\\
23.72	-3.28892857142857\\
23.73	-3.29785714285715\\
23.74	-3.30678571428572\\
23.75	-3.31571428571429\\
23.76	-3.32464285714286\\
23.77	-3.33357142857143\\
23.78	-3.3425\\
23.79	-3.35142857142857\\
23.8	-3.36035714285715\\
23.81	-3.36928571428572\\
23.82	-3.37821428571429\\
23.83	-3.38714285714286\\
23.84	-3.39607142857143\\
23.85	-3.41392857142857\\
23.86	-3.42285714285715\\
23.87	-3.43178571428572\\
23.88	-3.44071428571429\\
23.89	-3.44964285714286\\
23.9	-3.45857142857143\\
23.91	-3.4675\\
23.92	-3.47642857142857\\
23.93	-3.48535714285714\\
23.94	-3.49428571428572\\
23.95	-3.50321428571429\\
23.96	-3.51214285714286\\
23.97	-3.52107142857143\\
23.98	-3.53\\
23.99	-3.53892857142857\\
24	-3.54785714285714\\
24.01	-3.55678571428571\\
24.02	-3.56571428571428\\
24.03	-3.57464285714286\\
24.04	-3.58357142857143\\
24.05	-3.5925\\
24.06	-3.5925\\
24.07	-3.5925\\
24.08	-3.5925\\
24.09	-3.5925\\
24.1	-3.5925\\
24.11	-3.60142857142857\\
24.12	-3.61035714285714\\
24.13	-3.61928571428571\\
24.14	-3.62821428571428\\
24.15	-3.63714285714285\\
24.16	-3.64607142857143\\
24.17	-3.655\\
24.18	-3.66392857142857\\
24.19	-3.67285714285714\\
24.2	-3.68178571428571\\
24.21	-3.69071428571428\\
24.22	-3.69964285714286\\
24.23	-3.70857142857143\\
24.24	-3.7175\\
24.25	-3.72642857142857\\
24.26	-3.73535714285714\\
24.27	-3.74428571428571\\
24.28	-3.75321428571429\\
24.29	-3.76214285714286\\
24.3	-3.77107142857143\\
24.31	-3.78\\
24.32	-3.78\\
24.33	-3.78\\
24.34	-3.78\\
24.35	-3.78\\
24.36	-3.78\\
24.37	-3.78\\
24.38	-3.78\\
24.39	-3.78\\
24.4	-3.78\\
24.41	-3.78\\
24.42	-3.78\\
24.43	-3.78\\
24.44	-3.78\\
24.45	-3.78892857142857\\
24.46	-3.79785714285714\\
24.47	-3.80678571428572\\
24.48	-3.81571428571429\\
24.49	-3.82464285714286\\
24.5	-3.83357142857143\\
24.51	-3.8425\\
24.52	-3.85142857142857\\
24.53	-3.86035714285714\\
24.54	-3.86928571428571\\
24.55	-3.87821428571428\\
24.56	-3.88714285714285\\
24.57	-3.89607142857143\\
24.58	-3.905\\
24.59	-3.91392857142857\\
24.6	-3.92285714285714\\
24.61	-3.93178571428571\\
24.62	-3.94071428571428\\
24.63	-3.94964285714285\\
24.64	-3.95857142857143\\
24.65	-3.9675\\
24.66	-3.9675\\
24.67	-3.9675\\
24.68	-3.9675\\
24.69	-3.9675\\
24.7	-3.9675\\
24.71	-3.9675\\
24.72	-3.9675\\
24.73	-3.9675\\
24.74	-3.9675\\
24.75	-3.9675\\
24.76	-3.9675\\
24.77	-3.9675\\
24.78	-3.9675\\
24.79	-3.9675\\
24.8	-3.9675\\
24.81	-3.9675\\
24.82	-3.9675\\
24.83	-3.9675\\
24.84	-3.9675\\
24.85	-3.9675\\
24.86	-3.9675\\
24.87	-3.9675\\
24.88	-3.9675\\
24.89	-3.9675\\
24.9	-3.9675\\
24.91	-3.9675\\
24.92	-3.9675\\
24.93	-3.9675\\
24.94	-3.9675\\
24.95	-3.9675\\
24.96	-3.9675\\
24.97	-3.9675\\
24.98	-3.9675\\
24.99	-3.9675\\
25	-3.9675\\
25.01	-3.9675\\
25.02	-3.9675\\
25.03	-3.9675\\
25.04	-3.9675\\
25.05	-3.9675\\
25.06	-3.9675\\
25.07	-3.9675\\
25.08	-3.9675\\
25.09	-3.9675\\
25.1	-3.9675\\
25.11	-3.9675\\
25.12	-3.9675\\
25.13	-3.9675\\
25.14	-3.9675\\
25.15	-3.9675\\
25.16	-3.9675\\
25.17	-3.9675\\
25.18	-3.9675\\
25.19	-3.9675\\
25.2	-3.9675\\
25.21	-3.9675\\
25.22	-3.9675\\
25.23	-3.9675\\
25.24	-3.9675\\
25.25	-3.9675\\
25.26	-3.9675\\
25.27	-3.9675\\
25.28	-3.9675\\
25.29	-3.9675\\
25.3	-3.9675\\
25.31	-3.9675\\
25.32	-3.9675\\
25.33	-3.9675\\
25.34	-3.9675\\
25.35	-3.9675\\
25.36	-3.9675\\
25.37	-3.9675\\
25.38	-3.9675\\
25.39	-3.9675\\
25.4	-3.9675\\
25.41	-3.9675\\
25.42	-3.9675\\
25.43	-3.9675\\
25.44	-3.9675\\
25.45	-3.9675\\
25.46	-3.9675\\
25.47	-3.9675\\
25.48	-3.9675\\
25.49	-3.9675\\
25.5	-3.9675\\
25.51	-3.9675\\
25.52	-3.9675\\
25.53	-3.9675\\
25.54	-3.9675\\
25.55	-3.9675\\
25.56	-3.9675\\
25.57	-3.9675\\
25.58	-3.95857142857143\\
25.59	-3.94964285714285\\
25.6	-3.94071428571428\\
25.61	-3.93178571428571\\
25.62	-3.92285714285714\\
25.63	-3.91392857142857\\
25.64	-3.905\\
25.65	-3.89607142857143\\
25.66	-3.88714285714286\\
25.67	-3.87821428571428\\
25.68	-3.86928571428571\\
25.69	-3.86035714285714\\
25.7	-3.85142857142857\\
25.71	-3.8425\\
25.72	-3.83357142857143\\
25.73	-3.82464285714286\\
25.74	-3.81571428571428\\
25.75	-3.80678571428571\\
25.76	-3.79785714285714\\
25.77	-3.78892857142857\\
25.78	-3.78\\
25.79	-3.78\\
25.8	-3.78\\
25.81	-3.78\\
25.82	-3.78\\
25.83	-3.78\\
25.84	-3.78\\
25.85	-3.78\\
25.86	-3.78\\
25.87	-3.78\\
25.88	-3.78\\
25.89	-3.78\\
25.9	-3.78\\
25.91	-3.78\\
25.92	-3.77107142857143\\
25.93	-3.76214285714286\\
25.94	-3.75321428571429\\
25.95	-3.74428571428572\\
25.96	-3.73535714285715\\
25.97	-3.72642857142857\\
25.98	-3.7175\\
25.99	-3.70857142857143\\
26	-3.69964285714286\\
26.01	-3.69071428571429\\
26.02	-3.68178571428572\\
26.03	-3.67285714285714\\
26.04	-3.66392857142857\\
26.05	-3.655\\
26.06	-3.64607142857143\\
26.07	-3.63714285714286\\
26.08	-3.62821428571428\\
26.09	-3.61928571428571\\
26.1	-3.61035714285714\\
26.11	-3.60142857142857\\
26.12	-3.5925\\
26.13	-3.5925\\
26.14	-3.5925\\
26.15	-3.5925\\
26.16	-3.5925\\
26.17	-3.58357142857143\\
26.18	-3.57464285714286\\
26.19	-3.56571428571428\\
26.2	-3.55678571428571\\
26.21	-3.54785714285714\\
26.22	-3.53892857142857\\
26.23	-3.53\\
26.24	-3.52107142857143\\
26.25	-3.51214285714286\\
26.26	-3.50321428571429\\
26.27	-3.49428571428572\\
26.28	-3.48535714285715\\
26.29	-3.47642857142857\\
26.3	-3.4675\\
26.31	-3.45857142857143\\
26.32	-3.44964285714286\\
26.33	-3.44071428571429\\
26.34	-3.43178571428572\\
26.35	-3.42285714285715\\
26.36	-3.41392857142857\\
26.37	-3.39607142857143\\
26.38	-3.38714285714286\\
26.39	-3.37821428571429\\
26.4	-3.36928571428572\\
26.41	-3.36035714285714\\
26.42	-3.35142857142857\\
26.43	-3.3425\\
26.44	-3.33357142857143\\
26.45	-3.32464285714286\\
26.46	-3.31571428571429\\
26.47	-3.30678571428571\\
26.48	-3.29785714285714\\
26.49	-3.28892857142857\\
26.5	-3.28\\
26.51	-3.27107142857143\\
26.52	-3.26214285714286\\
26.53	-3.25321428571428\\
26.54	-3.24428571428571\\
26.55	-3.23535714285714\\
26.56	-3.2175\\
26.57	-3.19964285714286\\
26.58	-3.19071428571428\\
26.59	-3.18178571428571\\
26.6	-3.17285714285714\\
26.61	-3.16392857142857\\
26.62	-3.155\\
26.63	-3.14607142857143\\
26.64	-3.13714285714285\\
26.65	-3.12821428571428\\
26.66	-3.11928571428571\\
26.67	-3.11035714285714\\
26.68	-3.10142857142857\\
26.69	-3.0925\\
26.7	-3.08357142857143\\
26.71	-3.07464285714285\\
26.72	-3.06571428571428\\
26.73	-3.05678571428571\\
26.74	-3.03892857142857\\
26.75	-3.02107142857143\\
26.76	-3.00321428571428\\
26.77	-2.99428571428571\\
26.78	-2.98535714285714\\
26.79	-2.97642857142857\\
26.8	-2.9675\\
26.81	-2.95857142857143\\
26.82	-2.94964285714286\\
26.83	-2.94071428571428\\
26.84	-2.93178571428572\\
26.85	-2.92285714285714\\
26.86	-2.91392857142857\\
26.87	-2.905\\
26.88	-2.89607142857143\\
26.89	-2.88714285714286\\
26.9	-2.86928571428572\\
26.91	-2.85142857142857\\
26.92	-2.83357142857143\\
26.93	-2.81571428571429\\
26.94	-2.79785714285715\\
26.95	-2.78892857142857\\
26.96	-2.78\\
26.97	-2.77107142857143\\
26.98	-2.76214285714286\\
26.99	-2.75321428571428\\
27	-2.74428571428571\\
27.01	-2.73535714285714\\
27.02	-2.72642857142857\\
27.03	-2.7175\\
27.04	-2.70857142857143\\
27.05	-2.69964285714285\\
27.06	-2.68178571428571\\
27.07	-2.66392857142857\\
27.08	-2.64607142857143\\
27.09	-2.62821428571429\\
27.1	-2.61035714285714\\
27.11	-2.60142857142857\\
27.12	-2.5925\\
27.13	-2.58357142857143\\
27.14	-2.57464285714286\\
27.15	-2.56571428571429\\
27.16	-2.55678571428572\\
27.17	-2.54785714285714\\
27.18	-2.53892857142857\\
27.19	-2.53\\
27.2	-2.52107142857143\\
27.21	-2.50321428571429\\
27.22	-2.48535714285715\\
27.23	-2.4675\\
27.24	-2.44964285714286\\
27.25	-2.43178571428572\\
27.26	-2.41392857142857\\
27.27	-2.405\\
27.28	-2.39607142857143\\
27.29	-2.38714285714286\\
27.3	-2.37821428571429\\
27.31	-2.36928571428571\\
27.32	-2.36035714285714\\
27.33	-2.35142857142857\\
27.34	-2.3425\\
27.35	-2.33357142857143\\
27.36	-2.31571428571429\\
27.37	-2.29785714285714\\
27.38	-2.28\\
27.39	-2.26214285714286\\
27.4	-2.24428571428571\\
27.41	-2.22642857142857\\
27.42	-2.2175\\
27.43	-2.20857142857143\\
27.44	-2.19964285714285\\
27.45	-2.19071428571428\\
27.46	-2.18178571428571\\
27.47	-2.17285714285714\\
27.48	-2.16392857142857\\
27.49	-2.155\\
27.5	-2.14607142857143\\
27.51	-2.12821428571428\\
27.52	-2.11035714285714\\
27.53	-2.0925\\
27.54	-2.07464285714286\\
27.55	-2.05678571428571\\
27.56	-2.03892857142857\\
27.57	-2.03\\
27.58	-2.02107142857143\\
27.59	-2.01214285714286\\
27.6	-2.00321428571429\\
27.61	-1.99428571428572\\
27.62	-1.98535714285715\\
27.63	-1.97642857142857\\
27.64	-1.9675\\
27.65	-1.95857142857143\\
27.66	-1.94964285714286\\
27.67	-1.93178571428572\\
27.68	-1.91392857142857\\
27.69	-1.89607142857143\\
27.7	-1.87821428571429\\
27.71	-1.86035714285714\\
27.72	-1.85142857142857\\
27.73	-1.8425\\
27.74	-1.83357142857143\\
27.75	-1.82464285714286\\
27.76	-1.81571428571428\\
27.77	-1.80678571428571\\
27.78	-1.79785714285714\\
27.79	-1.78892857142857\\
27.8	-1.78\\
27.81	-1.77107142857143\\
27.82	-1.75321428571428\\
27.83	-1.73535714285714\\
27.84	-1.7175\\
27.85	-1.69964285714286\\
27.86	-1.68178571428571\\
27.87	-1.66392857142857\\
27.88	-1.655\\
27.89	-1.64607142857143\\
27.9	-1.63714285714286\\
27.91	-1.62821428571429\\
27.92	-1.61928571428572\\
27.93	-1.61035714285715\\
27.94	-1.60142857142857\\
27.95	-1.5925\\
27.96	-1.58357142857143\\
27.97	-1.56571428571429\\
27.98	-1.54785714285714\\
27.99	-1.53\\
28	-1.51214285714286\\
28.01	-1.49428571428572\\
28.02	-1.47642857142857\\
28.03	-1.4675\\
28.04	-1.45857142857143\\
28.05	-1.44964285714286\\
28.06	-1.44071428571429\\
28.07	-1.43178571428571\\
28.08	-1.42285714285714\\
28.09	-1.41392857142857\\
28.1	-1.405\\
28.11	-1.39607142857143\\
28.12	-1.38714285714286\\
28.13	-1.36928571428571\\
28.14	-1.35142857142857\\
28.15	-1.33357142857143\\
28.16	-1.31571428571428\\
28.17	-1.29785714285714\\
28.18	-1.28892857142857\\
28.19	-1.28\\
28.2	-1.27107142857143\\
28.21	-1.26214285714285\\
28.22	-1.25321428571428\\
28.23	-1.24428571428571\\
28.24	-1.23535714285714\\
28.25	-1.22642857142857\\
28.26	-1.2175\\
28.27	-1.20857142857143\\
28.28	-1.19964285714286\\
28.29	-1.18178571428571\\
28.3	-1.16392857142857\\
28.31	-1.14607142857143\\
28.32	-1.12821428571429\\
28.33	-1.11035714285714\\
28.34	-1.10142857142857\\
28.35	-1.0925\\
28.36	-1.08357142857143\\
28.37	-1.07464285714286\\
28.38	-1.06571428571429\\
28.39	-1.05678571428572\\
28.4	-1.04785714285715\\
28.41	-1.03892857142857\\
28.42	-1.03\\
28.43	-1.02107142857143\\
28.44	-1.01214285714286\\
28.45	-1.00321428571429\\
28.46	-0.994285714285717\\
28.47	-0.976428571428573\\
28.48	-0.95857142857143\\
28.49	-0.940714285714287\\
28.5	-0.931785714285715\\
28.51	-0.922857142857143\\
28.52	-0.913928571428571\\
28.53	-0.904999999999999\\
28.54	-0.896071428571428\\
28.55	-0.887142857142857\\
28.56	-0.878214285714285\\
28.57	-0.869285714285714\\
28.58	-0.860357142857142\\
28.59	-0.85142857142857\\
28.6	-0.842499999999998\\
28.61	-0.833571428571426\\
28.62	-0.824642857142856\\
28.63	-0.815714285714283\\
28.64	-0.806785714285713\\
28.65	-0.797857142857141\\
28.66	-0.779999999999998\\
28.67	-0.762142857142856\\
28.68	-0.753214285714286\\
28.69	-0.744285714285715\\
28.7	-0.735357142857144\\
28.71	-0.726428571428573\\
28.72	-0.717500000000002\\
28.73	-0.70857142857143\\
28.74	-0.69964285714286\\
28.75	-0.690714285714287\\
28.76	-0.681785714285717\\
28.77	-0.672857142857144\\
28.78	-0.663928571428574\\
28.79	-0.655000000000002\\
28.8	-0.646071428571431\\
28.81	-0.63714285714286\\
28.82	-0.628214285714288\\
28.83	-0.619285714285716\\
28.84	-0.610357142857144\\
28.85	-0.592500000000002\\
28.86	-0.574642857142859\\
28.87	-0.565714285714287\\
28.88	-0.556785714285716\\
28.89	-0.547857142857143\\
28.9	-0.538928571428571\\
28.91	-0.53\\
28.92	-0.521071428571428\\
28.93	-0.512142857142856\\
28.94	-0.503214285714286\\
28.95	-0.494285714285714\\
28.96	-0.485357142857143\\
28.97	-0.476428571428571\\
28.98	-0.4675\\
28.99	-0.458571428571429\\
29	-0.449642857142857\\
29.01	-0.440714285714286\\
29.02	-0.431785714285715\\
29.03	-0.422857142857143\\
29.04	-0.413928571428571\\
29.05	-0.405\\
29.06	-0.405\\
29.07	-0.405\\
29.08	-0.405\\
29.09	-0.405\\
29.1	-0.405\\
29.11	-0.405\\
29.12	-0.396071428571429\\
29.13	-0.387142857142856\\
29.14	-0.378214285714285\\
29.15	-0.369285714285714\\
29.16	-0.360357142857141\\
29.17	-0.35142857142857\\
29.18	-0.342499999999998\\
29.19	-0.333571428571427\\
29.2	-0.324642857142855\\
29.21	-0.315714285714284\\
29.22	-0.306785714285713\\
29.23	-0.297857142857141\\
29.24	-0.28892857142857\\
29.25	-0.279999999999998\\
29.26	-0.271071428571427\\
29.27	-0.262142857142856\\
29.28	-0.253214285714284\\
29.29	-0.244285714285714\\
29.3	-0.235357142857142\\
29.31	-0.22642857142857\\
29.32	-0.217499999999998\\
29.33	-0.217499999999998\\
29.34	-0.217499999999998\\
29.35	-0.217499999999998\\
29.36	-0.217499999999998\\
29.37	-0.217499999999998\\
29.38	-0.217499999999998\\
29.39	-0.217499999999998\\
29.4	-0.217499999999998\\
29.41	-0.217499999999998\\
29.42	-0.217499999999998\\
29.43	-0.217499999999998\\
29.44	-0.208571428571428\\
29.45	-0.199642857142857\\
29.46	-0.190714285714287\\
29.47	-0.181785714285716\\
29.48	-0.172857142857144\\
29.49	-0.163928571428573\\
29.5	-0.155000000000002\\
29.51	-0.146071428571431\\
29.52	-0.13714285714286\\
29.53	-0.128214285714289\\
29.54	-0.119285714285716\\
29.55	-0.110357142857145\\
29.56	-0.101428571428574\\
29.57	-0.092500000000002\\
29.58	-0.0835714285714309\\
29.59	-0.0746428571428597\\
29.6	-0.0657142857142867\\
29.61	-0.0567857142857173\\
29.62	-0.0478571428571444\\
29.63	-0.0389285714285741\\
29.64	-0.030000000000002\\
29.65	-0.030000000000002\\
29.66	-0.030000000000002\\
29.67	-0.030000000000002\\
29.68	-0.030000000000002\\
29.69	-0.030000000000002\\
29.7	-0.030000000000002\\
29.71	-0.030000000000002\\
29.72	-0.030000000000002\\
29.73	-0.030000000000002\\
29.74	-0.030000000000002\\
29.75	-0.030000000000002\\
29.76	-0.030000000000002\\
29.77	-0.030000000000002\\
29.78	-0.030000000000002\\
29.79	-0.030000000000002\\
29.8	-0.030000000000002\\
29.81	-0.030000000000002\\
29.82	-0.030000000000002\\
29.83	-0.030000000000002\\
29.84	-0.030000000000002\\
29.85	-0.030000000000002\\
29.86	-0.030000000000002\\
29.87	-0.030000000000002\\
29.88	-0.030000000000002\\
29.89	-0.030000000000002\\
29.9	-0.030000000000002\\
29.91	-0.030000000000002\\
29.92	-0.030000000000002\\
29.93	-0.030000000000002\\
29.94	-0.030000000000002\\
29.95	-0.030000000000002\\
29.96	-0.030000000000002\\
29.97	-0.030000000000002\\
29.98	-0.030000000000002\\
29.99	-0.030000000000002\\
30	-0.030000000000002\\
30.01	-0.030000000000002\\
30.02	-0.030000000000002\\
30.03	-0.030000000000002\\
30.04	-0.030000000000002\\
30.05	-0.030000000000002\\
30.06	-0.030000000000002\\
30.07	-0.030000000000002\\
30.08	-0.030000000000002\\
30.09	-0.030000000000002\\
30.1	-0.030000000000002\\
30.11	-0.030000000000002\\
30.12	-0.030000000000002\\
30.13	-0.030000000000002\\
30.14	-0.030000000000002\\
30.15	-0.030000000000002\\
30.16	-0.030000000000002\\
30.17	-0.030000000000002\\
30.18	-0.030000000000002\\
30.19	-0.030000000000002\\
30.2	-0.030000000000002\\
30.21	-0.030000000000002\\
30.22	-0.030000000000002\\
30.23	-0.030000000000002\\
30.24	-0.030000000000002\\
30.25	-0.030000000000002\\
30.26	-0.030000000000002\\
30.27	-0.030000000000002\\
30.28	-0.030000000000002\\
30.29	-0.030000000000002\\
30.3	-0.030000000000002\\
30.31	-0.030000000000002\\
30.32	-0.030000000000002\\
30.33	-0.030000000000002\\
30.34	-0.030000000000002\\
30.35	-0.030000000000002\\
30.36	-0.030000000000002\\
30.37	-0.030000000000002\\
30.38	-0.030000000000002\\
30.39	-0.030000000000002\\
30.4	-0.030000000000002\\
};\addlegendentry{Ground truth} 
\end{axis}

% \begin{axis}[%
% width=26.667in,
% height=13.8in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}

==> tikz/passive_torque.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usetikzlibrary{shapes.misc}
\usepackage{tikz, pgfplots}
\usepackage{amsmath,amsfonts}
\usepackage{bm}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}


\begin{document}
    \centering

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.67843,0.86667,0.55686}%
\definecolor{mycolor2}{rgb}{0.9000,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.0,0.0,0.9}%
\definecolor{mycolor4}{rgb}{0.19216,0.63922,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
    reverse legend,
    legend columns=3, 
    legend cell align={left},
    legend style={
      font=\scriptsize,
      at={(0.98,1.15)},%{(1.5,0.5)},
      anchor=east
    },
    height= 5.5cm,
    width = 9cm,
    xlabel={time [s]},
    xmin=0, xmax=20,
    ylabel={torque [Nm]},
    ymin=-6, ymax=5,
    xtick={0,5,10,15,20},
    x label style={at={(3.9cm,0.2cm)}, anchor=north},    
    ytick={-10,-8,-6,-4,-2,0,2,4},
    y label style={at={(0.05,0.5)}},
    axis background/.style={fill=white},
    grid style=dashed,
    xmajorgrids,
    ymajorgrids
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, each nth point=10, filter discard warning=false, unbounded coords=discard]
table[row sep=crcr] {%
x	y\\
0.01	-1.4142135623731\\
0.02	-1.31259298627115\\
0.03	-1.31271679766314\\
0.04	-1.31136127826638\\
0.05	-1.31004678671052\\
0.06	-1.30876195806513\\
0.07	-1.30748943841417\\
0.08	-1.30624233778761\\
0.09	-1.30499567234471\\
0.1	-1.3037762298106\\
0.11	-1.30256927112008\\
0.12	-1.30138129639491\\
0.13	-1.30020597225796\\
0.14	-1.28877865647694\\
0.15	-1.28791863357788\\
0.16	-1.28684321825827\\
0.17	-1.28578549572833\\
0.18	-1.28473685801116\\
0.19	-1.28372159603249\\
0.2	-1.28272371612123\\
0.21	-1.28176316435306\\
0.22	-1.28082155085469\\
0.23	-1.27989619903195\\
0.24	-1.27899005174452\\
0.25	-1.27811138346305\\
0.26	-1.27728823737155\\
0.27	-1.27647503078524\\
0.28	-1.27568968643803\\
0.29	-1.27493151877247\\
0.3	-1.2742058313631\\
0.31	-1.27350412164669\\
0.32	-1.27283052161628\\
0.33	-1.27217517400357\\
0.34	-1.27151316088546\\
0.35	-1.27082448942792\\
0.36	-1.27003979112365\\
0.37	-1.26904153577683\\
0.38	-1.26758049177389\\
0.39	-1.26495375190059\\
0.4	-1.26026987607552\\
0.41	-1.2572440983213\\
0.42	-1.25659896029623\\
0.43	-1.25683206133111\\
0.44	-1.25748116168203\\
0.45	-1.25838075940197\\
0.46	-1.2594944082977\\
0.47	-1.26081651584741\\
0.48	-1.21767253389224\\
0.49	-1.17487952089663\\
0.5	-1.13291604091793\\
0.51	-1.09300129136524\\
0.52	-1.05565240876584\\
0.53	-1.02148179863225\\
0.54	-0.992081363760482\\
0.55	-0.962976756009145\\
0.56	-0.934847385460269\\
0.57	-0.907399805221818\\
0.58	-0.880080160136421\\
0.59	-0.852180506985205\\
0.6	-0.823336390450576\\
0.61	-0.793297855123939\\
0.62	-0.762471569647786\\
0.63	-0.731504118043488\\
0.64	-0.701791867739601\\
0.65	-0.675132609839485\\
0.66	-0.655234977355939\\
0.67	-0.645881402386867\\
0.68	-0.649650182897793\\
0.69	-0.666856478547792\\
0.7	-0.694304527080006\\
0.71	-0.726239327628128\\
0.72	-0.757150433336101\\
0.73	-0.784551489809191\\
0.74	-0.806090197606203\\
0.75	-0.821591177390297\\
0.76	-0.83178980093959\\
0.77	-0.835187204604483\\
0.78	-0.83801840810261\\
0.79	-0.840406130951046\\
0.8	-0.842354162912693\\
0.81	-0.84397899459896\\
0.82	-0.84527002839466\\
0.83	-0.750918266845502\\
0.84	-0.669251901554852\\
0.85	-0.611538391371136\\
0.86	-0.567585875320119\\
0.87	-0.528737112519239\\
0.88	-0.490813251286007\\
0.89	-0.452384404731167\\
0.9	-0.414260386543601\\
0.91	-0.374961847957145\\
0.92	-0.335740976806828\\
0.93	-0.298536082789367\\
0.94	-0.263688435773751\\
0.95	-0.230732677669789\\
0.96	-0.199344957762161\\
0.97	-0.170317718005875\\
0.98	-0.145168673623695\\
0.99	-0.123392540643552\\
1	-0.106735393985475\\
1.01	-0.0942129370197349\\
1.02	-0.0841165699180668\\
1.03	-0.0846324920181738\\
1.04	-0.0849128797795037\\
1.05	-0.0853030925234011\\
1.06	-0.0857861811989024\\
1.07	-0.0863464250640361\\
1.08	-0.0869678474728136\\
1.09	-0.0876372103205801\\
1.1	-0.0883439956355813\\
1.11	-0.089076112069325\\
1.12	-0.0898126230692377\\
1.13	-0.0905538866413954\\
1.14	-0.0912917951767006\\
1.15	-0.092025137127176\\
1.16	-0.0927648272299052\\
1.17	-0.0935094814017415\\
1.18	-0.0942648285492605\\
1.19	-0.0950303138222211\\
1.2	-0.0992358909526868\\
1.21	-0.100206738727097\\
1.22	-0.100680185091622\\
1.23	-0.104449976580516\\
1.24	-0.106551595871304\\
1.25	-0.105976956546556\\
1.26	-0.103014672907554\\
1.27	-0.100100521549656\\
1.28	-0.0981889866199044\\
1.29	-0.0968124646241718\\
1.3	-0.0956340060469597\\
1.31	-0.0945380557195129\\
1.32	-0.0936647386028779\\
1.33	-0.0934050049305437\\
1.34	-0.0928504475839076\\
1.35	-0.0924136013586738\\
1.36	-0.0920684106040309\\
1.37	-0.0915089869011668\\
1.38	-0.0907009785068187\\
1.39	-0.089573647452895\\
1.4	-0.0880860471686934\\
1.41	-0.0862820807723641\\
1.42	-0.0843891776040133\\
1.43	-0.0834186138099564\\
1.44	-0.0850161249779404\\
1.45	-0.0869912414793394\\
1.46	-0.0899133791536155\\
1.47	-0.093157593921172\\
1.48	-0.0956891736385236\\
1.49	-0.0984304913984968\\
1.5	-0.10128789246539\\
1.51	-0.10436552906532\\
1.52	-0.107456332783545\\
1.53	-0.110952801265428\\
1.54	-0.114966265533858\\
1.55	-0.117825873908247\\
1.56	-0.121467763108829\\
1.57	-0.124631827546208\\
1.58	-0.128186229131521\\
1.59	-0.13158538853654\\
1.6	-0.134710875661505\\
1.61	-0.137897151855419\\
1.62	-0.140842843777722\\
1.63	-0.14385602939278\\
1.64	-0.145739049784657\\
1.65	-0.147627170617478\\
1.66	-0.149423963568181\\
1.67	-0.151679760716897\\
1.68	-0.151973737930205\\
1.69	-0.151462478498706\\
1.7	-0.150439749913567\\
1.71	-0.149594188717692\\
1.72	-0.148748198542263\\
1.73	-0.148577819090193\\
1.74	-0.149449925049254\\
1.75	-0.149837685261845\\
1.76	-0.15111326278389\\
1.77	-0.153077133875867\\
1.78	-0.155285584760167\\
1.79	-0.157593989495879\\
1.8	-0.15975549719051\\
1.81	-0.161790616740511\\
1.82	-0.163547397431441\\
1.83	-0.165544918544606\\
1.84	-0.168035380188903\\
1.85	-0.170087916777248\\
1.86	-0.172532359225875\\
1.87	-0.17467041717993\\
1.88	-0.1766322987056\\
1.89	-0.178463568328467\\
1.9	-0.180221516975946\\
1.91	-0.181934242394853\\
1.92	-0.183563123889619\\
1.93	-0.18524781702366\\
1.94	-0.186374064047677\\
1.95	-0.184544681199378\\
1.96	-0.184338887590957\\
1.97	-0.183630635521651\\
1.98	-0.183678419073639\\
1.99	-0.183698538245842\\
2	-0.183724471594689\\
2.01	-0.183812297998617\\
2.02	-0.183759858205521\\
2.03	-0.183587456033331\\
2.04	-0.182544365469846\\
2.05	-0.180701248699653\\
2.06	-0.178661861985256\\
2.07	-0.177338121770947\\
2.08	-0.176376455405161\\
2.09	-0.175857572123576\\
2.1	-0.175664854775505\\
2.11	-0.175887469630972\\
2.12	-0.176094558086969\\
2.13	-0.176951036457994\\
2.14	-0.177906264758554\\
2.15	-0.179097310449056\\
2.16	-0.180348242595083\\
2.17	-0.182207359685699\\
2.18	-0.18359691631019\\
2.19	-0.184774729636032\\
2.2	-0.185775283459854\\
2.21	-0.186592901911405\\
2.22	-0.187261136485898\\
2.23	-0.188133706782782\\
2.24	-0.189097997766917\\
2.25	-0.190029711543466\\
2.26	-0.191376477448631\\
2.27	-0.192795005001258\\
2.28	-0.194381289860621\\
2.29	-0.195524051393209\\
2.3	-0.196556230335894\\
2.31	-0.197567414383744\\
2.32	-0.198561025600965\\
2.33	-0.199686121275993\\
2.34	-0.200771786103209\\
2.35	-0.201835719356269\\
2.36	-0.202985249342701\\
2.37	-0.204184655119869\\
2.38	-0.205404716174294\\
2.39	-0.206632878397658\\
2.4	-0.207861828399014\\
2.41	-0.20842264960518\\
2.42	-0.207997357109938\\
2.43	-0.207117195142435\\
2.44	-0.205069876008241\\
2.45	-0.202395098535883\\
2.46	-0.198678615568964\\
2.47	-0.194428934074371\\
2.48	-0.190098779743038\\
2.49	-0.186081491851781\\
2.5	-0.182578076173836\\
2.51	-0.179722588430947\\
2.52	-0.177388672637006\\
2.53	-0.177167344585519\\
2.54	-0.176221689217037\\
2.55	-0.175062273320496\\
2.56	-0.174124292171658\\
2.57	-0.173178136451975\\
2.58	-0.172054164879987\\
2.59	-0.17086148236209\\
2.6	-0.170449504907251\\
2.61	-0.170319536116298\\
2.62	-0.169654905584051\\
2.63	-0.169018639292048\\
2.64	-0.167592506126684\\
2.65	-0.165579578877407\\
2.66	-0.163938110655741\\
2.67	-0.163251802353272\\
2.68	-0.163401746387469\\
2.69	-0.1638952191464\\
2.7	-0.164521214189476\\
2.71	-0.165242980159566\\
2.72	-0.166055451536646\\
2.73	-0.167059400563024\\
2.74	-0.167995988733786\\
2.75	-0.168998105452584\\
2.76	-0.170007516120741\\
2.77	-0.171069677289918\\
2.78	-0.17220784841527\\
2.79	-0.173436832912573\\
2.8	-0.174820510022659\\
2.81	-0.176250543620239\\
2.82	-0.177693572901954\\
2.83	-0.179168759355903\\
2.84	-0.180670364480066\\
2.85	-0.182120137878664\\
2.86	-0.183632041744862\\
2.87	-0.185181296712026\\
2.88	-0.186783890143219\\
2.89	-0.188452178460297\\
2.9	-0.190196816680225\\
2.91	-0.191657612141653\\
2.92	-0.193135775502062\\
2.93	-0.194629044674132\\
2.94	-0.19612639519407\\
2.95	-0.197677328427216\\
2.96	-0.19929378172174\\
2.97	-0.201091470654062\\
2.98	-0.203093013382038\\
2.99	-0.205387914611581\\
3	-0.207878333131913\\
3.01	-0.210110196179674\\
3.02	-0.211882764709952\\
3.03	-0.213346626357097\\
3.04	-0.214663109797711\\
3.05	-0.215778914475678\\
3.06	-0.216634200610373\\
3.07	-0.217148357649768\\
3.08	-0.217778227530267\\
3.09	-0.218522932391743\\
3.1	-0.219375882518708\\
3.11	-0.220318741037065\\
3.12	-0.221362103644187\\
3.13	-0.222496921062176\\
3.14	-0.223665142732955\\
3.15	-0.224854120971371\\
3.16	-0.226048100537214\\
3.17	-0.227244701063836\\
3.18	-0.228441298423756\\
3.19	-0.229634846145112\\
3.2	-0.230824967931673\\
3.21	-0.23177490468666\\
3.22	-0.232728132565172\\
3.23	-0.233688967262698\\
3.24	-0.234641365192128\\
3.25	-0.235573753182808\\
3.26	-0.236519679775675\\
3.27	-0.237445188803462\\
3.28	-0.23834672524564\\
3.29	-0.239208371659533\\
3.3	-0.240026240697496\\
3.31	-0.240805251383758\\
3.32	-0.241570908485082\\
3.33	-0.242332732794048\\
3.34	-0.243412097486707\\
3.35	-0.244353843280754\\
3.36	-0.245686390277775\\
3.37	-0.247101275301681\\
3.38	-0.248665541919701\\
3.39	-0.250410488122328\\
3.4	-0.252569754202792\\
3.41	-0.254942527764029\\
3.42	-0.25739466436058\\
3.43	-0.259655894459648\\
3.44	-0.261955723619391\\
3.45	-0.263771288036575\\
3.46	-0.265450822160291\\
3.47	-0.266949341237473\\
3.48	-0.268354193083697\\
3.49	-0.269615447918088\\
3.5	-0.270738606842214\\
3.51	-0.271754679571356\\
3.52	-0.272692514614113\\
3.53	-0.273612309357613\\
3.54	-0.274844243799684\\
3.55	-0.276065916848758\\
3.56	-0.277275323997271\\
3.57	-0.278501300781268\\
3.58	-0.279732889645498\\
3.59	-0.280959616767817\\
3.6	-0.282150617387398\\
3.61	-0.283277624991074\\
3.62	-0.284314647760067\\
3.63	-0.285251721702822\\
3.64	-0.286135175553311\\
3.65	-0.286814378241457\\
3.66	-0.287479175031922\\
3.67	-0.288403296610883\\
3.68	-0.289443333071447\\
3.69	-0.290501915095706\\
3.7	-0.291525677099936\\
3.71	-0.292489428925482\\
3.72	-0.293129226256815\\
3.73	-0.293824261505427\\
3.74	-0.294534793300984\\
3.75	-0.295266840313759\\
3.76	-0.296027528010761\\
3.77	-0.29681911068825\\
3.78	-0.29764399310149\\
3.79	-0.298504595383764\\
3.8	-0.299405052932302\\
3.81	-0.300353996245496\\
3.82	-0.301368347343839\\
3.83	-0.302479858138207\\
3.84	-0.303760874809044\\
3.85	-0.305412479265313\\
3.86	-0.307848300249264\\
3.87	-0.308818792747198\\
3.88	-0.310561465958668\\
3.89	-0.312662350184839\\
3.9	-0.315000558337612\\
3.91	-0.31780768272827\\
3.92	-0.321080646951444\\
3.93	-0.324258210072599\\
3.94	-0.326721788165368\\
3.95	-0.328525585524043\\
3.96	-0.329668534846288\\
3.97	-0.330436023394414\\
3.98	-0.33098413631573\\
3.99	-0.331563705566461\\
4	-0.332118930694255\\
4.01	-0.332592479790414\\
4.02	-0.323859790165874\\
4.03	-0.323137339141758\\
4.04	-0.322398924956951\\
4.05	-0.321210832371007\\
4.06	-0.31968882366713\\
4.07	-0.317590608528199\\
4.08	-0.314863597468972\\
4.09	-0.311407044547266\\
4.1	-0.306958996677199\\
4.11	-0.301288424478597\\
4.12	-0.294124584243843\\
4.13	-0.284632360086077\\
4.14	-0.270723820644122\\
4.15	-0.253883381282754\\
4.16	-0.232983865433356\\
4.17	-0.207412907228753\\
4.18	-0.178632693846957\\
4.19	-0.150368977764302\\
4.2	-0.131338086845971\\
4.21	-0.129534975486052\\
4.22	-0.139170030308098\\
4.23	-0.149392148697779\\
4.24	-0.157373228077618\\
4.25	-0.164067737577507\\
4.26	-0.166430135397179\\
4.27	-0.168383428605696\\
4.28	-0.170439652913428\\
4.29	-0.172516787899372\\
4.3	-0.174576671791208\\
4.31	-0.176615160450991\\
4.32	-0.178647424454944\\
4.33	-0.180632512035546\\
4.34	-0.181711845291831\\
4.35	-0.182797835126203\\
4.36	-0.183840903502043\\
4.37	-0.184552568372179\\
4.38	-0.184278092006284\\
4.39	-0.18352360495882\\
4.4	-0.182319593228309\\
4.41	-0.180717643349622\\
4.42	-0.178916479465397\\
4.43	-0.177216774500153\\
4.44	-0.175846999930199\\
4.45	-0.175045089977927\\
4.46	-0.174674464821317\\
4.47	-0.174727870137172\\
4.48	-0.175067462583397\\
4.49	-0.175573442913712\\
4.5	-0.176141452465692\\
4.51	-0.177078520583981\\
4.52	-0.17805467366848\\
4.53	-0.179063052619608\\
4.54	-0.180096420297237\\
4.55	-0.18112858240336\\
4.56	-0.177826750571078\\
4.57	-0.176106561073255\\
4.58	-0.174747758578727\\
4.59	-0.174208584103875\\
4.6	-0.173925989718531\\
4.61	-0.174143965186696\\
4.62	-0.1746454919283\\
4.63	-0.175513300770064\\
4.64	-0.176708868334992\\
4.65	-0.177952449178952\\
4.66	-0.179109300993155\\
4.67	-0.178274416578025\\
4.68	-0.179065270250653\\
4.69	-0.180402684457009\\
4.7	-0.182071350077615\\
4.71	-0.183904005587615\\
4.72	-0.18579180656802\\
4.73	-0.187698504271712\\
4.74	-0.188562242986718\\
4.75	-0.189509398054503\\
4.76	-0.190559517237027\\
4.77	-0.191730763691118\\
4.78	-0.193010309646582\\
4.79	-0.194307389651535\\
4.8	-0.195662114972524\\
4.81	-0.197045930040295\\
4.82	-0.19844276949189\\
4.83	-0.199843136734513\\
4.84	-0.201251632953495\\
4.85	-0.20257947678355\\
4.86	-0.203906972339246\\
4.87	-0.205237937401508\\
4.88	-0.206562789595649\\
4.89	-0.207833019660233\\
4.9	-0.209132947159215\\
4.91	-0.210431118941656\\
4.92	-0.211726567656532\\
4.93	-0.213022803850189\\
4.94	-0.214324785981131\\
4.95	-0.215884889029154\\
4.96	-0.216922304437704\\
4.97	-0.217822417212505\\
4.98	-0.218625390415386\\
4.99	-0.219402370758819\\
5	-0.220190073087801\\
5.01	-0.220990626029197\\
5.02	-0.221809162985215\\
5.03	-0.222671665694974\\
5.04	-0.223539479721294\\
5.05	-0.224464275424844\\
5.06	-0.22537773343846\\
5.07	-0.226406466633843\\
5.08	-0.225624390537632\\
5.09	-0.223944548334349\\
5.1	-0.223633425724808\\
5.11	-0.224614314389406\\
5.12	-0.225950774234986\\
5.13	-0.227475820477493\\
5.14	-0.229024852408324\\
5.15	-0.230658037846948\\
5.16	-0.232296783774021\\
5.17	-0.23397550975942\\
5.18	-0.235680254656844\\
5.19	-0.2373826180851\\
5.2	-0.238923317428849\\
5.21	-0.240624006034718\\
5.22	-0.24236100717226\\
5.23	-0.244060063958777\\
5.24	-0.245677840350018\\
5.25	-0.2473274773752\\
5.26	-0.249027905365351\\
5.27	-0.25072660168078\\
5.28	-0.25242742042411\\
5.29	-0.254122393313827\\
5.3	-0.255817673126541\\
5.31	-0.257512021325431\\
5.32	-0.259471048307393\\
5.33	-0.261221911817393\\
5.34	-0.262702346548349\\
5.35	-0.269462344020677\\
5.36	-0.273646399492311\\
5.37	-0.275430422944432\\
5.38	-0.27666682380787\\
5.39	-0.276886161008403\\
5.4	-0.276490036328193\\
5.41	-0.275621991986712\\
5.42	-0.274495794166945\\
5.43	-0.272955260222883\\
5.44	-0.270291122811164\\
5.45	-0.269332518843284\\
5.46	-0.262704052472716\\
5.47	-0.261594684362158\\
5.48	-0.2611038778407\\
5.49	-0.260301307969409\\
5.5	-0.259650030070691\\
5.51	-0.259033876157832\\
5.52	-0.258400810496154\\
5.53	-0.257890740603014\\
5.54	-0.257347604939076\\
5.55	-0.256880214759803\\
5.56	-0.256758550294812\\
5.57	-0.256617549917098\\
5.58	-0.257185618800852\\
5.59	-0.258432245061543\\
5.6	-0.259640902968431\\
5.61	-0.260964167940596\\
5.62	-0.26228796636113\\
5.63	-0.263617805099063\\
5.64	-0.26494085695163\\
5.65	-0.266237563150984\\
5.66	-0.267478712863777\\
5.67	-0.268676852394642\\
5.68	-0.269820538152933\\
5.69	-0.270927887325477\\
5.7	-0.272029268699859\\
5.71	-0.273243163130514\\
5.72	-0.274569192206382\\
5.73	-0.275888922013776\\
5.74	-0.277199107815464\\
5.75	-0.278656490986145\\
5.76	-0.280197094918744\\
5.77	-0.281528970243588\\
5.78	-0.282814706777383\\
5.79	-0.284104354132497\\
5.8	-0.285417277966162\\
5.81	-0.286791207082988\\
5.82	-0.288298190144863\\
5.83	-0.28989581397854\\
5.84	-0.291276047622712\\
5.85	-0.292221780451784\\
5.86	-0.292906997050554\\
5.87	-0.293576418254939\\
5.88	-0.294387715829448\\
5.89	-0.295237489696024\\
5.9	-0.295951862090886\\
5.91	-0.296498779437296\\
5.92	-0.297026034398484\\
5.93	-0.298540881533292\\
5.94	-0.299492652008281\\
5.95	-0.298757554978584\\
5.96	-0.299614198626549\\
5.97	-0.299880545136172\\
5.98	-0.301279847297242\\
5.99	-0.30265851975227\\
6	-0.303715901308795\\
6.01	-0.304281929081967\\
6.02	-0.303848745435885\\
6.03	-0.303203471685034\\
6.04	-0.301731494058195\\
6.05	-0.301884105709314\\
6.06	-0.301573649168849\\
6.07	-0.297396043901679\\
6.08	-0.297910325035676\\
6.09	-0.295500340943179\\
6.1	-0.295357643715111\\
6.11	-0.291861469626366\\
6.12	-0.292091053476992\\
6.13	-0.290393979605522\\
6.14	-0.289013426601359\\
6.15	-0.285176075620987\\
6.16	-0.284852697536776\\
6.17	-0.283533083745608\\
6.18	-0.28209217793319\\
6.19	-0.276152184310115\\
6.2	-0.276943343551593\\
6.21	-0.27480491441573\\
6.22	-0.273995264865431\\
6.23	-0.270227142209648\\
6.24	-0.26965973101993\\
6.25	-0.269797595850519\\
6.26	-0.271652895693074\\
6.27	-0.27291597563245\\
6.28	-0.275319265036806\\
6.29	-0.276600991578018\\
6.3	-0.278007922378892\\
6.31	-0.279410243802768\\
6.32	-0.280754786554281\\
6.33	-0.282085173650621\\
6.34	-0.283365654467389\\
6.35	-0.284647280878739\\
6.36	-0.285785478697691\\
6.37	-0.284926180613799\\
6.38	-0.281032182931535\\
6.39	-0.274843348298848\\
6.4	-0.275854166750796\\
6.41	-0.273244115612961\\
6.42	-0.268342419690281\\
6.43	-0.261632143669455\\
6.44	-0.255327400950954\\
6.45	-0.249379130401977\\
6.46	-0.243840682801246\\
6.47	-0.237970336225535\\
6.48	-0.232603859915053\\
6.49	-0.227240550664102\\
6.5	-0.221791066988479\\
6.51	-0.221126214575954\\
6.52	-0.217097496797475\\
6.53	-0.212627729147335\\
6.54	-0.210481526910406\\
6.55	-0.210132719772192\\
6.56	-0.209882986918139\\
6.57	-0.209425515542726\\
6.58	-0.208712891767365\\
6.59	-0.207804383031851\\
6.6	-0.20669157442643\\
6.61	-0.205366649577134\\
6.62	-0.20366096484501\\
6.63	-0.199300034742595\\
6.64	-0.195887886837221\\
6.65	-0.193826542145094\\
6.66	-0.191489489403805\\
6.67	-0.188848337618533\\
6.68	-0.186684717110674\\
6.69	-0.186810419857286\\
6.7	-0.186861917048317\\
6.71	-0.186821299119657\\
6.72	-0.186718283056318\\
6.73	-0.18657134972254\\
6.74	-0.186346184405455\\
6.75	-0.186572588720468\\
6.76	-0.186730554897523\\
6.77	-0.186816815365945\\
6.78	-0.187019376274376\\
6.79	-0.187362109300651\\
6.8	-0.187692872114489\\
6.81	-0.187363709682846\\
6.82	-0.186841404189253\\
6.83	-0.186349438075358\\
6.84	-0.185820822093369\\
6.85	-0.185708820530058\\
6.86	-0.186567766883823\\
6.87	-0.187570161185899\\
6.88	-0.18861587452078\\
6.89	-0.189741778313074\\
6.9	-0.190944354557618\\
6.91	-0.192181024780398\\
6.92	-0.193395806484959\\
6.93	-0.194569423056595\\
6.94	-0.195715338721536\\
6.95	-0.196854692904495\\
6.96	-0.198008147201653\\
6.97	-0.199186381291115\\
6.98	-0.200409634674275\\
6.99	-0.201721384151993\\
7	-0.203179722803189\\
7.01	-0.204781997982098\\
7.02	-0.206418837819107\\
7.03	-0.20800361072058\\
7.04	-0.209569513518612\\
7.05	-0.211165167101065\\
7.06	-0.212841045799954\\
7.07	-0.214376272472583\\
7.08	-0.215800356070854\\
7.09	-0.217142821600897\\
7.1	-0.218427748057571\\
7.11	-0.219675036760433\\
7.12	-0.220805341874979\\
7.13	-0.222011512888496\\
7.14	-0.223099604255219\\
7.15	-0.22407083399534\\
7.16	-0.225057348415695\\
7.17	-0.226102320018306\\
7.18	-0.227141659770091\\
7.19	-0.228170483572893\\
7.2	-0.229190339834887\\
7.21	-0.230202945712977\\
7.22	-0.231210026179047\\
7.23	-0.232213687340357\\
7.24	-0.233216239562526\\
7.25	-0.234222597518034\\
7.26	-0.23523850173478\\
7.27	-0.236273212154781\\
7.28	-0.237329197287761\\
7.29	-0.238403544152356\\
7.3	-0.239463285155794\\
7.31	-0.24054064458687\\
7.32	-0.24152745408481\\
7.33	-0.24242740555116\\
7.34	-0.243304051255943\\
7.35	-0.244598684099592\\
7.36	-0.24679993498557\\
7.37	-0.251227181170928\\
7.38	-0.261908618952617\\
7.39	-0.271009163034028\\
7.4	-0.276937432071715\\
7.41	-0.28123674427411\\
7.42	-0.283828020126575\\
7.43	-0.28543817684811\\
7.44	-0.285952235997175\\
7.45	-0.286768158103305\\
7.46	-0.287476716135796\\
7.47	-0.288090612215429\\
7.48	-0.28863902690144\\
7.49	-0.289163000522473\\
7.5	-0.289800887627589\\
7.51	-0.290423200866636\\
7.52	-0.291025941476592\\
7.53	-0.291646626772452\\
7.54	-0.29228941178693\\
7.55	-0.292974575433224\\
7.56	-0.293705419045126\\
7.57	-0.294585157400901\\
7.58	-0.295585351820049\\
7.59	-0.29675864954111\\
7.6	-0.29814053720788\\
7.61	-0.299872366377913\\
7.62	-0.302028010464487\\
7.63	-0.304690405143308\\
7.64	-0.307910532435595\\
7.65	-0.311627242881048\\
7.66	-0.315405965524942\\
7.67	-0.318703326367709\\
7.68	-0.321144873768057\\
7.69	-0.32270989925607\\
7.7	-0.323837398554296\\
7.71	-0.324628540006919\\
7.72	-0.325445134036064\\
7.73	-0.326296048559227\\
7.74	-0.327146751186063\\
7.75	-0.321898697178947\\
7.76	-0.312969320289767\\
7.77	-0.304569093717239\\
7.78	-0.29842047445316\\
7.79	-0.293683055303767\\
7.8	-0.289781334825347\\
7.81	-0.286628576655425\\
7.82	-0.283664664956165\\
7.83	-0.280585573576742\\
7.84	-0.277367504385626\\
7.85	-0.273903715756497\\
7.86	-0.269842763658801\\
7.87	-0.264951489858022\\
7.88	-0.258936298752166\\
7.89	-0.252837969356428\\
7.9	-0.247782554314005\\
7.91	-0.243316059703833\\
7.92	-0.240405544227476\\
7.93	-0.238665472514191\\
7.94	-0.239652121702571\\
7.95	-0.240492254858759\\
7.96	-0.241356745602578\\
7.97	-0.242256613866177\\
7.98	-0.243187671243622\\
7.99	-0.244165219616063\\
8	-0.245172143192548\\
8.01	-0.246197021494856\\
8.02	-0.247236542259167\\
8.03	-0.248284410799881\\
8.04	-0.249359652249747\\
8.05	-0.2504918005337\\
8.06	-0.25167082203174\\
8.07	-0.253069916524624\\
8.08	-0.254770922977479\\
8.09	-0.256814907036404\\
8.1	-0.25908522032644\\
8.11	-0.258943235897298\\
8.12	-0.257198682215365\\
8.13	-0.254693218512066\\
8.14	-0.252098196130922\\
8.15	-0.249708049245188\\
8.16	-0.247389269126673\\
8.17	-0.245839262027406\\
8.18	-0.244455085547962\\
8.19	-0.243279996327941\\
8.2	-0.242143012294033\\
8.21	-0.241104883995799\\
8.22	-0.240086524848735\\
8.23	-0.238902817220092\\
8.24	-0.237521708664702\\
8.25	-0.235932123640106\\
8.26	-0.233986345712157\\
8.27	-0.232129772814773\\
8.28	-0.229916487595196\\
8.29	-0.227380730865395\\
8.3	-0.224379393337459\\
8.31	-0.221057911406271\\
8.32	-0.218017456798967\\
8.33	-0.214006034812705\\
8.34	-0.208527897152939\\
8.35	-0.202028083015795\\
8.36	-0.194467706957688\\
8.37	-0.187997096261702\\
8.38	-0.181503813684187\\
8.39	-0.17494606453095\\
8.4	-0.169040408326905\\
8.41	-0.166274149613966\\
8.42	-0.166072546954753\\
8.43	-0.166741324065845\\
8.44	-0.167609311867215\\
8.45	-0.168613579921226\\
8.46	-0.169650514798069\\
8.47	-0.170977134872701\\
8.48	-0.172013528128904\\
8.49	-0.17340733763581\\
8.5	-0.174829319892408\\
8.51	-0.17628747664604\\
8.52	-0.177742216213567\\
8.53	-0.179168593496078\\
8.54	-0.180573567442309\\
8.55	-0.181957794435432\\
8.56	-0.183324104227025\\
8.57	-0.184952227096569\\
8.58	-0.186768645561947\\
8.59	-0.188305002357841\\
8.6	-0.190842864329275\\
8.61	-0.193418537561085\\
8.62	-0.196132523360729\\
8.63	-0.199007776136606\\
8.64	-0.202035047170953\\
8.65	-0.205195014464511\\
8.66	-0.20842358421493\\
8.67	-0.211664809995639\\
8.68	-0.215491172872151\\
8.69	-0.218941309505491\\
8.7	-0.222727097911031\\
8.71	-0.22627633206392\\
8.72	-0.229750226137985\\
8.73	-0.233531278953074\\
8.74	-0.237558972067468\\
8.75	-0.241739946235884\\
8.76	-0.245964384511544\\
8.77	-0.250196414628622\\
8.78	-0.254271390550659\\
8.79	-0.257623596054704\\
8.8	-0.260427193562476\\
8.81	-0.26147849002753\\
8.82	-0.262396539169481\\
8.83	-0.263295114003456\\
8.84	-0.265134096174537\\
8.85	-0.268052950167265\\
8.86	-0.271018679087273\\
8.87	-0.273361661468064\\
8.88	-0.275742285944077\\
8.89	-0.278193874834833\\
8.9	-0.280444778978074\\
8.91	-0.282502330911254\\
8.92	-0.284554849800244\\
8.93	-0.286858428662052\\
8.94	-0.287868926244158\\
8.95	-0.287600315899532\\
8.96	-0.286812181705495\\
8.97	-0.284659945549055\\
8.98	-0.281617381247333\\
8.99	-0.27633926212558\\
9	-0.272406266385413\\
9.01	-0.269854675457915\\
9.02	-0.268272981914152\\
9.03	-0.2667711347888\\
9.04	-0.268143430601314\\
9.05	-0.269911597203736\\
9.06	-0.271566318472948\\
9.07	-0.273205666565785\\
9.08	-0.274716277689052\\
9.09	-0.27601516775109\\
9.1	-0.277375792584943\\
9.11	-0.278737250932373\\
9.12	-0.280113278962636\\
9.13	-0.281486800273178\\
9.14	-0.282843704508438\\
9.15	-0.284205078011464\\
9.16	-0.285581578237459\\
9.17	-0.286989866460316\\
9.18	-0.288510845482637\\
9.19	-0.290530902616678\\
9.2	-0.295175193133127\\
9.21	-0.297687913795019\\
9.22	-0.299881671778706\\
9.23	-0.301465708175009\\
9.24	-0.302914204488704\\
9.25	-0.304265187146569\\
9.26	-0.305628548413404\\
9.27	-0.307198967687944\\
9.28	-0.308769825642406\\
9.29	-0.310355684981043\\
9.3	-0.311895910853424\\
9.31	-0.31068995384838\\
9.32	-0.312276135202972\\
9.33	-0.309430037672175\\
9.34	-0.311114708702114\\
9.35	-0.306066672322697\\
9.36	-0.293277151821901\\
9.37	-0.294740121311845\\
9.38	-0.287751297234044\\
9.39	-0.271316641218876\\
9.4	-0.270619659415931\\
9.41	-0.261549368814441\\
9.42	-0.242797940306531\\
9.43	-0.225539041474413\\
9.44	-0.209798374197759\\
9.45	-0.196410260446701\\
9.46	-0.183092480531223\\
9.47	-0.176713064121866\\
9.48	-0.177696583591488\\
9.49	-0.178676770467801\\
9.5	-0.179971700672223\\
9.51	-0.181332338181031\\
9.52	-0.18153098793812\\
9.53	-0.181766207872096\\
9.54	-0.182460514302147\\
9.55	-0.182657892523697\\
9.56	-0.18265476654581\\
9.57	-0.182135572961945\\
9.58	-0.181541328570969\\
9.59	-0.182009822769798\\
9.6	-0.183200030883556\\
9.61	-0.184562596867861\\
9.62	-0.18605635997191\\
9.63	-0.187627465120023\\
9.64	-0.189124586293568\\
9.65	-0.190667782224639\\
9.66	-0.192217400133049\\
9.67	-0.193778639522123\\
9.68	-0.19529206140506\\
9.69	-0.196705844703476\\
9.7	-0.198067069850224\\
9.71	-0.199456598017513\\
9.72	-0.200832992431126\\
9.73	-0.202132458085975\\
9.74	-0.203322513897751\\
9.75	-0.20439567235337\\
9.76	-0.205597823763539\\
9.77	-0.206825648800914\\
9.78	-0.20785967433796\\
9.79	-0.207607948045991\\
9.8	-0.206339417038699\\
9.81	-0.204837795555877\\
9.82	-0.20344837658881\\
9.83	-0.202344629843842\\
9.84	-0.201541948064385\\
9.85	-0.201022939341453\\
9.86	-0.200784391099522\\
9.87	-0.200806507726789\\
9.88	-0.201044673824616\\
9.89	-0.201506080153399\\
9.9	-0.202127309119549\\
9.91	-0.20282436205724\\
9.92	-0.203577201006944\\
9.93	-0.204364497417875\\
9.94	-0.205172115335153\\
9.95	-0.205993589833771\\
9.96	-0.206835445531122\\
9.97	-0.207532545900382\\
9.98	-0.208211262008407\\
9.99	-0.208909092443302\\
10	-0.209648805817765\\
10.01	-0.210446277749817\\
10.02	-0.211257264536447\\
10.03	-0.21208218177796\\
10.04	-0.212925713226181\\
10.05	-0.21380081565597\\
10.06	-0.214724808646233\\
10.07	-0.215708701618467\\
10.08	-0.21677490482006\\
10.09	-0.217868374153543\\
10.1	-0.21902282011524\\
10.11	-0.220180563513263\\
10.12	-0.221034007705032\\
10.13	-0.221933752977743\\
10.14	-0.22257685645108\\
10.15	-0.223050359758078\\
10.16	-0.223284200173977\\
10.17	-0.223342162947051\\
10.18	-0.223463508894802\\
10.19	-0.223429306085026\\
10.2	-0.223601067318266\\
10.21	-0.223730362428322\\
10.22	-0.223785029566515\\
10.23	-0.224056833661314\\
10.24	-0.224465995258559\\
10.25	-0.225189975415447\\
10.26	-0.22616160381354\\
10.27	-0.227513388699611\\
10.28	-0.229219313517284\\
10.29	-0.230091603197867\\
10.3	-0.231518988642819\\
10.31	-0.232932756161651\\
10.32	-0.234463955776638\\
10.33	-0.236021317685925\\
10.34	-0.237513926470451\\
10.35	-0.238921755788329\\
10.36	-0.240178119500201\\
10.37	-0.241145531901287\\
10.38	-0.241749856482943\\
10.39	-0.241818354503888\\
10.4	-0.241589033133939\\
10.41	-0.241297892038097\\
10.42	-0.240891942468296\\
10.43	-0.239933253390353\\
10.44	-0.23907922926767\\
10.45	-0.238834176421846\\
10.46	-0.23860566478809\\
10.47	-0.237741992247833\\
10.48	-0.235343862326115\\
10.49	-0.231709331016458\\
10.5	-0.228753665255009\\
10.51	-0.228101254868006\\
10.52	-0.227729062973181\\
10.53	-0.22740707984367\\
10.54	-0.227227381896183\\
10.55	-0.227143383557195\\
10.56	-0.227186460641246\\
10.57	-0.227336907457229\\
10.58	-0.227577824052215\\
10.59	-0.227905267651879\\
10.6	-0.228282772356012\\
10.61	-0.228750379813295\\
10.62	-0.229341856653924\\
10.63	-0.23010916147486\\
10.64	-0.231021218891741\\
10.65	-0.232027926272248\\
10.66	-0.233054707810943\\
10.67	-0.234044168034539\\
10.68	-0.235012065377201\\
10.69	-0.235982411355881\\
10.7	-0.237010330855923\\
10.71	-0.238133888496311\\
10.72	-0.239317767123893\\
10.73	-0.238318765879551\\
10.74	-0.236189614602805\\
10.75	-0.230401513061661\\
10.76	-0.216103274521747\\
10.77	-0.216975908748074\\
10.78	-0.217121004073832\\
10.79	-0.217498659048161\\
10.8	-0.2180719030736\\
10.81	-0.21880220390365\\
10.82	-0.219639400102775\\
10.83	-0.220235355811882\\
10.84	-0.197792693667505\\
10.85	-0.197717567301392\\
10.86	-0.200104394863372\\
10.87	-0.2066906635626\\
10.88	-0.208742282798297\\
10.89	-0.20048133896389\\
10.9	-0.199564155937597\\
10.91	-0.198671543759444\\
10.92	-0.197569905416771\\
10.93	-0.196262430509748\\
10.94	-0.194656539271247\\
10.95	-0.192619011183812\\
10.96	-0.188027573030202\\
10.97	-0.184659926072946\\
10.98	-0.180851465270755\\
10.99	-0.176163051043931\\
11	-0.170160665235494\\
11.01	-0.16191288921762\\
11.02	-0.152485231473999\\
11.03	-0.141864139960369\\
11.04	-0.13009968198037\\
11.05	-0.117917771934018\\
11.06	-0.107834020326593\\
11.07	-0.104389288547818\\
11.08	-0.11112785174388\\
11.09	-0.128113524170104\\
11.1	-0.146877001615237\\
11.11	-0.160641544241812\\
11.12	-0.171758918486639\\
11.13	-0.174823699628208\\
11.14	-0.177071979770428\\
11.15	-0.179406913878123\\
11.16	-0.181779280617576\\
11.17	-0.184121310124242\\
11.18	-0.186367824035021\\
11.19	-0.187374315820113\\
11.2	-0.188369421796488\\
11.21	-0.189281446715962\\
11.22	-0.190154871057854\\
11.23	-0.189683430276518\\
11.24	-0.188886837496699\\
11.25	-0.188159766780609\\
11.26	-0.187139021107846\\
11.27	-0.185771437296823\\
11.28	-0.184137556597948\\
11.29	-0.182436687881897\\
11.3	-0.181090712756673\\
11.31	-0.180121593353797\\
11.32	-0.179622570899087\\
11.33	-0.179630595613645\\
11.34	-0.180026875973125\\
11.35	-0.180597255053507\\
11.36	-0.181346612453824\\
11.37	-0.182260142233194\\
11.38	-0.183455745626091\\
11.39	-0.18465352640423\\
11.4	-0.185852762745642\\
11.41	-0.187006235011861\\
11.42	-0.188108968914598\\
11.43	-0.187324900905595\\
11.44	-0.187006790513436\\
11.45	-0.187301553360155\\
11.46	-0.18810562101776\\
11.47	-0.189369741667703\\
11.48	-0.190848059050577\\
11.49	-0.192318067297697\\
11.5	-0.194017941948737\\
11.51	-0.192979639949402\\
11.52	-0.191058106959881\\
11.53	-0.19181411881614\\
11.54	-0.19504373395496\\
11.55	-0.198085293501009\\
11.56	-0.200823275731089\\
11.57	-0.203319685589953\\
11.58	-0.20424217564868\\
11.59	-0.205306727740867\\
11.6	-0.206762328865366\\
11.61	-0.208390885040406\\
11.62	-0.210116186981931\\
11.63	-0.211711625880036\\
11.64	-0.213283269750141\\
11.65	-0.214916680522636\\
11.66	-0.216525995535025\\
11.67	-0.218011008793688\\
11.68	-0.219387757650676\\
11.69	-0.220684044414105\\
11.7	-0.221928121999046\\
11.71	-0.223060104292328\\
11.72	-0.22410979284304\\
11.73	-0.22509864531176\\
11.74	-0.226050399503682\\
11.75	-0.226970486582546\\
11.76	-0.227871937365015\\
11.77	-0.228742195793159\\
11.78	-0.229542543690771\\
11.79	-0.230239583154446\\
11.8	-0.23087055034606\\
11.81	-0.23151197345222\\
11.82	-0.232168852603728\\
11.83	-0.232856022843348\\
11.84	-0.233568411070122\\
11.85	-0.234303314980069\\
11.86	-0.235051799368445\\
11.87	-0.235812334368607\\
11.88	-0.236613483630321\\
11.89	-0.237432857956642\\
11.9	-0.238277122122462\\
11.91	-0.239146657533839\\
11.92	-0.240101944716678\\
11.93	-0.241121212222638\\
11.94	-0.242228743994166\\
11.95	-0.242865433849542\\
11.96	-0.238468343652625\\
11.97	-0.232365264463501\\
11.98	-0.232993646253463\\
11.99	-0.234090089904056\\
12	-0.235391414932815\\
12.01	-0.23679707096495\\
12.02	-0.238266554576069\\
12.03	-0.23977813412333\\
12.04	-0.241313987274892\\
12.05	-0.242869155949491\\
12.06	-0.244437081673766\\
12.07	-0.24604743760049\\
12.08	-0.24755564172435\\
12.09	-0.249013001135772\\
12.1	-0.25017035189138\\
12.11	-0.250723980437718\\
12.12	-0.251227456944985\\
12.13	-0.251695833176562\\
12.14	-0.252120095717212\\
12.15	-0.252465261667484\\
12.16	-0.252748738125\\
12.17	-0.25308667680596\\
12.18	-0.253538838115998\\
12.19	-0.254310180646954\\
12.2	-0.253715989754372\\
12.21	-0.247842647853417\\
12.22	-0.235267672071945\\
12.23	-0.219038739123002\\
12.24	-0.215052537725775\\
12.25	-0.210288862621789\\
12.26	-0.205966454203651\\
12.27	-0.202217772755283\\
12.28	-0.198402221332024\\
12.29	-0.19518629565055\\
12.3	-0.191916107932404\\
12.31	-0.190271614599998\\
12.32	-0.188297320125161\\
12.33	-0.186850677764233\\
12.34	-0.186151643260851\\
12.35	-0.187205338849221\\
12.36	-0.189000720353825\\
12.37	-0.191787858367716\\
12.38	-0.194392111517244\\
12.39	-0.19991156361187\\
12.4	-0.205043830303433\\
12.41	-0.208372942169386\\
12.42	-0.211646506374614\\
12.43	-0.214237197572684\\
12.44	-0.217134290993251\\
12.45	-0.219613300802106\\
12.46	-0.218718793865065\\
12.47	-0.22000181334735\\
12.48	-0.221342481893807\\
12.49	-0.2226447494934\\
12.5	-0.223890662344008\\
12.51	-0.224665279589568\\
12.52	-0.225038874369692\\
12.53	-0.224064896880974\\
12.54	-0.224667570323623\\
12.55	-0.224813351609417\\
12.56	-0.225381441519413\\
12.57	-0.22391027117068\\
12.58	-0.225064551422641\\
12.59	-0.227148475850207\\
12.6	-0.228390031102815\\
12.61	-0.229747000259177\\
12.62	-0.231146223020375\\
12.63	-0.232544824774868\\
12.64	-0.233937907582026\\
12.65	-0.235328842642486\\
12.66	-0.236737615598551\\
12.67	-0.238154591313895\\
12.68	-0.239630464164557\\
12.69	-0.241179642118509\\
12.7	-0.242799675608748\\
12.71	-0.243631369512328\\
12.72	-0.244328577891448\\
12.73	-0.245229381714502\\
12.74	-0.246225692214307\\
12.75	-0.247222745106201\\
12.76	-0.248178717609843\\
12.77	-0.249062902324314\\
12.78	-0.249754888088439\\
12.79	-0.250489423551543\\
12.8	-0.250981439104193\\
12.81	-0.251402781635228\\
12.82	-0.251639221540947\\
12.83	-0.251160141815987\\
12.84	-0.250101834427428\\
12.85	-0.248990901388172\\
12.86	-0.247645117471421\\
12.87	-0.246152976065827\\
12.88	-0.241654688523901\\
12.89	-0.238820393506542\\
12.9	-0.233183355386576\\
12.91	-0.23239561776654\\
12.92	-0.226082467805038\\
12.93	-0.225121482026102\\
12.94	-0.218128308474907\\
12.95	-0.217993355469387\\
12.96	-0.210285722389121\\
12.97	-0.211260788262774\\
12.98	-0.207240089667491\\
12.99	-0.20786969447372\\
13	-0.204036639241876\\
13.01	-0.201354782980316\\
13.02	-0.193543599505716\\
13.03	-0.193662743845419\\
13.04	-0.192651845300361\\
13.05	-0.188825467875937\\
13.06	-0.183669291710923\\
13.07	-0.182975886375147\\
13.08	-0.183305211025749\\
13.09	-0.181117697210287\\
13.1	-0.182860558168346\\
13.11	-0.184803520276183\\
13.12	-0.186075313246769\\
13.13	-0.188376446375603\\
13.14	-0.189652630998947\\
13.15	-0.191452460740979\\
13.16	-0.192613840288017\\
13.17	-0.193983373971779\\
13.18	-0.195325828169723\\
13.19	-0.19662654540036\\
13.2	-0.19740560295299\\
13.21	-0.198299009890338\\
13.22	-0.1948926655895\\
13.23	-0.195780046615592\\
13.24	-0.192345702561035\\
13.25	-0.184678945349959\\
13.26	-0.185606464863447\\
13.27	-0.180127834735256\\
13.28	-0.171469327639554\\
13.29	-0.172373579900992\\
13.3	-0.169815147172594\\
13.31	-0.163997100961643\\
13.32	-0.155933815604669\\
13.33	-0.149197630363571\\
13.34	-0.141627173246679\\
13.35	-0.134615321706531\\
13.36	-0.127336843507185\\
13.37	-0.126931466467088\\
13.38	-0.122742646626409\\
13.39	-0.121598513816093\\
13.4	-0.12186009864179\\
13.41	-0.116676797733649\\
13.42	-0.113731714960326\\
13.43	-0.111296567630809\\
13.44	-0.110786238390483\\
13.45	-0.110030088521574\\
13.46	-0.109095061795892\\
13.47	-0.10810381253935\\
13.48	-0.106746983689355\\
13.49	-0.102161424856795\\
13.5	-0.0981198721405436\\
13.51	-0.0939625581263616\\
13.52	-0.09038559572928\\
13.53	-0.0887958185193581\\
13.54	-0.0889421275835123\\
13.55	-0.0889157994465867\\
13.56	-0.0883335745721118\\
13.57	-0.0877936002769163\\
13.58	-0.0870725539854554\\
13.59	-0.0863501699974982\\
13.6	-0.0852881055752992\\
13.61	-0.085050543638852\\
13.62	-0.0848458925215732\\
13.63	-0.0846881572799034\\
13.64	-0.0845303244458558\\
13.65	-0.0841633308045049\\
13.66	-0.0831474978960149\\
13.67	-0.0822306318935143\\
13.68	-0.0816634138935761\\
13.69	-0.0816074556606314\\
13.7	-0.0813253108743761\\
13.71	-0.080828955217927\\
13.72	-0.0813446252277491\\
13.73	-0.0821065850591626\\
13.74	-0.0830617401128574\\
13.75	-0.0841566718824922\\
13.76	-0.0854417548596405\\
13.77	-0.0869502806688851\\
13.78	-0.0883686852580802\\
13.79	-0.0896244258527909\\
13.8	-0.0908508559565911\\
13.81	-0.0920616276362002\\
13.82	-0.0932712905490429\\
13.83	-0.0944874295297683\\
13.84	-0.0957552959497336\\
13.85	-0.0971099511482078\\
13.86	-0.0985924986975648\\
13.87	-0.100155986555331\\
13.88	-0.101679213401873\\
13.89	-0.10313440517548\\
13.9	-0.10426969825114\\
13.91	-0.105383028321343\\
13.92	-0.10648343999067\\
13.93	-0.107573823354183\\
13.94	-0.108655379127628\\
13.95	-0.109728397143579\\
13.96	-0.110792957488469\\
13.97	-0.111849097258658\\
13.98	-0.11289736541377\\
13.99	-0.113946403977197\\
14	-0.115334803390326\\
14.01	-0.116425427389983\\
14.02	-0.11749491715631\\
14.03	-0.118537701113058\\
14.04	-0.119566557085743\\
14.05	-0.120587830962546\\
14.06	-0.121602925453453\\
14.07	-0.12261344855539\\
14.08	-0.12362131248308\\
14.09	-0.124626928958824\\
14.1	-0.125631909405208\\
14.11	-0.126638274271514\\
14.12	-0.127648086039637\\
14.13	-0.128669910722588\\
14.14	-0.129709919424367\\
14.15	-0.130726372455388\\
14.16	-0.131786398710769\\
14.17	-0.132498644286371\\
14.18	-0.133212852178137\\
14.19	-0.133941768536718\\
14.2	-0.134792111154343\\
14.21	-0.1360077099498\\
14.22	-0.138026084792134\\
14.23	-0.142071492600189\\
14.24	-0.15140994649605\\
14.25	-0.159597925048484\\
14.26	-0.165075349766406\\
14.27	-0.169029484527225\\
14.28	-0.171473500229363\\
14.29	-0.172777069766036\\
14.3	-0.172952519597468\\
14.31	-0.17336869496613\\
14.32	-0.173926239581926\\
14.33	-0.174546499857851\\
14.34	-0.175159965017593\\
14.35	-0.175790567330159\\
14.36	-0.176556057831194\\
14.37	-0.177291565702512\\
14.38	-0.177973754531004\\
14.39	-0.178667476208477\\
14.4	-0.179392880409497\\
14.41	-0.180162719505371\\
14.42	-0.180989269106918\\
14.43	-0.181986825103394\\
14.44	-0.183075022272597\\
14.45	-0.184302942673478\\
14.46	-0.185729288170579\\
14.47	-0.187428083189446\\
14.48	-0.189538568896254\\
14.49	-0.192187857710739\\
14.5	-0.195573386673696\\
14.51	-0.199703925081701\\
14.52	-0.20442112963558\\
14.53	-0.208953633601723\\
14.54	-0.212406092851856\\
14.55	-0.214621089505864\\
14.56	-0.216012422472387\\
14.57	-0.216974773299354\\
14.58	-0.217740709487672\\
14.59	-0.218591964789048\\
14.6	-0.219462633884639\\
14.61	-0.220324326128286\\
14.62	-0.218368578788767\\
14.63	-0.21493291253564\\
14.64	-0.211478148569169\\
14.65	-0.208895157576023\\
14.66	-0.207096376466327\\
14.67	-0.206049648912734\\
14.68	-0.205707462166495\\
14.69	-0.206470007418098\\
14.7	-0.206360662383341\\
14.71	-0.206144389856565\\
14.72	-0.206145731615956\\
14.73	-0.206752902658595\\
14.74	-0.207540425992638\\
14.75	-0.208446259578803\\
14.76	-0.209145117299279\\
14.77	-0.209645141963506\\
14.78	-0.209545985523771\\
14.79	-0.210428582069413\\
14.8	-0.210919337598013\\
14.81	-0.212011649295999\\
14.82	-0.212975213776334\\
14.83	-0.213987311921235\\
14.84	-0.215041437712361\\
14.85	-0.216130057125196\\
14.86	-0.217235262111572\\
14.87	-0.218356783852454\\
14.88	-0.219463125791169\\
14.89	-0.220617226592596\\
14.9	-0.221802630920861\\
14.91	-0.22308535159735\\
14.92	-0.224521706220401\\
14.93	-0.226121595010702\\
14.94	-0.227963932303411\\
14.95	-0.230048887910967\\
14.96	-0.232307345321037\\
14.97	-0.234419758362581\\
14.98	-0.234637889053705\\
14.99	-0.234796633701992\\
15	-0.233811854154634\\
15.01	-0.232098544097933\\
15.02	-0.230853389995848\\
15.03	-0.22957027000335\\
15.04	-0.228491960106976\\
15.05	-0.227522167436429\\
15.06	-0.226617203248806\\
15.07	-0.225753750896534\\
15.08	-0.224752195598106\\
15.09	-0.223952259378599\\
15.1	-0.222900528880546\\
15.11	-0.221647701522916\\
15.12	-0.220046692617739\\
15.13	-0.218120999332039\\
15.14	-0.215841834762534\\
15.15	-0.213362403330145\\
15.16	-0.210929124870992\\
15.17	-0.208797495656396\\
15.18	-0.206843065863268\\
15.19	-0.204672668109293\\
15.2	-0.20192872244412\\
15.21	-0.198009519618626\\
15.22	-0.193800071405089\\
15.23	-0.189509119877369\\
15.24	-0.186923932991597\\
15.25	-0.186134420841039\\
15.26	-0.186344227632111\\
15.27	-0.186891446759295\\
15.28	-0.187490643520608\\
15.29	-0.188512508789552\\
15.3	-0.189199848498792\\
15.31	-0.190391888083628\\
15.32	-0.191625745208081\\
15.33	-0.192915560289737\\
15.34	-0.194262976172439\\
15.35	-0.195701853813115\\
15.36	-0.197227441332117\\
15.37	-0.198808805034777\\
15.38	-0.200287236883068\\
15.39	-0.201985012563577\\
15.4	-0.203521284439723\\
15.41	-0.205073295117056\\
15.42	-0.206940914886717\\
15.43	-0.208840914355142\\
15.44	-0.210946069719874\\
15.45	-0.213272873978855\\
15.46	-0.215776683737356\\
15.47	-0.218459472239849\\
15.48	-0.221140900577915\\
15.49	-0.224118486037722\\
15.5	-0.227619494529798\\
15.51	-0.230982188875388\\
15.52	-0.233932089431191\\
15.53	-0.236501544535234\\
15.54	-0.238997686778987\\
15.55	-0.24154116419499\\
15.56	-0.244223031665438\\
15.57	-0.247100078490279\\
15.58	-0.250108410073084\\
15.59	-0.253750976747555\\
15.6	-0.256814614187708\\
15.61	-0.259933126582506\\
15.62	-0.2621223582557\\
15.63	-0.261463339126857\\
15.64	-0.25994916737949\\
15.65	-0.257724850032302\\
15.66	-0.255563698742686\\
15.67	-0.253317002829136\\
15.68	-0.248319397093799\\
15.69	-0.242399309184197\\
15.7	-0.236431635040238\\
15.71	-0.230477978490963\\
15.72	-0.223449601676477\\
15.73	-0.216524362822231\\
15.74	-0.209215327581861\\
15.75	-0.200877866296304\\
15.76	-0.193397938420635\\
15.77	-0.187873493493118\\
15.78	-0.183359830955345\\
15.79	-0.18057813804109\\
15.8	-0.177322719409773\\
15.81	-0.174968200710391\\
15.82	-0.173246180653371\\
15.83	-0.171813326313791\\
15.84	-0.170834125699171\\
15.85	-0.170252333180477\\
15.86	-0.170016540427325\\
15.87	-0.169795165718483\\
15.88	-0.169647071292074\\
15.89	-0.169351293079272\\
15.9	-0.170858169218914\\
15.91	-0.172257808889745\\
15.92	-0.173741325364074\\
15.93	-0.17518437519858\\
15.94	-0.176614333258826\\
15.95	-0.178028086930168\\
15.96	-0.179423171632978\\
15.97	-0.180782469953183\\
15.98	-0.182096994834912\\
15.99	-0.183390446870012\\
16	-0.18429831627976\\
16.01	-0.18461915162425\\
16.02	-0.186658236943556\\
16.03	-0.188418578234595\\
16.04	-0.189406288950885\\
16.05	-0.188912764290836\\
16.06	-0.187037440549186\\
16.07	-0.186198148004008\\
16.08	-0.187145689500994\\
16.09	-0.188480572706287\\
16.1	-0.189845181723535\\
16.11	-0.190944554448252\\
16.12	-0.191718670002921\\
16.13	-0.191081753293297\\
16.14	-0.189271565703727\\
16.15	-0.186058779215937\\
16.16	-0.181663771846147\\
16.17	-0.175680412616629\\
16.18	-0.16758747475455\\
16.19	-0.15759781527562\\
16.2	-0.159160354838545\\
16.21	-0.156525274845186\\
16.22	-0.148350806340995\\
16.23	-0.149307686543179\\
16.24	-0.146482127562029\\
16.25	-0.138991343405966\\
16.26	-0.12704804121947\\
16.27	-0.112489251110036\\
16.28	-0.110381044341252\\
16.29	-0.106363624534658\\
16.3	-0.102353094899532\\
16.31	-0.10066659334829\\
16.32	-0.100141630276416\\
16.33	-0.100421219178448\\
16.34	-0.101621706287671\\
16.35	-0.101341917373756\\
16.36	-0.100271304606674\\
16.37	-0.0993979992824288\\
16.38	-0.0994456504711378\\
16.39	-0.10017055300387\\
16.4	-0.100847935859967\\
16.41	-0.10147390367623\\
16.42	-0.102234956235905\\
16.43	-0.103137305003907\\
16.44	-0.104080743458902\\
16.45	-0.105073250266753\\
16.46	-0.106091463694435\\
16.47	-0.107059560032606\\
16.48	-0.10806717973342\\
16.49	-0.109137495958401\\
16.5	-0.110184655113801\\
16.51	-0.111101162685242\\
16.52	-0.111978977620189\\
16.53	-0.112802623305019\\
16.54	-0.113636563977891\\
16.55	-0.114490786559474\\
16.56	-0.115364788347553\\
16.57	-0.116264919506975\\
16.58	-0.117196759750554\\
16.59	-0.11814429024559\\
16.6	-0.119130730537243\\
16.61	-0.119995000470262\\
16.62	-0.120756413013772\\
16.63	-0.121168747068842\\
16.64	-0.12114986005024\\
16.65	-0.121034715656767\\
16.66	-0.12094219010524\\
16.67	-0.120913498957982\\
16.68	-0.120960752462242\\
16.69	-0.121105583664981\\
16.7	-0.1213113218456\\
16.71	-0.121565162603926\\
16.72	-0.121987748845675\\
16.73	-0.122439432401968\\
16.74	-0.122952381442341\\
16.75	-0.123489959060891\\
16.76	-0.124038125543757\\
16.77	-0.124657408674338\\
16.78	-0.125292482150905\\
16.79	-0.1259640866313\\
16.8	-0.126681035945527\\
16.81	-0.127423201684592\\
16.82	-0.128212804545858\\
16.83	-0.128911750179459\\
16.84	-0.129628666604958\\
16.85	-0.130366426279295\\
16.86	-0.131111526150676\\
16.87	-0.131865831526237\\
16.88	-0.13263709552163\\
16.89	-0.133421909855459\\
16.9	-0.134224387685968\\
16.91	-0.135048455948386\\
16.92	-0.135903565390005\\
16.93	-0.136800576529057\\
16.94	-0.137726890975282\\
16.95	-0.138672832771861\\
16.96	-0.13963345040982\\
16.97	-0.140601667622518\\
16.98	-0.141466396909271\\
16.99	-0.142253286264597\\
17	-0.143063665749439\\
17.01	-0.143877286012204\\
17.02	-0.144730807892491\\
17.03	-0.145683116711297\\
17.04	-0.146640151162341\\
17.05	-0.147664305471324\\
17.06	-0.148796619391523\\
17.07	-0.150065525865946\\
17.08	-0.151373233385124\\
17.09	-0.15300028475062\\
17.1	-0.155440396094879\\
17.11	-0.158342818399182\\
17.12	-0.16196337214918\\
17.13	-0.165599552599971\\
17.14	-0.168266775480248\\
17.15	-0.170647529811991\\
17.16	-0.17289907392544\\
17.17	-0.17510544033187\\
17.18	-0.177307186318048\\
17.19	-0.179522488544\\
17.2	-0.181619612291364\\
17.21	-0.183450857801475\\
17.22	-0.185043272057963\\
17.23	-0.18631131511264\\
17.24	-0.187207794761122\\
17.25	-0.187657353112819\\
17.26	-0.187797536700216\\
17.27	-0.187722853339872\\
17.28	-0.18766551447916\\
17.29	-0.187769234182031\\
17.3	-0.188617526545941\\
17.31	-0.189612972357133\\
17.32	-0.190464230916647\\
17.33	-0.190865148507889\\
17.34	-0.190301065989116\\
17.35	-0.188983221896974\\
17.36	-0.186448449560852\\
17.37	-0.183423130294712\\
17.38	-0.181151595519025\\
17.39	-0.180999241725703\\
17.4	-0.180785605896503\\
17.41	-0.181045731773279\\
17.42	-0.181616008436226\\
17.43	-0.182267402198137\\
17.44	-0.182954945654025\\
17.45	-0.183684505726029\\
17.46	-0.184443850326087\\
17.47	-0.185231271553146\\
17.48	-0.186036953383858\\
17.49	-0.186823683208533\\
17.5	-0.18753018370767\\
17.51	-0.188137850828229\\
17.52	-0.188672419685892\\
17.53	-0.189196857340753\\
17.54	-0.189717544824354\\
17.55	-0.190248796725837\\
17.56	-0.190790928950398\\
17.57	-0.191215249158391\\
17.58	-0.19105116192431\\
17.59	-0.188274219567824\\
17.6	-0.176003256356111\\
17.61	-0.176499085858471\\
17.62	-0.177232549888926\\
17.63	-0.177936254977618\\
17.64	-0.178497891721379\\
17.65	-0.178556919923104\\
17.66	-0.175246336341355\\
17.67	-0.158493869281701\\
17.68	-0.158906269542685\\
17.69	-0.160917176188413\\
17.7	-0.163637345736323\\
17.71	-0.165336141617868\\
17.72	-0.167432516264889\\
17.73	-0.168440923518317\\
17.74	-0.168353419807065\\
17.75	-0.167969336090795\\
17.76	-0.167344505653111\\
17.77	-0.166463450215891\\
17.78	-0.165135139788747\\
17.79	-0.162621616975825\\
17.8	-0.160407019372352\\
17.81	-0.157712253338414\\
17.82	-0.154377159262655\\
17.83	-0.149964063739286\\
17.84	-0.144212069933929\\
17.85	-0.136586600338949\\
17.86	-0.1268126773719\\
17.87	-0.114696343644822\\
17.88	-0.100300236509576\\
17.89	-0.085148759842236\\
17.9	-0.0725429371984357\\
17.91	-0.0699623007530745\\
17.92	-0.0798897455675882\\
17.93	-0.0942462871743942\\
17.94	-0.106179071264037\\
17.95	-0.115989397640672\\
17.96	-0.123848028527411\\
17.97	-0.126641300266448\\
17.98	-0.128914467747581\\
17.99	-0.131231295100512\\
18	-0.133577372344746\\
18.01	-0.135874430768864\\
18.02	-0.138174088439643\\
18.03	-0.139218606267222\\
18.04	-0.140366974850344\\
18.05	-0.141332486660439\\
18.06	-0.142247539827193\\
18.07	-0.141329757928346\\
18.08	-0.139718984861672\\
18.09	-0.137996724403852\\
18.1	-0.135686281446276\\
18.11	-0.132957221738514\\
18.12	-0.13030545444128\\
18.13	-0.128166400631475\\
18.14	-0.126867995084508\\
18.15	-0.126251829267403\\
18.16	-0.126297292143688\\
18.17	-0.126797952994083\\
18.18	-0.127586502797325\\
18.19	-0.128425353018084\\
18.2	-0.129617235828491\\
18.21	-0.130860998206492\\
18.22	-0.132085772054297\\
18.23	-0.13332554765208\\
18.24	-0.134539433941966\\
18.25	-0.135606556706902\\
18.26	-0.134046652373245\\
18.27	-0.132909098963929\\
18.28	-0.132398406450768\\
18.29	-0.132404175231344\\
18.3	-0.132787169554588\\
18.31	-0.133372907890033\\
18.32	-0.133731804683838\\
18.33	-0.134519302533358\\
18.34	-0.134111186341646\\
18.35	-0.131548957076308\\
18.36	-0.129372059211035\\
18.37	-0.12904660655539\\
18.38	-0.130896448414141\\
18.39	-0.133353488619634\\
18.4	-0.134165897358377\\
18.41	-0.135345234912594\\
18.42	-0.136275866322361\\
18.43	-0.137351690525607\\
18.44	-0.13856390817472\\
18.45	-0.14007610540522\\
18.46	-0.14167553069227\\
18.47	-0.143253107767444\\
18.48	-0.144845122258933\\
18.49	-0.146519474651048\\
18.5	-0.148222187322882\\
18.51	-0.14984834614141\\
18.52	-0.151362886126366\\
18.53	-0.152885818930448\\
18.54	-0.154335345823912\\
18.55	-0.155713894963548\\
18.56	-0.157008311265829\\
18.57	-0.158253527070702\\
18.58	-0.159480713577639\\
18.59	-0.16052372193595\\
18.6	-0.161505927061879\\
18.61	-0.162422515122165\\
18.62	-0.163365352973663\\
18.63	-0.164285004503625\\
18.64	-0.165204325659871\\
18.65	-0.166100415863096\\
18.66	-0.166914128564741\\
18.67	-0.167717480669393\\
18.68	-0.168532037887679\\
18.69	-0.169373841763433\\
18.7	-0.170286733908363\\
18.71	-0.171212859379764\\
18.72	-0.172152593183423\\
18.73	-0.172996959859713\\
18.74	-0.173887913899631\\
18.75	-0.175325746565985\\
18.76	-0.177428372905196\\
18.77	-0.186919991583018\\
18.78	-0.187857836872195\\
18.79	-0.193567517665027\\
18.8	-0.193908601488612\\
18.81	-0.194994131659438\\
18.82	-0.197463451504689\\
18.83	-0.199771466339208\\
18.84	-0.201686707123892\\
18.85	-0.20371111530904\\
18.86	-0.205721687170869\\
18.87	-0.207715073430714\\
18.88	-0.209676772068831\\
18.89	-0.210525776456824\\
18.9	-0.211697397779703\\
18.91	-0.212418569363001\\
18.92	-0.213840225710912\\
18.93	-0.215172222487758\\
18.94	-0.216331841751693\\
18.95	-0.217507585594248\\
18.96	-0.218482256225031\\
18.97	-0.219404381587867\\
18.98	-0.220210501066511\\
18.99	-0.220950491905339\\
19	-0.221724514904733\\
19.01	-0.222060325354971\\
19.02	-0.224842795707108\\
19.03	-0.225676667858193\\
19.04	-0.223885732459534\\
19.05	-0.221041712224552\\
19.06	-0.216627633244067\\
19.07	-0.212800172499674\\
19.08	-0.209748783004459\\
19.09	-0.207121821509886\\
19.1	-0.203888493530157\\
19.11	-0.200332571183325\\
19.12	-0.197958796480814\\
19.13	-0.195822117473176\\
19.14	-0.191087491084851\\
19.15	-0.188683559988051\\
19.16	-0.188445214241859\\
19.17	-0.187996157206583\\
19.18	-0.187488733326775\\
19.19	-0.186973024877218\\
19.2	-0.186611899172899\\
19.21	-0.186049847877937\\
19.22	-0.185323075471047\\
19.23	-0.184167434886902\\
19.24	-0.182808832353505\\
19.25	-0.181262724742639\\
19.26	-0.180575060133329\\
19.27	-0.181672058499719\\
19.28	-0.183962484864789\\
19.29	-0.186528432276773\\
19.3	-0.189178209547447\\
19.31	-0.191012228025893\\
19.32	-0.192138437840479\\
19.33	-0.193350750803925\\
19.34	-0.194952762813422\\
19.35	-0.197508188524362\\
19.36	-0.20305083741518\\
19.37	-0.204297880855982\\
19.38	-0.205976212657539\\
19.39	-0.204612023644766\\
19.4	-0.205928174583308\\
19.41	-0.206244023873395\\
19.42	-0.206412231789964\\
19.43	-0.207571408630875\\
19.44	-0.210067929345822\\
19.45	-0.211215691844046\\
19.46	-0.212931428250346\\
19.47	-0.214577542507086\\
19.48	-0.216097770659755\\
19.49	-0.21764421177776\\
19.5	-0.219196445823232\\
19.51	-0.220281706543119\\
19.52	-0.221688742034081\\
19.53	-0.223067446408828\\
19.54	-0.224294202846011\\
19.55	-0.2246286942505\\
19.56	-0.220116075662319\\
19.57	-0.220904425548258\\
19.58	-0.215252815395539\\
19.59	-0.216970034514221\\
19.6	-0.216466046827901\\
19.61	-0.216646862914317\\
19.62	-0.217042079415497\\
19.63	-0.216263763239903\\
19.64	-0.215171734608618\\
19.65	-0.212973847777518\\
19.66	-0.210373443472385\\
19.67	-0.206709699920725\\
19.68	-0.201830585124986\\
19.69	-0.199047880151715\\
19.7	-0.196885138604511\\
19.71	-0.194158612352816\\
19.72	-0.186693293696243\\
19.73	-0.186860991853329\\
19.74	-0.177601154175976\\
19.75	-0.173864414289949\\
19.76	-0.161197804847156\\
19.77	-0.160010763850509\\
19.78	-0.151514881360693\\
19.79	-0.149321752704023\\
19.8	-0.141562742126648\\
19.81	-0.142533349175192\\
19.82	-0.13972312509743\\
19.83	-0.140804176264529\\
19.84	-0.138737219927361\\
19.85	-0.13991985585176\\
19.86	-0.138727290439244\\
19.87	-0.139749119354993\\
19.88	-0.138963732020002\\
19.89	-0.139949589864555\\
19.9	-0.13960424072488\\
19.91	-0.140135034367015\\
19.92	-0.139587243545706\\
19.93	-0.138901038242492\\
19.94	-0.139105733317007\\
19.95	-0.140258903484232\\
19.96	-0.143293165924297\\
19.97	-0.14658271649185\\
19.98	-0.147788951301667\\
19.99	-0.150224883906884\\
20	-0.15128408927584\\
20.01	-0.153474638075432\\
20.02	-0.154507586255222\\
20.03	-0.15677230210215\\
20.04	-0.157712197459268\\
20.05	-0.158452313843989\\
20.06	-0.159398240493018\\
20.07	-0.157316997568842\\
20.08	-0.151683197779104\\
20.09	-0.152528735290503\\
20.1	-0.151665066828534\\
20.11	-0.146517592279306\\
20.12	-0.140389387819055\\
20.13	-0.141302677347778\\
20.14	-0.138303596254353\\
20.15	-0.131798269926062\\
20.16	-0.132729783927702\\
20.17	-0.127162706231015\\
20.18	-0.121440800778646\\
20.19	-0.115298332876224\\
20.2	-0.109814945543993\\
20.21	-0.105668923531493\\
20.22	-0.101716771325113\\
20.23	-0.0978175470654482\\
20.24	-0.0974286970598007\\
20.25	-0.0946491937002163\\
20.26	-0.0916721276006818\\
20.27	-0.091763952980921\\
20.28	-0.0896844966095897\\
20.29	-0.089350770292694\\
20.3	-0.0895044796899054\\
20.31	-0.0896149003837856\\
20.32	-0.0899017934327689\\
20.33	-0.0903122812977229\\
20.34	-0.0908213010260833\\
20.35	-0.0914277245686958\\
20.36	-0.0921609358340508\\
20.37	-0.0925687992389592\\
20.38	-0.0930786200724983\\
20.39	-0.0937094763537155\\
20.4	-0.094608367501783\\
20.41	-0.0954193174847383\\
20.42	-0.0962011139755919\\
20.43	-0.0968478023926662\\
20.44	-0.0974136672485746\\
20.45	-0.0979447957818574\\
20.46	-0.098649136130065\\
20.47	-0.0994683416742972\\
20.48	-0.100281671922745\\
20.49	-0.10132127265336\\
20.5	-0.102469594446775\\
20.51	-0.103663353046837\\
20.52	-0.10503302757355\\
20.53	-0.106360427907237\\
20.54	-0.107680329001102\\
20.55	-0.10888608899676\\
20.56	-0.109756051104684\\
20.56	0.223267487751416\\
20.55	0.221853821033975\\
20.54	0.221202103076923\\
20.53	0.220587338615582\\
20.52	0.219936599274745\\
20.51	0.219246998965732\\
20.5	0.218427781175394\\
20.49	0.217517881073958\\
20.48	0.216486470961507\\
20.47	0.215292624022043\\
20.46	0.214022297305095\\
20.45	0.212618977601882\\
20.44	0.211036104180344\\
20.43	0.209422976969474\\
20.42	0.207829929967491\\
20.41	0.206294949705799\\
20.4	0.204753660105388\\
20.39	0.203159068809332\\
20.38	0.202983067076245\\
20.37	0.202180569566123\\
20.36	0.201360794078957\\
20.35	0.202426773146371\\
20.34	0.202411628569757\\
20.33	0.202325191863014\\
20.32	0.202704116790899\\
20.31	0.202638457498206\\
20.3	0.20219241332994\\
20.29	0.201961763901849\\
20.28	0.20188886943559\\
20.27	0.198796223265686\\
20.26	0.198200049981494\\
20.25	0.194809338923807\\
20.24	0.191493748566551\\
20.23	0.190438005207836\\
20.22	0.186837361459618\\
20.21	0.181916679942162\\
20.2	0.176496156944474\\
20.19	0.171557348352358\\
20.18	0.164925118446784\\
20.17	0.158376864415169\\
20.16	0.153442100713999\\
20.15	0.151589876507212\\
20.14	0.144786200996155\\
20.13	0.142672863832813\\
20.12	0.140775295664034\\
20.11	0.135361824826074\\
20.1	0.130959457834375\\
20.09	0.130639875817392\\
20.08	0.128672205097772\\
20.07	0.123825322712052\\
20.06	0.12261995437972\\
20.05	0.121258174917732\\
20.04	0.122347985952225\\
20.03	0.120610899252787\\
20.02	0.122500947113478\\
20.01	0.120760983031395\\
20	0.122610380188142\\
19.99	0.120829049433365\\
19.98	0.123131982075385\\
19.97	0.12141760754836\\
19.96	0.123366432799789\\
19.95	0.124863137898048\\
19.94	0.126382597868189\\
19.93	0.124995261887857\\
19.92	0.123712362311803\\
19.91	0.123400775891922\\
19.9	0.121574813013541\\
19.89	0.122514095874953\\
19.88	0.120794003917401\\
19.87	0.120897979368818\\
19.86	0.119638360766847\\
19.85	0.119079954363411\\
19.84	0.117562200510891\\
19.83	0.116555050829289\\
19.82	0.116075072578293\\
19.81	0.114847401672613\\
19.8	0.11382881220145\\
19.79	0.113730644850452\\
19.78	0.118308827842905\\
19.77	0.11730326697218\\
19.76	0.122092895842934\\
19.75	0.120432200530768\\
19.74	0.125891955554902\\
19.73	0.123148534521389\\
19.72	0.126625552235795\\
19.71	0.122975321150585\\
19.7	0.12192010000966\\
19.69	0.119310023069507\\
19.68	0.119205949928445\\
19.67	0.115179254264001\\
19.66	0.112436602199971\\
19.65	0.110890744014552\\
19.64	0.109392576274844\\
19.63	0.108399363636659\\
19.62	0.106540912094774\\
19.61	0.104661661662946\\
19.6	0.102692246866202\\
19.59	0.099863940831704\\
19.58	0.0992026280952002\\
19.57	0.092802633158267\\
19.56	0.0912807117505212\\
19.55	0.0876120905945187\\
19.54	0.086079744295235\\
19.53	0.0849024748044387\\
19.52	0.0837452393938779\\
19.51	0.0825909180173458\\
19.5	0.0812362640445897\\
19.49	0.0801864242118548\\
19.48	0.0790890145450998\\
19.47	0.0780025427468066\\
19.46	0.0770226578822007\\
19.45	0.076108958700205\\
19.44	0.0744837590594798\\
19.43	0.0769944837576013\\
19.42	0.076373511583879\\
19.41	0.0748550787096593\\
19.4	0.0728285373212969\\
19.39	0.0712635163138571\\
19.38	0.068580428297093\\
19.37	0.0682590811797164\\
19.36	0.066676150682339\\
19.35	0.073091965678631\\
19.34	0.0740277688189615\\
19.33	0.073310592550171\\
19.32	0.072023984068503\\
19.31	0.0707874245645733\\
19.3	0.071185887173938\\
19.29	0.073338094286234\\
19.28	0.0766815325091531\\
19.27	0.0869470984371552\\
19.26	0.0951037560040785\\
19.25	0.095815296971156\\
19.24	0.0947467392962727\\
19.23	0.0934627123570829\\
19.22	0.0922285293893415\\
19.21	0.0909050026437832\\
19.2	0.0891387805360457\\
19.19	0.087757026513259\\
19.18	0.0860750982185419\\
19.17	0.0843956963342331\\
19.16	0.0829857058280606\\
19.15	0.0816560791903523\\
19.14	0.0823709204434492\\
19.13	0.0911668027430949\\
19.12	0.104408060614048\\
19.11	0.11678416898173\\
19.1	0.12693714546711\\
19.09	0.137319927987688\\
19.08	0.148698648010843\\
19.07	0.16072206176484\\
19.06	0.174014094410523\\
19.05	0.186616011561441\\
19.04	0.194110248751017\\
19.03	0.193802380802953\\
19.02	0.194478381484758\\
19.01	0.200947358052025\\
19	0.201358868164418\\
18.99	0.201710697378777\\
18.98	0.201995193811967\\
18.97	0.202311186906916\\
18.96	0.202722237368088\\
18.95	0.203266782935822\\
18.94	0.203561740563879\\
18.93	0.203995992744569\\
18.92	0.204891694513723\\
18.91	0.204925477220847\\
18.9	0.207007137200361\\
18.89	0.206414364018317\\
18.88	0.211601712434999\\
18.87	0.212705415158296\\
18.86	0.213770813414425\\
18.85	0.214823936995141\\
18.84	0.216010479112176\\
18.83	0.216963662673568\\
18.82	0.218752510765695\\
18.81	0.221554355959594\\
18.8	0.226366435917951\\
18.79	0.227378883989509\\
18.78	0.245310188153574\\
18.77	0.245826403662748\\
18.76	0.266628843706328\\
18.75	0.268645480738845\\
18.74	0.269074799184277\\
18.73	0.268275720963989\\
18.72	0.26735759614506\\
18.71	0.266724248762809\\
18.7	0.266123665878255\\
18.69	0.265523965612915\\
18.68	0.264782792669644\\
18.67	0.26396673659354\\
18.66	0.263105097541526\\
18.65	0.262227216308071\\
18.64	0.26143768107559\\
18.63	0.260646283276813\\
18.62	0.259832790189411\\
18.61	0.259031995617207\\
18.6	0.258169897281112\\
18.59	0.257361107156157\\
18.58	0.256599158666091\\
18.57	0.25609677972671\\
18.56	0.255612231073134\\
18.55	0.255180394063469\\
18.54	0.254837169183248\\
18.53	0.254571656589024\\
18.52	0.254385846903568\\
18.51	0.254159650523388\\
18.5	0.254099760248402\\
18.49	0.254124597117232\\
18.48	0.254079102789598\\
18.47	0.253899613180639\\
18.46	0.253705163546487\\
18.45	0.253575695521848\\
18.44	0.253376181935765\\
18.43	0.252848587107036\\
18.42	0.25214736840458\\
18.41	0.251201221033926\\
18.4	0.25037402423728\\
18.39	0.249268037511179\\
18.38	0.250042922017575\\
18.37	0.25041669261498\\
18.36	0.249321649122116\\
18.35	0.246337405033352\\
18.34	0.243023121632419\\
18.33	0.242960783240075\\
18.32	0.242933684131236\\
18.31	0.242563987298265\\
18.3	0.242158323366428\\
18.29	0.241502118906461\\
18.28	0.240470291180922\\
18.27	0.238960520558621\\
18.26	0.236946036402226\\
18.25	0.234483524408069\\
18.24	0.233436059246913\\
18.23	0.232556747628126\\
18.22	0.231710137624149\\
18.21	0.230848269287492\\
18.2	0.229995664959531\\
18.19	0.229097887263067\\
18.18	0.227943224701673\\
18.17	0.226765604114472\\
18.16	0.225338084730073\\
18.15	0.223498466536728\\
18.14	0.221067146120849\\
18.13	0.218002392835044\\
18.12	0.214110702297241\\
18.11	0.20964290909334\\
18.1	0.20500476633016\\
18.09	0.200665844417232\\
18.08	0.196809619288223\\
18.07	0.193028774636945\\
18.06	0.189856013659164\\
18.05	0.188377767863018\\
18.04	0.186928219727292\\
18.03	0.185637916821781\\
18.02	0.184224884118767\\
18.01	0.1843927700032\\
18	0.184526317549894\\
17.99	0.184682697370483\\
17.98	0.184785863684568\\
17.97	0.184824406420165\\
17.96	0.185613382771795\\
17.95	0.194251639257205\\
17.94	0.206405147934061\\
17.93	0.22471321560116\\
17.92	0.25532212156799\\
17.91	0.296202031245273\\
17.9	0.328920721700069\\
17.89	0.343272198285168\\
17.88	0.345381223319892\\
17.87	0.341357885997722\\
17.86	0.335741202948806\\
17.85	0.329991705261801\\
17.84	0.324737965632313\\
17.83	0.320103972036969\\
17.82	0.316143650050083\\
17.81	0.312751411861524\\
17.8	0.309740018191371\\
17.79	0.307102888795696\\
17.78	0.305833605898394\\
17.77	0.304032858470556\\
17.76	0.302446847360645\\
17.75	0.301080984425785\\
17.74	0.299947210212196\\
17.73	0.299083404051667\\
17.72	0.298406358833285\\
17.71	0.299698865924681\\
17.7	0.300064736685661\\
17.69	0.301547390870443\\
17.68	0.302102061552376\\
17.67	0.300926445110262\\
17.66	0.28383669136058\\
17.65	0.279118260308453\\
17.64	0.27752783421841\\
17.63	0.276394288610439\\
17.62	0.275384000811238\\
17.61	0.274393092425446\\
17.6	0.273170989405016\\
17.59	0.25986625416857\\
17.58	0.255659739858784\\
17.57	0.253916356368674\\
17.56	0.252695479945251\\
17.55	0.251565196518745\\
17.54	0.250414259227242\\
17.53	0.249247701221727\\
17.52	0.24808052569556\\
17.51	0.246909232044631\\
17.5	0.245781524062333\\
17.49	0.244720990350307\\
17.48	0.243703908390398\\
17.47	0.24267578124022\\
17.46	0.241609671196766\\
17.45	0.240502896625036\\
17.44	0.239358193372132\\
17.43	0.238187198768244\\
17.42	0.236990967197535\\
17.41	0.235749604654336\\
17.4	0.234328602826994\\
17.39	0.232580630853025\\
17.38	0.230981663801916\\
17.37	0.228461269147965\\
17.36	0.225462713136232\\
17.35	0.222813602708096\\
17.34	0.22107555111985\\
17.33	0.219873239567501\\
17.32	0.219351310267005\\
17.31	0.219045224065848\\
17.3	0.218737831078225\\
17.29	0.21805542309729\\
17.28	0.217653511253065\\
17.27	0.217375095630353\\
17.26	0.217167311449749\\
17.25	0.217046556246806\\
17.24	0.217009274292825\\
17.23	0.217071627652276\\
17.22	0.217253491586462\\
17.21	0.217554794016662\\
17.2	0.217957976105446\\
17.19	0.218501239798269\\
17.18	0.219089106304886\\
17.17	0.219625933741324\\
17.16	0.22015509252183\\
17.15	0.220775926838817\\
17.14	0.221791507801296\\
17.13	0.223667150934836\\
17.12	0.226722209696835\\
17.11	0.229674055351705\\
17.1	0.231482891537713\\
17.09	0.232480630073403\\
17.08	0.232520125869585\\
17.07	0.232135243490053\\
17.06	0.231631645268156\\
17.05	0.230934771209878\\
17.04	0.230083141027106\\
17.03	0.229121172065584\\
17.02	0.22811158651675\\
17.01	0.226961256668801\\
17	0.225730338091343\\
16.99	0.224460320398564\\
16.98	0.223131520724946\\
16.97	0.221852894949701\\
16.96	0.220661269875074\\
16.95	0.2194441221602\\
16.94	0.218195137136465\\
16.93	0.216909836597601\\
16.92	0.215578639617447\\
16.91	0.214188523762513\\
16.9	0.212751002403179\\
16.89	0.211276515580457\\
16.88	0.209770233787189\\
16.87	0.208239089731372\\
16.86	0.206680833319915\\
16.85	0.205103613760959\\
16.84	0.203514311903314\\
16.83	0.20189921018032\\
16.82	0.200267591918465\\
16.81	0.198792063651471\\
16.8	0.197255909419186\\
16.79	0.195679644149036\\
16.78	0.194027614891759\\
16.77	0.192363664842442\\
16.76	0.190704516701145\\
16.75	0.188947740229574\\
16.74	0.187180718980999\\
16.73	0.185399015511759\\
16.72	0.18358299356382\\
16.71	0.181772991705705\\
16.7	0.179842548240187\\
16.69	0.177917477588065\\
16.68	0.175978465157013\\
16.67	0.173989116601072\\
16.66	0.171964143041496\\
16.65	0.169908347769598\\
16.64	0.167846606417893\\
16.63	0.165805338894297\\
16.62	0.164056468309955\\
16.61	0.162419215847033\\
16.6	0.160772194060309\\
16.59	0.15921912049609\\
16.58	0.157592497677168\\
16.57	0.155917839888539\\
16.56	0.154180802240209\\
16.55	0.152388670304967\\
16.54	0.150550070598982\\
16.53	0.148666256084529\\
16.52	0.146749084383709\\
16.51	0.144864643101353\\
16.5	0.143005547919543\\
16.49	0.141275473300047\\
16.48	0.139566174729785\\
16.47	0.137799398483494\\
16.46	0.136015040707932\\
16.45	0.134332900391623\\
16.44	0.132690989440796\\
16.43	0.131102185427517\\
16.42	0.129619198929753\\
16.41	0.128204226910382\\
16.4	0.126942106578752\\
16.39	0.1260011753738\\
16.38	0.125517260554893\\
16.37	0.125768239633072\\
16.36	0.127085254369589\\
16.35	0.128024580387063\\
16.34	0.127233154445597\\
16.33	0.126814093188314\\
16.32	0.12716978216451\\
16.31	0.127455515171432\\
16.3	0.128485604191096\\
16.29	0.128877893286224\\
16.28	0.127850952007813\\
16.27	0.125915516078658\\
16.26	0.121205681526448\\
16.25	0.115994919258347\\
16.24	0.1114377750425\\
16.23	0.108138479484374\\
16.22	0.106286278108227\\
16.21	0.0999048553436162\\
16.2	0.0961072549602344\\
16.19	0.0946137591988492\\
16.18	0.0874266133973457\\
16.17	0.0811564782159001\\
16.16	0.0761229243970159\\
16.15	0.0718967508749166\\
16.14	0.0681675603375919\\
16.13	0.0651007260356299\\
16.12	0.0624771628494859\\
16.11	0.0605695439899163\\
16.1	0.0588240338825412\\
16.09	0.0572560887299479\\
16.08	0.0558345314731287\\
16.07	0.0552516885599134\\
16.06	0.0576727614393489\\
16.05	0.0631692135624427\\
16.04	0.0675123765281425\\
16.03	0.0707328642269977\\
16.02	0.0716882072941961\\
16.01	0.0736062592156079\\
16	0.0736530446648071\\
15.99	0.0724380164863449\\
15.98	0.0709755019342181\\
15.97	0.0693716431472818\\
15.96	0.0677326470692364\\
15.95	0.0660615241199337\\
15.94	0.0643597614971564\\
15.93	0.0626304247326683\\
15.92	0.0608796656886261\\
15.91	0.0591747018695069\\
15.9	0.0576830675728218\\
15.89	0.0558992497715191\\
15.88	0.0543102308857062\\
15.87	0.0529152129184213\\
15.86	0.051631064800551\\
15.85	0.0506671511368563\\
15.84	0.0499312964316685\\
15.83	0.0494752507520816\\
15.82	0.04908495614231\\
15.81	0.0485474401726326\\
15.8	0.0477679676553118\\
15.79	0.0479193865657553\\
15.78	0.0493776046905645\\
15.77	0.0505913072731949\\
15.76	0.0528105079193236\\
15.75	0.0559164564918503\\
15.74	0.0586903710007663\\
15.73	0.0609615734954601\\
15.72	0.0624184673735141\\
15.71	0.06359607652196\\
15.7	0.0652152799210564\\
15.69	0.0688643745022247\\
15.68	0.0740361878378841\\
15.67	0.0764798901698688\\
15.66	0.078686728593339\\
15.65	0.0811793652368834\\
15.64	0.0837688133136018\\
15.63	0.0866747614244417\\
15.62	0.0891974869530043\\
15.61	0.0925136588818078\\
15.6	0.0951497186842656\\
15.59	0.0969741426393202\\
15.58	0.10011060378807\\
15.57	0.101893083202005\\
15.56	0.103291906829839\\
15.55	0.104309195404512\\
15.54	0.105066962422439\\
15.53	0.105729078846957\\
15.52	0.106495082092103\\
15.51	0.107917655436348\\
15.5	0.110591618596478\\
15.49	0.113309440610868\\
15.48	0.116350394810855\\
15.47	0.118671321081102\\
15.46	0.120982172810866\\
15.45	0.123182227880443\\
15.44	0.125301795455851\\
15.43	0.12727031826601\\
15.42	0.128845487725211\\
15.41	0.129984303046283\\
15.4	0.13092450828474\\
15.39	0.131781245125844\\
15.38	0.132760829972434\\
15.37	0.133573845715594\\
15.36	0.134354127005388\\
15.35	0.134837262725269\\
15.34	0.1349155960961\\
15.33	0.134584539358489\\
15.32	0.134078499165\\
15.31	0.133411768077338\\
15.3	0.13267790921004\\
15.29	0.132265817046445\\
15.28	0.131659311219323\\
15.27	0.130943910670547\\
15.26	0.130252880400916\\
15.25	0.129703687153343\\
15.24	0.129455573074654\\
15.23	0.129572749417334\\
15.22	0.129548403261725\\
15.21	0.129681528715903\\
15.2	0.129493421581243\\
15.19	0.130006211973088\\
15.18	0.130847030890313\\
15.17	0.130918299980687\\
15.16	0.130480691265818\\
15.15	0.129520867574427\\
15.14	0.128128670314775\\
15.13	0.126402594028699\\
15.12	0.124442602921639\\
15.11	0.122436858347813\\
15.1	0.120416220930837\\
15.09	0.118441935882284\\
15.08	0.116813660846327\\
15.07	0.114822795669115\\
15.06	0.112957121468422\\
15.05	0.111067154251069\\
15.04	0.109173846048129\\
15.03	0.107310828695269\\
15.02	0.105600069081644\\
15.01	0.104700820477226\\
15	0.10428526809965\\
14.99	0.10547831351128\\
14.98	0.10770879743278\\
14.97	0.108312382876379\\
14.96	0.108631834261561\\
14.95	0.109238383916704\\
14.94	0.109690139739429\\
14.93	0.109856107414239\\
14.92	0.109680743553735\\
14.91	0.109239107920114\\
14.9	0.108507772429637\\
14.89	0.107604195521724\\
14.88	0.10653968402594\\
14.87	0.10539917590408\\
14.86	0.104227129404889\\
14.85	0.103002277724841\\
14.84	0.101733045732104\\
14.83	0.100406716019153\\
14.82	0.0990178956167212\\
14.81	0.0975725449454991\\
14.8	0.0963806464810477\\
14.79	0.100971763077957\\
14.78	0.10769786459656\\
14.77	0.11523004333712\\
14.76	0.124597710415515\\
14.75	0.135080381536534\\
14.74	0.146234576497476\\
14.73	0.157199350083863\\
14.72	0.167413921512354\\
14.71	0.176214463875854\\
14.7	0.184158578541674\\
14.69	0.192040300583583\\
14.68	0.201386641078521\\
14.67	0.209886955221662\\
14.66	0.218715189698228\\
14.65	0.228044627761525\\
14.64	0.23783232870336\\
14.63	0.247179052704865\\
14.62	0.254663838985868\\
14.61	0.258132419387039\\
14.6	0.257509048200472\\
14.59	0.25683136931524\\
14.58	0.256158467825462\\
14.57	0.255411109338687\\
14.56	0.255069353891006\\
14.55	0.255272220732038\\
14.54	0.256474256483251\\
14.53	0.259103392965872\\
14.52	0.262859027437165\\
14.51	0.266655614871164\\
14.5	0.269627657507201\\
14.49	0.271672760553032\\
14.48	0.272860442127581\\
14.47	0.273442490425434\\
14.46	0.273556258729423\\
14.45	0.273354983539721\\
14.44	0.272922097680127\\
14.43	0.272324233042797\\
14.42	0.2716166384865\\
14.41	0.270719988758763\\
14.4	0.269756354258433\\
14.39	0.268740891500587\\
14.38	0.267688182512129\\
14.37	0.266622503750779\\
14.36	0.265610487226947\\
14.35	0.264630864945752\\
14.34	0.263516565589116\\
14.33	0.262391369659924\\
14.32	0.261282844305161\\
14.31	0.260124836839331\\
14.3	0.258845996042571\\
14.29	0.257359412720206\\
14.28	0.257176234329598\\
14.27	0.258287082560614\\
14.26	0.261131268365922\\
14.25	0.26579183986395\\
14.24	0.273837837568025\\
14.23	0.284222671959495\\
14.22	0.288197326165592\\
14.21	0.289520124390051\\
14.2	0.289704237006721\\
14.19	0.289322593271228\\
14.18	0.288682181284245\\
14.17	0.287917525521201\\
14.16	0.287126681162339\\
14.15	0.28630193769616\\
14.14	0.285471068137524\\
14.13	0.284597502860048\\
14.12	0.283693742533411\\
14.11	0.2827661268623\\
14.1	0.281823559190613\\
14.09	0.280868995440861\\
14.08	0.279904657619424\\
14.07	0.278932338553266\\
14.06	0.277952478886554\\
14.05	0.276967237435053\\
14.04	0.275978593879036\\
14.03	0.274988094862944\\
14.02	0.274005138403617\\
14.01	0.273046482984873\\
14	0.272103426814865\\
13.99	0.271858866944629\\
13.98	0.270853083280351\\
13.97	0.269817188648965\\
13.96	0.268774517411456\\
13.95	0.267727624350686\\
13.94	0.266676961367853\\
13.93	0.265622657681524\\
13.92	0.264564905405092\\
13.91	0.263504752066204\\
13.9	0.262444907122464\\
13.89	0.261394973919136\\
13.88	0.260679997132723\\
13.87	0.260016386799299\\
13.86	0.259381078211227\\
13.85	0.258649236853988\\
13.84	0.25777040511355\\
13.83	0.256786087065773\\
13.82	0.255731536190659\\
13.81	0.254655726307887\\
13.8	0.253566615040768\\
13.79	0.252480301678726\\
13.78	0.251411551773252\\
13.77	0.250508249568616\\
13.76	0.249700934370636\\
13.75	0.248649382970598\\
13.74	0.247389539651009\\
13.73	0.245983660008573\\
13.72	0.244375878544249\\
13.71	0.2426841854025\\
13.7	0.240641156447327\\
13.69	0.238731797130756\\
13.68	0.236926920569037\\
13.67	0.234682316406968\\
13.66	0.23218880307851\\
13.65	0.229644897337788\\
13.64	0.227512778271939\\
13.63	0.225481332779825\\
13.62	0.2233876108814\\
13.61	0.221221283637283\\
13.6	0.218915845728774\\
13.59	0.216001429226585\\
13.58	0.213299251029935\\
13.57	0.210558937422636\\
13.56	0.207953758189587\\
13.55	0.205305496389409\\
13.54	0.203028053249501\\
13.53	0.200860875400547\\
13.52	0.198051956001774\\
13.51	0.195541684088041\\
13.5	0.192934521466924\\
13.49	0.190020196742386\\
13.48	0.18722992801071\\
13.47	0.184656733060477\\
13.46	0.182301637213445\\
13.45	0.179925595013131\\
13.44	0.177607833156287\\
13.43	0.175354610833667\\
13.42	0.172451133069895\\
13.41	0.168367997513081\\
13.4	0.164456042933519\\
13.39	0.162560607483917\\
13.38	0.160009710897946\\
13.37	0.156034688237635\\
13.36	0.153774157277901\\
13.35	0.14666523098564\\
13.34	0.138966877256704\\
13.33	0.131788504243093\\
13.32	0.124056886314434\\
13.31	0.115830772607485\\
13.3	0.110614030157198\\
13.29	0.10803288608304\\
13.28	0.106093024877241\\
13.27	0.0975105355260776\\
13.26	0.0926417028646146\\
13.25	0.0906980819108726\\
13.24	0.0829745117887453\\
13.23	0.080154983804355\\
13.22	0.0781546007438666\\
13.21	0.0752962103440897\\
13.2	0.0734770490318934\\
13.19	0.0740895774975932\\
13.18	0.0724791347571964\\
13.17	0.0708619567168206\\
13.16	0.0692295480228434\\
13.15	0.0673985678074155\\
13.14	0.0682824634043298\\
13.13	0.066486729297388\\
13.12	0.0673238876711416\\
13.11	0.0654621462718758\\
13.1	0.0662636623403528\\
13.09	0.0666616443143877\\
13.08	0.0644327697859235\\
13.07	0.0623885850012485\\
13.06	0.0602252517984635\\
13.05	0.0585082989526169\\
13.04	0.0568795295696293\\
13.03	0.0548172501855772\\
13.02	0.0528140773752831\\
13.01	0.049940805524057\\
13	0.0490935371132458\\
12.99	0.0464128025834721\\
12.98	0.0451728489220782\\
12.97	0.0420501910655259\\
12.96	0.0406997964835055\\
12.95	0.0374541665603369\\
12.94	0.0388249997156134\\
12.93	0.0371993451455939\\
12.92	0.0400024238946616\\
12.91	0.0397511452274536\\
12.9	0.0436763511214\\
12.89	0.0460159558203087\\
12.88	0.0503123788095584\\
12.87	0.0533152235801844\\
12.86	0.0582219825837813\\
12.85	0.0627540752495373\\
12.84	0.0671562467216068\\
12.83	0.0714290338230185\\
12.82	0.0757746618081496\\
12.81	0.0802005479310184\\
12.8	0.0846071159400824\\
12.79	0.0876735172993222\\
12.78	0.0887347528322291\\
12.77	0.0871743726472755\\
12.76	0.0857088360814984\\
12.75	0.0842894965146878\\
12.74	0.0828929602688266\\
12.73	0.0814857786103374\\
12.72	0.079999922272261\\
12.71	0.0783715238223068\\
12.7	0.0769301075278336\\
12.69	0.076252255998946\\
12.68	0.0753062414887537\\
12.67	0.0742468760512741\\
12.66	0.0731000671778892\\
12.65	0.0719210593284091\\
12.64	0.0707010716199234\\
12.63	0.0694611257607232\\
12.62	0.0682053835112445\\
12.61	0.0669329957354792\\
12.6	0.0656161119181671\\
12.59	0.0641871450050386\\
12.58	0.0639951914287253\\
12.57	0.0630077937516618\\
12.56	0.0609682815991018\\
12.55	0.05903783348959\\
12.54	0.0568336287645115\\
12.53	0.054761266113646\\
12.52	0.0519764629343846\\
12.51	0.0500907602469626\\
12.5	0.0484792907691177\\
12.49	0.0471656935892975\\
12.48	0.0458249248373286\\
12.47	0.0442431507538669\\
12.46	0.0425539285361975\\
12.45	0.0421074513330289\\
12.44	0.0519217762007364\\
12.43	0.0634930179898217\\
12.42	0.0779474802893854\\
12.41	0.0944619827550298\\
12.4	0.112856588471472\\
12.39	0.132839200902898\\
12.38	0.146212735754095\\
12.37	0.152614025538775\\
12.36	0.157908855854641\\
12.35	0.160875725489522\\
12.34	0.162058662173854\\
12.33	0.161374317627713\\
12.32	0.159805770796299\\
12.31	0.158184459156233\\
12.3	0.156774832401661\\
12.29	0.154465835186629\\
12.28	0.152511929516063\\
12.27	0.149162072766332\\
12.26	0.146256215915941\\
12.25	0.14282819842208\\
12.24	0.13916355853857\\
12.23	0.134986848622175\\
12.22	0.135900138216199\\
12.21	0.15061182007207\\
12.2	0.170685049567265\\
12.19	0.184210841003268\\
12.18	0.184627242013996\\
12.17	0.189846579664245\\
12.16	0.190077413668679\\
12.15	0.190205271444807\\
12.14	0.190359026416245\\
12.13	0.190535658052841\\
12.12	0.190727170691586\\
12.11	0.190919210329771\\
12.1	0.191257897689269\\
12.09	0.191594199117818\\
12.08	0.19182766248075\\
12.07	0.192085963497648\\
12.06	0.192499324007018\\
12.05	0.192819469724861\\
12.04	0.193107976362626\\
12.03	0.193377197257239\\
12.02	0.193633684411052\\
12.01	0.193857219792375\\
12	0.194157268420731\\
11.99	0.194605691679339\\
11.98	0.195212819110462\\
11.97	0.1941308909695\\
11.96	0.198644798425516\\
11.95	0.206355748849782\\
11.94	0.209522845658872\\
11.93	0.210198983335958\\
11.92	0.209997257341407\\
11.91	0.209473271204643\\
11.9	0.208649024856298\\
11.89	0.207771432682121\\
11.88	0.20684517268446\\
11.87	0.205881070381077\\
11.86	0.204884634679489\\
11.85	0.203863506795192\\
11.84	0.202820148776616\\
11.83	0.201751170355382\\
11.82	0.2006561189593\\
11.81	0.199537287694086\\
11.8	0.198411516350387\\
11.79	0.197276644991944\\
11.78	0.19622564910926\\
11.77	0.195282719282233\\
11.76	0.194409157034186\\
11.75	0.193553107956491\\
11.74	0.192712769244126\\
11.73	0.19193188959752\\
11.72	0.191191169529637\\
11.71	0.19051571106821\\
11.7	0.189930096892673\\
11.69	0.189455737879146\\
11.68	0.189027798142343\\
11.67	0.188689408224497\\
11.66	0.188474928660883\\
11.65	0.18841420198318\\
11.64	0.188343929164563\\
11.63	0.188156383436707\\
11.62	0.188006149555747\\
11.61	0.188096427809596\\
11.6	0.188100262948051\\
11.59	0.187927207870176\\
11.58	0.187216800015646\\
11.57	0.186305614011306\\
11.56	0.186969009508115\\
11.55	0.18794671999867\\
11.54	0.189368404662272\\
11.53	0.191534533889388\\
11.52	0.192039090702768\\
11.51	0.190097656280777\\
11.5	0.18815217069462\\
11.49	0.189112204795503\\
11.48	0.189861938754128\\
11.47	0.190256353838403\\
11.46	0.190425645388606\\
11.45	0.19015530948128\\
11.44	0.189424815552183\\
11.43	0.188178307331777\\
11.42	0.186449157285515\\
11.41	0.185487872874258\\
11.4	0.184574772749897\\
11.39	0.183708517221275\\
11.38	0.18284927257572\\
11.37	0.181999039563526\\
11.36	0.1809478036346\\
11.35	0.179756148451105\\
11.34	0.178410794210392\\
11.33	0.176912757906915\\
11.32	0.175050155051861\\
11.31	0.172715968584747\\
11.3	0.169910381022868\\
11.29	0.166723593489595\\
11.28	0.163121456824256\\
11.27	0.159500748059171\\
11.26	0.156064049214827\\
11.25	0.152897469316994\\
11.24	0.149969296631172\\
11.23	0.146963247745985\\
11.22	0.144229943317936\\
11.21	0.14272779313207\\
11.2	0.141244053676884\\
11.19	0.139819119852607\\
11.18	0.13838656139809\\
11.17	0.138636837717107\\
11.16	0.138987863496562\\
11.15	0.139390182833666\\
11.14	0.139766279416287\\
11.13	0.140039242176283\\
11.12	0.141664807120266\\
11.11	0.156516340089918\\
11.1	0.177348803024618\\
11.09	0.210341239403438\\
11.08	0.253375624113878\\
11.07	0.292073137439675\\
11.06	0.315357047394461\\
11.05	0.323953878723258\\
11.04	0.324219872166021\\
11.03	0.320670514830068\\
11.02	0.315469559626836\\
11.01	0.309726254410097\\
11	0.304509151205243\\
10.99	0.299625295893158\\
10.98	0.295187457924505\\
10.97	0.291402329017921\\
10.96	0.288008996100002\\
10.95	0.286310120742514\\
10.94	0.283875572011306\\
10.93	0.281800005442124\\
10.92	0.280007603755718\\
10.91	0.278442241125788\\
10.9	0.277113693171549\\
10.89	0.27572880727209\\
10.88	0.268556047528571\\
10.87	0.269227666500094\\
10.86	0.275671890012974\\
10.85	0.276827916400853\\
10.84	0.275245579934594\\
10.83	0.253200077156749\\
10.82	0.252211493032513\\
10.81	0.251401771600699\\
10.8	0.25047646417292\\
10.79	0.249392603099931\\
10.78	0.248114951159822\\
10.77	0.24660783131288\\
10.76	0.245927756836263\\
10.75	0.230686324001548\\
10.74	0.223749674076405\\
10.73	0.220291783277003\\
10.72	0.21790756892358\\
10.71	0.217483695926218\\
10.7	0.216964191400154\\
10.69	0.216333731396431\\
10.68	0.215634784445896\\
10.67	0.214920995440432\\
10.66	0.214211278521686\\
10.65	0.213508976177294\\
10.64	0.21275322818115\\
10.63	0.211879548155882\\
10.62	0.210847734056195\\
10.61	0.209634694168679\\
10.6	0.20829645301338\\
10.59	0.206868208474934\\
10.58	0.205389444934643\\
10.57	0.203826819764306\\
10.56	0.202178823903506\\
10.55	0.200432527607721\\
10.54	0.198576983671821\\
10.53	0.19664757248039\\
10.52	0.194592378322984\\
10.51	0.192560469231162\\
10.5	0.190292433292491\\
10.49	0.187038518621068\\
10.48	0.184168485147602\\
10.47	0.182736043156095\\
10.46	0.182407341573884\\
10.45	0.182305654072135\\
10.44	0.181858926826078\\
10.43	0.18076020670068\\
10.42	0.179162888269139\\
10.41	0.178840804590704\\
10.4	0.178501737375684\\
10.39	0.178167825111883\\
10.38	0.177886026929347\\
10.37	0.177737599799202\\
10.36	0.177692641062414\\
10.35	0.177741508441728\\
10.34	0.177799365387332\\
10.33	0.177847330397687\\
10.32	0.177904014620672\\
10.31	0.177916222323501\\
10.3	0.177828062721275\\
10.29	0.177928254784702\\
10.28	0.177984117819403\\
10.27	0.178637310702006\\
10.26	0.178988629619346\\
10.25	0.178868007140346\\
10.24	0.17834619160033\\
10.23	0.177379418022319\\
10.22	0.176172013408928\\
10.21	0.174680976656952\\
10.2	0.173208129937042\\
10.19	0.171722342379828\\
10.18	0.169979597223982\\
10.17	0.168332296607063\\
10.16	0.166564540059605\\
10.15	0.16491454088577\\
10.14	0.163461992628226\\
10.13	0.162147349358575\\
10.12	0.161062985086234\\
10.11	0.159913515933152\\
10.1	0.159047201476858\\
10.09	0.158159109997245\\
10.08	0.157192216501972\\
10.07	0.156179432990495\\
10.06	0.155067762776267\\
10.05	0.153881692243975\\
10.04	0.152631246136546\\
10.03	0.151334854540503\\
10.02	0.15000720270452\\
10.01	0.148655175876266\\
10	0.147282034590896\\
9.99	0.14584298979875\\
9.98	0.144358518526869\\
9.97	0.142854889101401\\
9.96	0.141363995870532\\
9.95	0.140016060429183\\
9.94	0.13862572998095\\
9.93	0.137195826714219\\
9.92	0.135728017989317\\
9.91	0.134215390356341\\
9.9	0.132647833775471\\
9.89	0.13101128398037\\
9.88	0.129243617524608\\
9.87	0.127301694973208\\
9.86	0.12520988340182\\
9.85	0.122932435114136\\
9.84	0.120476236453422\\
9.83	0.117863181250611\\
9.82	0.115116460189193\\
9.81	0.112286999590754\\
9.8	0.109530417870257\\
9.79	0.107063797002079\\
9.78	0.105419465533303\\
9.77	0.104548914081878\\
9.76	0.103227718850498\\
9.75	0.101866053121816\\
9.74	0.100773453349919\\
9.73	0.099769159017557\\
9.72	0.0988482108670294\\
9.71	0.0979811206970287\\
9.7	0.0971085975588901\\
9.69	0.096193676586092\\
9.68	0.095320076096263\\
9.67	0.0945446515480781\\
9.66	0.0938196967365807\\
9.65	0.093088990709409\\
9.64	0.0923664598262422\\
9.63	0.0916261010220566\\
9.62	0.0910040699023492\\
9.61	0.0903708322134112\\
9.6	0.0897058729119252\\
9.59	0.0890224784425281\\
9.58	0.0879980898311411\\
9.57	0.0864813317142581\\
9.56	0.0848493737961442\\
9.55	0.083177428604941\\
9.54	0.0813957082774849\\
9.53	0.0797260573865802\\
9.52	0.0778980663900273\\
9.51	0.0759893703464305\\
9.5	0.0744083499949364\\
9.49	0.0727882705968775\\
9.48	0.0710198651783341\\
9.47	0.0693505646360951\\
9.46	0.0652706770936135\\
9.45	0.0579281444220409\\
9.44	0.0502135012633318\\
9.43	0.0413215234617523\\
9.42	0.0318896123284764\\
9.41	0.0219142114637052\\
9.4	0.016018872600846\\
9.39	0.0140831766872605\\
9.38	0.00556993963183341\\
9.37	0.00103755799541161\\
9.36	0.000198950352544108\\
9.35	-0.00554232654150486\\
9.34	-0.00871866164552071\\
9.33	-0.00943633726785009\\
9.32	-0.0116052012274521\\
9.31	-0.0125404584968353\\
9.3	-0.0140318873402971\\
9.29	-0.0150331717640426\\
9.28	-0.0160555491200697\\
9.27	-0.0171439397180241\\
9.26	-0.0182797805312521\\
9.25	-0.0196669094866687\\
9.24	-0.0210665815411996\\
9.23	-0.0223380496064464\\
9.22	-0.0233541068673705\\
9.21	-0.0232530955368047\\
9.2	-0.023003904380712\\
9.19	-0.0190768213093871\\
9.18	-0.0195690521561079\\
9.17	-0.0208824669729495\\
9.16	-0.0223839649811366\\
9.15	-0.0239581341338517\\
9.14	-0.0255681786083269\\
9.13	-0.0272134352629065\\
9.12	-0.0288827061438194\\
9.11	-0.0305938607842191\\
9.1	-0.0323344964879232\\
9.09	-0.0341287085206015\\
9.08	-0.035959176597689\\
9.07	-0.037640760179063\\
9.06	-0.0392897099616721\\
9.05	-0.040944448593158\\
9.04	-0.0425373120596925\\
9.03	-0.0441695228451438\\
9.02	-0.0447388434210064\\
9.01	-0.044061955481821\\
9	-0.0423849196830065\\
8.99	-0.0387231083815284\\
8.98	-0.0343661896415134\\
8.97	-0.0275917551852977\\
8.96	-0.0198661104750913\\
8.95	-0.0108416273073373\\
8.94	-0.00172523750598164\\
8.93	0.00422746841126509\\
8.92	0.00652591554169166\\
8.91	0.0109471900340372\\
8.9	0.0118473047824693\\
8.89	0.0151567401921873\\
8.88	0.0176560183828741\\
8.87	0.0248969605993431\\
8.86	0.0268931017170104\\
8.85	0.0324963312352577\\
8.84	0.0360791401146169\\
8.83	0.0472826613654603\\
8.82	0.0538658500608366\\
8.81	0.0589755798635822\\
8.8	0.0630574427345425\\
8.79	0.0678279203528162\\
8.78	0.0719877208165309\\
8.77	0.0759779416342168\\
8.76	0.0808225914108862\\
8.75	0.0855073533385753\\
8.74	0.0898875855009219\\
8.73	0.0937701302157633\\
8.72	0.0969104288442479\\
8.71	0.0993091527175834\\
8.7	0.101885900773919\\
8.69	0.105063491347567\\
8.68	0.108905925754036\\
8.67	0.112816786117171\\
8.66	0.116332719181567\\
8.65	0.119217871150537\\
8.64	0.121852959999138\\
8.63	0.124247430208533\\
8.62	0.126414788893723\\
8.61	0.128364693376833\\
8.6	0.130129841065082\\
8.59	0.132014621819377\\
8.58	0.13349620647645\\
8.57	0.135139095793038\\
8.56	0.136878099371484\\
8.55	0.13763400983426\\
8.54	0.138424979809904\\
8.53	0.139214300512986\\
8.52	0.139878945709605\\
8.51	0.14021078717541\\
8.5	0.140092257493411\\
8.49	0.139639567078657\\
8.48	0.138984341783129\\
8.47	0.138517489467082\\
8.46	0.137862750936231\\
8.45	0.137202685267602\\
8.44	0.13658840225575\\
8.43	0.135938342695575\\
8.42	0.135285172348119\\
8.41	0.134978230909084\\
8.4	0.135237015213919\\
8.39	0.135095779368305\\
8.38	0.134624531203927\\
8.37	0.134616430967424\\
8.36	0.135207712061004\\
8.35	0.134378302046108\\
8.34	0.134027059911023\\
8.33	0.133622239320723\\
8.32	0.132989613453713\\
8.31	0.131766829854553\\
8.3	0.129869660630609\\
8.29	0.127547955732386\\
8.28	0.125067005841279\\
8.27	0.122598521715244\\
8.26	0.120530261358619\\
8.25	0.118045543811752\\
8.24	0.115751036854086\\
8.23	0.113517325390857\\
8.22	0.111344014833391\\
8.21	0.10921627506794\\
8.2	0.107067228761006\\
8.19	0.104915525972534\\
8.18	0.103083634370186\\
8.17	0.101594649836822\\
8.16	0.100590759113928\\
8.15	0.0991639657764103\\
8.14	0.0983296236858562\\
8.13	0.0980674186021294\\
8.12	0.0984892438607713\\
8.11	0.0994399490479962\\
8.1	0.100213230530885\\
8.09	0.100974863880376\\
8.08	0.101555065739578\\
8.07	0.101712938604814\\
8.06	0.101416706392169\\
8.05	0.100808498274246\\
8.04	0.100037761137002\\
8.03	0.0990818769258153\\
8.02	0.0980044081961062\\
8.01	0.0968490658525664\\
8	0.0956377001230602\\
7.99	0.0943765099244965\\
7.98	0.0930663124006251\\
7.97	0.0917049085233586\\
7.96	0.0903136012680326\\
7.95	0.0888916831358971\\
7.94	0.0874514800052918\\
7.93	0.0862916580357088\\
7.92	0.0910339222662785\\
7.91	0.0972853207717486\\
7.9	0.104229418285289\\
7.89	0.11175478460232\\
7.88	0.118155595591258\\
7.87	0.123438171732967\\
7.86	0.128045895078458\\
7.85	0.131743507214885\\
7.84	0.134960867025297\\
7.83	0.137791069959665\\
7.82	0.140453631966213\\
7.81	0.143046181256983\\
7.8	0.145360221311681\\
7.79	0.147505298621894\\
7.78	0.149466715548928\\
7.77	0.151420359348547\\
7.76	0.153175958935489\\
7.75	0.154427115565891\\
7.74	0.154617578572896\\
7.73	0.153930622501943\\
7.72	0.153233085140983\\
7.71	0.152513403245706\\
7.7	0.151778952636087\\
7.69	0.151579764543019\\
7.68	0.151929371871074\\
7.67	0.153264849367125\\
7.66	0.155492726445873\\
7.65	0.158174408459128\\
7.64	0.160680281522913\\
7.63	0.16256033812511\\
7.62	0.163777721004781\\
7.61	0.1644105625147\\
7.6	0.164561710405653\\
7.59	0.164317999944112\\
7.58	0.163832765881189\\
7.57	0.163148777129603\\
7.56	0.16232555747153\\
7.55	0.161337447150488\\
7.54	0.16029464017607\\
7.53	0.159202624290005\\
7.52	0.158084114018631\\
7.51	0.156944977479778\\
7.5	0.155825181782661\\
7.49	0.154722378021872\\
7.48	0.153506524567094\\
7.47	0.152320482023331\\
7.46	0.151209385907042\\
7.45	0.150204435706786\\
7.44	0.149323008803359\\
7.43	0.148194220490985\\
7.42	0.148314380690129\\
7.41	0.149541304862543\\
7.4	0.152716861964056\\
7.39	0.157785610839081\\
7.38	0.16666510667443\\
7.37	0.178299259852337\\
7.36	0.182484174136573\\
7.35	0.183854803669134\\
7.34	0.184121608477027\\
7.33	0.183126116278066\\
7.32	0.182163391437018\\
7.31	0.181379730627657\\
7.3	0.180581391876281\\
7.29	0.179782815164856\\
7.28	0.178964388343765\\
7.27	0.178117009788103\\
7.26	0.177236763492435\\
7.25	0.176325201456065\\
7.24	0.175391972675036\\
7.23	0.174443426332108\\
7.22	0.173484981129771\\
7.21	0.172519404015665\\
7.2	0.171549226735481\\
7.19	0.170576664784416\\
7.18	0.169603999791268\\
7.17	0.168633759098804\\
7.16	0.167660779759952\\
7.15	0.167326767528376\\
7.14	0.166676506250739\\
7.13	0.166018809268246\\
7.12	0.165202772053394\\
7.11	0.16430428457565\\
7.1	0.163505801896984\\
7.09	0.162733235058137\\
7.08	0.162007425597957\\
7.07	0.161358103612578\\
7.06	0.160824911770987\\
7.05	0.16045060909579\\
7.04	0.159961358822635\\
7.03	0.159420027764279\\
7.02	0.158876322522912\\
7.01	0.158367860028592\\
7	0.157804632940533\\
6.99	0.157072453887448\\
6.98	0.15616902517822\\
6.97	0.155156235703468\\
6.96	0.154080674924309\\
6.95	0.152963704091562\\
6.94	0.151816986709649\\
6.93	0.15066335940828\\
6.92	0.14952560779864\\
6.91	0.148418749678473\\
6.9	0.1473237589577\\
6.89	0.146183476211372\\
6.88	0.144954729335332\\
6.87	0.143634800322991\\
6.86	0.142262526182584\\
6.85	0.140741061751365\\
6.84	0.139059486360421\\
6.83	0.137028201214325\\
6.82	0.135019304644239\\
6.81	0.1329746988758\\
6.8	0.131079846417866\\
6.79	0.129560429284681\\
6.78	0.127992523135908\\
6.77	0.126279587367801\\
6.76	0.124438924363881\\
6.75	0.122564155299863\\
6.74	0.120654715815898\\
6.73	0.118377939848608\\
6.72	0.116138333695393\\
6.71	0.113886310996875\\
6.7	0.111642658790132\\
6.69	0.109438613399865\\
6.68	0.10717383770256\\
6.67	0.104136128972552\\
6.66	0.101024020534147\\
6.65	0.0980406580685588\\
6.64	0.0951440936774528\\
6.63	0.0920672081299557\\
6.62	0.0892461278125481\\
6.61	0.0867631238907827\\
6.6	0.0844681275487186\\
6.59	0.0823194931492971\\
6.58	0.0803124909360694\\
6.57	0.0784475974523448\\
6.56	0.0767272277599789\\
6.55	0.0751263187488654\\
6.54	0.0734861589967702\\
6.53	0.0705178272023127\\
6.52	0.0658606880510498\\
6.51	0.0619065020361955\\
6.5	0.0598958198005451\\
6.49	0.0546408440170571\\
6.48	0.0484458878063759\\
6.47	0.0421631089599334\\
6.46	0.0354874145370757\\
6.45	0.0289833333493551\\
6.44	0.0222059344964302\\
6.43	0.015140677867948\\
6.42	0.00849509888509301\\
6.41	0.00404185647241173\\
6.4	0.00207463752056669\\
6.39	0.000204021755756456\\
6.38	-0.00554505211262396\\
6.37	-0.00886803257278096\\
6.36	-0.00925071388588172\\
6.35	-0.0108407619821055\\
6.34	-0.0123846811172796\\
6.33	-0.0139817053754116\\
6.32	-0.0155874974740931\\
6.31	-0.01722771864584\\
6.3	-0.0188596264207127\\
6.29	-0.0205287687629186\\
6.28	-0.0223346943433834\\
6.27	-0.0216414938067993\\
6.26	-0.0235353884642026\\
6.25	-0.0228991696958204\\
6.24	-0.0235365075422796\\
6.23	-0.0266450599304252\\
6.22	-0.0296146019754717\\
6.21	-0.0325476704639331\\
6.2	-0.0352260226736253\\
6.19	-0.0376033925656331\\
6.18	-0.0410318192069025\\
6.17	-0.0433686463477941\\
6.16	-0.0453424483527106\\
6.15	-0.0472549417837891\\
6.14	-0.0486987977741476\\
6.13	-0.0495882793857427\\
6.12	-0.0492662331092213\\
6.11	-0.0489758403060074\\
6.1	-0.0473595197566564\\
6.09	-0.0450538656802889\\
6.08	-0.0436799363993513\\
6.07	-0.0416824833028871\\
6.06	-0.0370742051850834\\
6.05	-0.031088987795094\\
6.04	-0.0243645471949242\\
6.03	-0.016380222125829\\
6.02	-0.00715314192921016\\
6.01	0.00178882889812126\\
6	0.0109833538565604\\
5.99	0.0201818584320064\\
5.98	0.0294311420152919\\
5.97	0.0388167797491906\\
5.96	0.0472157501419747\\
5.95	0.0555719070970729\\
5.94	0.0618631507294165\\
5.93	0.0679196146984523\\
5.92	0.0709544949722964\\
5.91	0.0694184123000346\\
5.9	0.0678344473273759\\
5.89	0.0663817372278966\\
5.88	0.0650387947952854\\
5.87	0.0636524195835658\\
5.86	0.0621394556830304\\
5.85	0.0606524797358768\\
5.84	0.059422808277308\\
5.83	0.0586113924207775\\
5.82	0.0579599631334999\\
5.81	0.0571731859926721\\
5.8	0.0562242548033627\\
5.79	0.0551939000266467\\
5.78	0.0541226033330076\\
5.77	0.0530310286682683\\
5.76	0.0519800465871426\\
5.75	0.0511760677586304\\
5.74	0.0502516875721485\\
5.73	0.0491301919794438\\
5.72	0.0480122852571499\\
5.71	0.0469392905065383\\
5.7	0.0459017298456762\\
5.69	0.0446167171856064\\
5.68	0.0432635665440728\\
5.67	0.0419018830085248\\
5.66	0.0405537081530839\\
5.65	0.0392202706428756\\
5.64	0.0379121030262384\\
5.63	0.0366053115253145\\
5.62	0.0352757782413584\\
5.61	0.033910163594815\\
5.6	0.03251471253418\\
5.59	0.030987902277306\\
5.58	0.0305867991174005\\
5.57	0.0293161212617634\\
5.56	0.0272673431462473\\
5.55	0.0252057567047825\\
5.54	0.0230328607631581\\
5.53	0.0205648685139521\\
5.52	0.0182030243027186\\
5.51	0.0156974179677864\\
5.5	0.0131719832247305\\
5.49	0.0105582601848926\\
5.48	0.00785238926127055\\
5.47	0.00526681724561723\\
5.46	0.00182904643570497\\
5.45	0.0079502118471271\\
5.44	0.0187024029639037\\
5.43	0.0299931975537596\\
5.42	0.042513646408754\\
5.41	0.0561834656549169\\
5.4	0.0709288373093155\\
5.39	0.086347033578331\\
5.38	0.103002246096263\\
5.37	0.122475081675462\\
5.36	0.139132321525207\\
5.35	0.156853647543083\\
5.34	0.181293777383065\\
5.33	0.193042858705469\\
5.32	0.193897915801253\\
5.31	0.196136098393139\\
5.3	0.196745382770868\\
5.29	0.197304675215745\\
5.28	0.197820289856737\\
5.27	0.198301859336025\\
5.26	0.198749930533029\\
5.25	0.199177490128941\\
5.24	0.199513141489063\\
5.23	0.199787401420666\\
5.22	0.200130482580898\\
5.21	0.200484013551462\\
5.2	0.20078336158243\\
5.19	0.201084405802005\\
5.18	0.201425251663765\\
5.17	0.201767903335146\\
5.16	0.202096821678844\\
5.15	0.202477684332469\\
5.14	0.202812195011829\\
5.13	0.203195800247377\\
5.12	0.203712352032921\\
5.11	0.204155061777874\\
5.1	0.204366911006312\\
5.09	0.203801112728361\\
5.08	0.204548832700113\\
5.07	0.216504506152739\\
5.06	0.216938645092524\\
5.05	0.216470593814036\\
5.04	0.216278333570305\\
5.03	0.215588169636347\\
5.02	0.215056325989658\\
5.01	0.214366111855051\\
5	0.213561363164169\\
4.99	0.212686100029953\\
4.98	0.211762518478427\\
4.97	0.210928515146006\\
4.96	0.210234201837706\\
4.95	0.209675715534946\\
4.94	0.209794598469898\\
4.93	0.209502700448751\\
4.92	0.209154427915936\\
4.91	0.208768729492287\\
4.9	0.208353848455788\\
4.89	0.207912566982668\\
4.88	0.207415135450902\\
4.87	0.207017251170692\\
4.86	0.206598872365764\\
4.85	0.206146572888761\\
4.84	0.205672473663846\\
4.83	0.20527011513433\\
4.82	0.204851563147098\\
4.81	0.204421444925856\\
4.8	0.20396848175574\\
4.79	0.203472296113938\\
4.78	0.202891250366295\\
4.77	0.202309698121225\\
4.76	0.201601981962205\\
4.75	0.200742636760309\\
4.74	0.1997420302637\\
4.73	0.198631866167166\\
4.72	0.198576146770537\\
4.71	0.198505355803368\\
4.7	0.198392299373072\\
4.69	0.198131591382715\\
4.68	0.197571446665385\\
4.67	0.196449486098075\\
4.66	0.194024356261437\\
4.65	0.193656159534786\\
4.64	0.193419652579958\\
4.63	0.193065581988234\\
4.62	0.192495080809044\\
4.61	0.191606550148208\\
4.6	0.190434135403829\\
4.59	0.188860349821046\\
4.58	0.186985861589604\\
4.57	0.184469268780328\\
4.56	0.181586294360191\\
4.55	0.177448376962227\\
4.54	0.176311228065967\\
4.53	0.175179969627911\\
4.52	0.174027455668801\\
4.51	0.172839636438108\\
4.5	0.171610139173795\\
4.49	0.17004544931606\\
4.48	0.168427011557435\\
4.47	0.16666706113943\\
4.46	0.164638077891324\\
4.45	0.162221932317183\\
4.44	0.159400110051021\\
4.43	0.156001004705189\\
4.42	0.152240213674261\\
4.41	0.148321588219082\\
4.4	0.144527645088379\\
4.39	0.141054111884005\\
4.38	0.13796153604695\\
4.37	0.135287043874395\\
4.36	0.133521413188924\\
4.35	0.132048108223683\\
4.34	0.13059488248012\\
4.33	0.129115930578275\\
4.32	0.128882961892709\\
4.31	0.128598644211636\\
4.3	0.12825585867874\\
4.29	0.127897168430736\\
4.28	0.127526876634957\\
4.27	0.127105207974991\\
4.26	0.126551202215595\\
4.25	0.126590333521604\\
4.24	0.133902980559532\\
4.23	0.144107413692889\\
4.22	0.16056656856155\\
4.21	0.186528768306445\\
4.2	0.21517129294696\\
4.19	0.231753240572999\\
4.18	0.233993997884852\\
4.17	0.227734364280789\\
4.16	0.21765040450367\\
4.15	0.207329382641643\\
4.14	0.197587173060955\\
4.13	0.189651036443754\\
4.12	0.182875657069854\\
4.11	0.177494797790809\\
4.1	0.172910375974555\\
4.09	0.169068717211451\\
4.08	0.165873814333291\\
4.07	0.163161972226286\\
4.06	0.1609057390303\\
4.05	0.159128970612047\\
4.04	0.157581772499397\\
4.03	0.156438005733747\\
4.02	0.155191843122067\\
4.01	0.147449709546141\\
4	0.146287813532277\\
3.99	0.145187309643684\\
3.98	0.144118878841564\\
3.97	0.143059841297138\\
3.96	0.142281190970597\\
3.95	0.141883543587479\\
3.94	0.142201908985882\\
3.93	0.143236971392958\\
3.92	0.145030835445247\\
3.91	0.14683026804187\\
3.9	0.148060212156649\\
3.89	0.148768675641998\\
3.88	0.149206797156403\\
3.87	0.149271733182127\\
3.86	0.148552837740045\\
3.85	0.149260596283555\\
3.84	0.149166677099018\\
3.83	0.148689792700556\\
3.82	0.148033797512732\\
3.81	0.147272226629742\\
3.8	0.146437462623328\\
3.79	0.145546868751201\\
3.78	0.144609429520357\\
3.77	0.143629603599549\\
3.76	0.142610169890334\\
3.75	0.141553936631201\\
3.74	0.140463639557867\\
3.73	0.139346987252258\\
3.72	0.138210552399126\\
3.71	0.137039275096688\\
3.7	0.136173989691279\\
3.69	0.135369741682709\\
3.68	0.134608941460904\\
3.67	0.133855907242697\\
3.66	0.133058700627954\\
3.65	0.132119566755564\\
3.64	0.131127236404622\\
3.63	0.130220555828049\\
3.62	0.129366799655318\\
3.61	0.128600596971394\\
3.6	0.127904416170242\\
3.59	0.127258588123371\\
3.58	0.12662176114336\\
3.57	0.125968416158442\\
3.56	0.12528867380601\\
3.55	0.124580417099851\\
3.54	0.123869363072491\\
3.53	0.123171991432026\\
3.52	0.122400998806141\\
3.51	0.121684994936472\\
3.5	0.121039070526628\\
3.49	0.120477168231038\\
3.48	0.120017794481062\\
3.47	0.11967963089815\\
3.46	0.119436833061036\\
3.45	0.119403856840001\\
3.44	0.119619243962096\\
3.43	0.120329391577085\\
3.42	0.120787322101137\\
3.41	0.121504155324576\\
3.4	0.122125019808659\\
3.39	0.122468463860698\\
3.38	0.122325611645953\\
3.37	0.12195383591954\\
3.36	0.121398314186733\\
3.35	0.120735030488238\\
3.34	0.119673460931122\\
3.33	0.118708458521134\\
3.32	0.117396574119613\\
3.31	0.116051418321384\\
3.3	0.114681482868604\\
3.29	0.11331516445791\\
3.28	0.111949867195778\\
3.27	0.110597245133154\\
3.26	0.109248174255706\\
3.25	0.107900510019733\\
3.24	0.106519722013513\\
3.23	0.105144503909877\\
3.22	0.103757009266442\\
3.21	0.102346060903023\\
3.2	0.100914761429237\\
3.19	0.099688242518667\\
3.18	0.0984485249040788\\
3.17	0.0971954074905685\\
3.16	0.0959266083267782\\
3.15	0.0946402074211573\\
3.14	0.093333779375465\\
3.13	0.0920032468542666\\
3.12	0.0906389567987628\\
3.11	0.0892106562612777\\
3.1	0.0877020256855281\\
3.09	0.0861165033362387\\
3.08	0.0844419452380202\\
3.07	0.0826699015538369\\
3.06	0.0807973129722704\\
3.05	0.0791755804383069\\
3.04	0.0777597143987032\\
3.03	0.0765294635396727\\
3.02	0.0754986658753857\\
3.01	0.0748201631782085\\
3	0.0746173160863729\\
2.99	0.0745635129671589\\
2.98	0.0741507152511278\\
2.97	0.0733327425450797\\
2.96	0.0722427444097425\\
2.95	0.070917268082544\\
2.94	0.0694876038974582\\
2.93	0.0679675279453496\\
2.92	0.0664105468631205\\
2.91	0.0648041947950767\\
2.9	0.0631465614561365\\
2.89	0.0619579875938931\\
2.88	0.0606521535497948\\
2.87	0.0592360905814879\\
2.86	0.0577198335691703\\
2.85	0.0561169955522508\\
2.84	0.0543994127788676\\
2.83	0.0526856667850665\\
2.82	0.0508937427791675\\
2.81	0.0490235036105305\\
2.8	0.0470973189809834\\
2.79	0.0451123030090491\\
2.78	0.0430284701433909\\
2.77	0.0408022983566533\\
2.76	0.038456697371619\\
2.75	0.0360315499286428\\
2.74	0.0335876211370018\\
2.73	0.0310805768273216\\
2.72	0.0286650952528792\\
2.71	0.0260645881201558\\
2.7	0.023419061530648\\
2.69	0.0207645264069502\\
2.68	0.0181126625158166\\
2.67	0.0154114518934295\\
2.66	0.0124907280165778\\
2.65	0.00942253061543896\\
2.64	0.00637382722377233\\
2.63	0.00353360972501569\\
2.62	0.00155917974628254\\
2.61	-0.000143027052990782\\
2.6	-0.00083672536057415\\
2.59	-0.00048494374975204\\
2.58	0.000833806468528764\\
2.57	0.0031405746102562\\
2.56	0.00677413485729118\\
2.55	0.0117151280522029\\
2.54	0.0176446671641164\\
2.53	0.0248947302167833\\
2.52	0.0339239774199657\\
2.51	0.0420662022544359\\
2.5	0.0510846609437678\\
2.49	0.0606179351012223\\
2.48	0.0705244715890361\\
2.47	0.0805272658916208\\
2.46	0.0903075447749459\\
2.45	0.0993732921593148\\
2.44	0.107409894982548\\
2.43	0.113833528195985\\
2.42	0.119243956687783\\
2.41	0.122366631993248\\
2.4	0.123432179083463\\
2.39	0.122274299476446\\
2.38	0.121102930639504\\
2.37	0.119933353541129\\
2.36	0.118775282096144\\
2.35	0.117628753466998\\
2.34	0.11651967688477\\
2.33	0.115580027116843\\
2.32	0.11496330684929\\
2.31	0.114137014908898\\
2.3	0.11341430480436\\
2.29	0.112873370914261\\
2.28	0.112727246121086\\
2.27	0.113380003811826\\
2.26	0.114303077065\\
2.25	0.115452292658368\\
2.24	0.116458151270504\\
2.23	0.11751975887902\\
2.22	0.118029364525241\\
2.21	0.117913484201761\\
2.2	0.117523854631671\\
2.19	0.116860361827005\\
2.18	0.116072319781008\\
2.17	0.115557391335889\\
2.16	0.116875406882505\\
2.15	0.120292947888464\\
2.14	0.123061230965906\\
2.13	0.125994481590747\\
2.12	0.12836738671122\\
2.11	0.130468745952071\\
2.1	0.133212406030406\\
2.09	0.136061338973048\\
2.08	0.138831670960917\\
2.07	0.141047144682268\\
2.06	0.142429338324456\\
2.05	0.14583682302207\\
2.04	0.1476379703078\\
2.03	0.149157181963399\\
2.02	0.149961861358774\\
2.01	0.150205553527469\\
2	0.150349604299976\\
1.99	0.150212696127774\\
1.98	0.149861863492627\\
1.97	0.149383076624538\\
1.96	0.149349226429798\\
1.95	0.148979065545043\\
1.94	0.148833996249744\\
1.93	0.148111012113987\\
1.92	0.147821322277824\\
1.91	0.147340079516786\\
1.9	0.146931069730559\\
1.89	0.146565416749338\\
1.88	0.146287626163273\\
1.87	0.146243584648762\\
1.86	0.146710976995208\\
1.85	0.1481582756659\\
1.84	0.149565142406175\\
1.83	0.151638502042993\\
1.82	0.15391003104925\\
1.81	0.155665154237105\\
1.8	0.157323114598224\\
1.79	0.158836246417234\\
1.78	0.160218827087571\\
1.77	0.161494658200038\\
1.76	0.162691497909934\\
1.75	0.163619645314862\\
1.74	0.164005489222539\\
1.73	0.16495844675076\\
1.72	0.165919519473023\\
1.71	0.166518112868439\\
1.7	0.167642388385244\\
1.69	0.1699265176681\\
1.68	0.173833415536248\\
1.67	0.177528631659004\\
1.66	0.181404876809953\\
1.65	0.186300050491647\\
1.64	0.190469312653283\\
1.63	0.194474150560542\\
1.62	0.197749186396353\\
1.61	0.201365679660025\\
1.6	0.205320099961525\\
1.59	0.208673499839699\\
1.58	0.213047297137751\\
1.57	0.217997662897827\\
1.56	0.221362156737389\\
1.55	0.226205562056276\\
1.54	0.228455895528642\\
1.53	0.233186418686417\\
1.52	0.23659994981\\
1.51	0.239242307590986\\
1.5	0.241740374748205\\
1.49	0.243827093194279\\
1.48	0.245681841450567\\
1.47	0.247063057043724\\
1.46	0.249655532436195\\
1.45	0.251816538549995\\
1.44	0.252408423142283\\
1.43	0.252020376242533\\
1.42	0.252509969301174\\
1.41	0.251673387855873\\
1.4	0.250594250712316\\
1.39	0.249541865400706\\
1.38	0.248383511369599\\
1.37	0.247026507536886\\
1.36	0.245623601759338\\
1.35	0.244651146574128\\
1.34	0.244323887255105\\
1.33	0.245094977807761\\
1.32	0.246713398778096\\
1.31	0.246543739169066\\
1.3	0.246879195584548\\
1.29	0.247139169551773\\
1.28	0.24767422242603\\
1.27	0.249617834420843\\
1.26	0.256344064411098\\
1.25	0.273322944121013\\
1.24	0.299975631538905\\
1.23	0.329201955602701\\
1.22	0.353523208894195\\
1.21	0.362975961610903\\
1.2	0.3628774612805\\
1.19	0.376804459241128\\
1.18	0.376094070673088\\
1.17	0.375344814230655\\
1.16	0.374562117484345\\
1.15	0.373746964588965\\
1.14	0.372889364735575\\
1.13	0.372006568119652\\
1.12	0.371103900611028\\
1.11	0.370179189025326\\
1.1	0.369238825619434\\
1.09	0.36826424768896\\
1.08	0.367247726326775\\
1.07	0.366182492321898\\
1.06	0.36505978760013\\
1.05	0.363869175788533\\
1.04	0.362602471711115\\
1.03	0.361252764096678\\
1.02	0.3601961268071\\
1.01	0.369470160215164\\
1	0.381719006703022\\
0.99	0.39724994174349\\
0.98	0.416777950626152\\
0.97	0.442674112919188\\
0.96	0.473365819989466\\
0.95	0.50653140081713\\
0.94	0.539730960703126\\
0.93	0.575462075213107\\
0.92	0.619975125149694\\
0.91	0.660775081486261\\
0.9	0.698799845529133\\
0.89	0.735060213473699\\
0.88	0.769417668739958\\
0.87	0.803314036094766\\
0.86	0.838456367419798\\
0.85	0.87828064246725\\
0.84	0.937104450014247\\
0.83	1.02547134077039\\
0.82	1.13534504639604\\
0.81	1.14728036249598\\
0.8	1.16042898196434\\
0.79	1.17446857354592\\
0.78	1.1888075440943\\
0.77	1.20287060954695\\
0.76	1.21653722285046\\
0.75	1.24402552644017\\
0.74	1.27970351263599\\
0.73	1.32505860713441\\
0.72	1.38072829210456\\
0.71	1.44154306935311\\
0.7	1.50657825263928\\
0.69	1.56849330529395\\
0.68	1.61873205830629\\
0.67	1.6520066039402\\
0.66	1.66787309044967\\
0.65	1.66930623165978\\
0.64	1.66050795928984\\
0.63	1.64617571849585\\
0.62	1.62878491206159\\
0.61	1.61020464090973\\
0.6	1.59142740587944\\
0.59	1.57316087811155\\
0.58	1.55548481630437\\
0.57	1.53829705035208\\
0.56	1.52126020640914\\
0.55	1.50416519526378\\
0.54	1.48698383587002\\
0.53	1.47026697213248\\
0.52	1.45402973968409\\
0.51	1.4415017964245\\
0.5	1.43604694441032\\
0.49	1.44110837426822\\
0.48	1.4597265057026\\
0.47	1.49246485040429\\
0.46	1.49405234428732\\
0.45	1.49543894656673\\
0.44	1.49664198073502\\
0.43	1.49766154141417\\
0.42	1.49856163551383\\
0.41	1.49951367004507\\
0.4	1.50187531330392\\
0.39	1.50587058079333\\
0.38	1.50959823055033\\
0.37	1.51087274532155\\
0.36	1.51099435905992\\
0.35	1.51077395778472\\
0.34	1.51043322075841\\
0.33	1.51003384653254\\
0.32	1.50960162528629\\
0.31	1.50913036535482\\
0.3	1.50861338086544\\
0.29	1.50805540988937\\
0.28	1.50745595807884\\
0.27	1.50682475369793\\
0.26	1.50616196612085\\
0.25	1.50549159487034\\
0.24	1.50476113529355\\
0.23	1.50400313498585\\
0.22	1.50322187095169\\
0.21	1.50241394181336\\
0.2	1.50158104994771\\
0.19	1.50070886128877\\
0.18	1.4998199618167\\
0.17	1.49889667947414\\
0.16	1.49796203587742\\
0.15	1.49700784509011\\
0.14	1.49614719270362\\
0.13	1.49712421174784\\
0.12	1.49606583940527\\
0.11	1.49499371101323\\
0.1	1.4939030974088\\
0.09	1.4927976237796\\
0.08	1.49166959056565\\
0.07	1.49053284594298\\
0.06	1.48937336779889\\
0.05	1.48819302437153\\
0.04	1.48698030758536\\
0.03	1.48571554690347\\
0.02	1.48613623954758\\
0.01	1.4142135623731\\
}--cycle;
\addlegendentry{{$2\sigma$ bound} } 
\addplot [color=mycolor3, line width=2pt, each nth point=10, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	0\\
0.02	-0.817368210737929\\
0.03	-0.805418120023927\\
0.04	-0.810085485380213\\
0.05	-0.818420062390219\\
0.06	-0.828106409057648\\
0.07	-0.8385964857138\\
0.08	-0.849741283356799\\
0.09	-0.861534803643836\\
0.1	-0.87400660195716\\
0.11	-0.887572562658027\\
0.12	-0.902425090622191\\
0.13	-0.918974696349212\\
0.14	-0.937419844116673\\
0.15	-0.958131038458685\\
0.16	-0.981567040975857\\
0.17	-1.00794563158382\\
0.18	-1.0376075254536\\
0.19	-1.07095637384589\\
0.2	-1.10815771930011\\
0.21	-1.14947941391987\\
0.22	-1.19524727769028\\
0.23	-1.24555894058862\\
0.24	-1.29982846965129\\
0.25	-1.35754612690153\\
0.26	-1.41852594444064\\
0.27	-1.48280632571709\\
0.28	-1.55057503209459\\
0.29	-1.62211543030305\\
0.3	-1.69777013378787\\
0.31	-1.77791007993598\\
0.32	-1.86265484874799\\
0.33	-1.95219688116352\\
0.34	-2.04650003041527\\
0.35	-2.14561129985706\\
0.36	-2.24916949767991\\
0.37	-2.35676869530015\\
0.38	-2.46827058472296\\
0.39	-2.58317980331805\\
0.4	-2.70079009591008\\
0.41	-2.82053008564955\\
0.42	-2.9414275186397\\
0.43	-3.06252008478608\\
0.44	-3.18313828925032\\
0.45	-3.3025825738514\\
0.46	-3.4201595160498\\
0.47	-3.53493493716478\\
0.48	-3.64635753286418\\
0.49	-3.75388193261918\\
0.5	-3.85699731327689\\
0.51	-3.95520737083904\\
0.52	-4.04780007888692\\
0.53	-4.13418856143685\\
0.54	-4.21392148359237\\
0.55	-4.28666823003374\\
0.56	-4.35224776892381\\
0.57	-4.41048155393535\\
0.58	-4.46152368977371\\
0.59	-4.50543598657003\\
0.6	-4.54228032497329\\
0.61	-4.57232838844919\\
0.62	-4.59602545750663\\
0.63	-4.61435613321479\\
0.64	-4.62815005402269\\
0.65	-4.63834685537508\\
0.66	-4.64545680356119\\
0.67	-4.6501528988163\\
0.68	-4.6532189827844\\
0.69	-4.65496771414568\\
0.7	-4.65567011042707\\
0.71	-4.65554306785318\\
0.72	-4.65453434170228\\
0.73	-4.65340390244659\\
0.74	-4.65244999132655\\
0.75	-4.65185216138322\\
0.76	-4.65198112966878\\
0.77	-4.65301038969516\\
0.78	-4.65528514559919\\
0.79	-4.65920752129747\\
0.8	-4.66499948225885\\
0.81	-4.67294567665448\\
0.82	-4.68312971830493\\
0.83	-4.69576869236275\\
0.84	-4.71019184212639\\
0.85	-4.72590464964877\\
0.86	-4.74207280449699\\
0.87	-4.75857616352638\\
0.88	-4.7750967833927\\
0.89	-4.79140974420749\\
0.9	-4.80762869311984\\
0.91	-4.82355954306287\\
0.92	-4.83931794532619\\
0.93	-4.85522672107511\\
0.94	-4.8704949547583\\
0.95	-4.88508005403697\\
0.96	-4.8989939071974\\
0.97	-4.91198690419836\\
0.98	-4.92393650035215\\
0.99	-4.93446642551809\\
1	-4.94379098570623\\
1.01	-4.95202119855067\\
1.02	-4.95896455844009\\
1.03	-4.96527434153597\\
1.04	-4.97074117595144\\
1.05	-4.97579356002847\\
1.06	-4.9807406297773\\
1.07	-4.98600416276908\\
1.08	-4.99165321690075\\
1.09	-4.99768990139084\\
1.1	-5.00412259578141\\
1.11	-5.01068976383439\\
1.12	-5.01712391673825\\
1.13	-5.02362379992805\\
1.14	-5.03006556873605\\
1.15	-5.03712676539359\\
1.16	-5.04535384305341\\
1.17	-5.05470140960348\\
1.18	-5.06512003610157\\
1.19	-5.07650238348858\\
1.2	-5.08941299676068\\
1.21	-5.1028779291071\\
1.22	-5.11598898018917\\
1.23	-5.12956252686733\\
1.24	-5.142641133224\\
1.25	-5.1550695412056\\
1.26	-5.16698132484209\\
1.27	-5.17845866272508\\
1.28	-5.18957318476051\\
1.29	-5.20036178355651\\
1.3	-5.21087993844411\\
1.31	-5.22118047628056\\
1.32	-5.23131191799679\\
1.33	-5.24203579466293\\
1.34	-5.25287430591233\\
1.35	-5.26376779849357\\
1.36	-5.27438583794486\\
1.37	-5.28382306789992\\
1.38	-5.29219714555356\\
1.39	-5.2996194475082\\
1.4	-5.30597459819311\\
1.41	-5.31115979836335\\
1.42	-5.31540431798489\\
1.43	-5.32034086395989\\
1.44	-5.32482185249673\\
1.45	-5.3289782188187\\
1.46	-5.33305992134952\\
1.47	-5.33699847831955\\
1.48	-5.34075829085507\\
1.49	-5.34410413063453\\
1.5	-5.34714689075818\\
1.51	-5.3499876428344\\
1.52	-5.35227145142731\\
1.53	-5.35457282484566\\
1.54	-5.35648612203799\\
1.55	-5.35785186122353\\
1.56	-5.35855701266193\\
1.57	-5.35860171024998\\
1.58	-5.3583424901046\\
1.59	-5.35772624209004\\
1.6	-5.3569604795551\\
1.61	-5.35618434385167\\
1.62	-5.35503341227198\\
1.63	-5.35419369855568\\
1.64	-5.35261775466201\\
1.65	-5.35060086584279\\
1.66	-5.34905528701339\\
1.67	-5.34771290901979\\
1.68	-5.3466265978001\\
1.69	-5.34581438670612\\
1.7	-5.34524495144669\\
1.71	-5.34488493520541\\
1.72	-5.34443160059827\\
1.73	-5.34450516409385\\
1.74	-5.34392640309743\\
1.75	-5.3427392784567\\
1.76	-5.34124829358215\\
1.77	-5.33992554870038\\
1.78	-5.33878745249545\\
1.79	-5.33783612978863\\
1.8	-5.33704555149495\\
1.81	-5.33615208614142\\
1.82	-5.33525460331109\\
1.83	-5.33502010737536\\
1.84	-5.33494020725798\\
1.85	-5.33459823744086\\
1.86	-5.33468098714331\\
1.87	-5.33402431406137\\
1.88	-5.33290236254868\\
1.89	-5.33126562511659\\
1.9	-5.32913437670444\\
1.91	-5.32680436128463\\
1.92	-5.32383487423781\\
1.93	-5.32099577181096\\
1.94	-5.317983059759\\
1.95	-5.31537677060437\\
1.96	-5.31315606891916\\
1.97	-5.311301638781\\
1.98	-5.30955985905649\\
1.99	-5.30803284257826\\
2	-5.3067932961119\\
2.01	-5.30586492966872\\
2.02	-5.30484769524622\\
2.03	-5.30424881072742\\
2.04	-5.30332091517444\\
2.05	-5.30197817037902\\
2.06	-5.3008681401884\\
2.07	-5.29937256867137\\
2.08	-5.29815160474967\\
2.09	-5.29722591354734\\
2.1	-5.29633164210729\\
2.11	-5.29525977867209\\
2.12	-5.29347678088562\\
2.13	-5.29185537979614\\
2.14	-5.28976919589677\\
2.15	-5.28725968170307\\
2.16	-5.28435989284882\\
2.17	-5.2810977943751\\
2.18	-5.27747540423771\\
2.19	-5.27348663665531\\
2.2	-5.26912443235732\\
2.21	-5.26440658491952\\
2.22	-5.25938048737903\\
2.23	-5.2549098187657\\
2.24	-5.24996715004744\\
2.25	-5.24493031665025\\
2.26	-5.24002838297378\\
2.27	-5.23514699850054\\
2.28	-5.23044142817484\\
2.29	-5.22576662403202\\
2.3	-5.22104160097322\\
2.31	-5.21624983922415\\
2.32	-5.21129064699059\\
2.33	-5.20759318689926\\
2.34	-5.20450904781629\\
2.35	-5.20162287217599\\
2.36	-5.19897346155574\\
2.37	-5.1965986521594\\
2.38	-5.19427014769043\\
2.39	-5.19186582679488\\
2.4	-5.18957662756272\\
2.41	-5.18753751343002\\
2.42	-5.18546987720311\\
2.43	-5.18385334329917\\
2.44	-5.18196646008185\\
2.45	-5.18038209678922\\
2.46	-5.17881549012005\\
2.47	-5.17711868322759\\
2.48	-5.1751837240279\\
2.49	-5.17297913385655\\
2.5	-5.17046873145625\\
2.51	-5.16764806745213\\
2.52	-5.1643873264357\\
2.53	-5.16173156810981\\
2.54	-5.15822506520444\\
2.55	-5.15404149839954\\
2.56	-5.14942868335375\\
2.57	-5.1442216051704\\
2.58	-5.13831170134241\\
2.59	-5.13191154386699\\
2.6	-5.12514811434115\\
2.61	-5.11785190679368\\
2.62	-5.10956936064612\\
2.63	-5.10104563825108\\
2.64	-5.0914314966737\\
2.65	-5.08147787382457\\
2.66	-5.07113279447041\\
2.67	-5.06039246956816\\
2.68	-5.04923616657577\\
2.69	-5.03769605723128\\
2.7	-5.02576740288301\\
2.71	-5.01348402477037\\
2.72	-5.00083587278128\\
2.73	-4.98908253907995\\
2.74	-4.97707310216296\\
2.75	-4.96543081989411\\
2.76	-4.95418947808719\\
2.77	-4.94363555256161\\
2.78	-4.93391774220778\\
2.79	-4.92511901260786\\
2.8	-4.91725201011681\\
2.81	-4.91033151845142\\
2.82	-4.90430287197728\\
2.83	-4.8998541618594\\
2.84	-4.89638213179761\\
2.85	-4.8941165042613\\
2.86	-4.89216214628715\\
2.87	-4.8905446189893\\
2.88	-4.88949697547558\\
2.89	-4.88916493225542\\
2.9	-4.8895822887267\\
2.91	-4.89051111029401\\
2.92	-4.89151510873033\\
2.93	-4.89308044827834\\
2.94	-4.89386684914136\\
2.95	-4.89423040026596\\
2.96	-4.89407412366163\\
2.97	-4.89336593568383\\
2.98	-4.89208087480732\\
2.99	-4.89021795999592\\
3	-4.8877845301194\\
3.01	-4.88479513032636\\
3.02	-4.88102469821089\\
3.03	-4.87684041584269\\
3.04	-4.87157434936032\\
3.05	-4.8651837243065\\
3.06	-4.85769606565626\\
3.07	-4.84951809672722\\
3.08	-4.84063055357524\\
3.09	-4.83108201315672\\
3.1	-4.82066591259975\\
3.11	-4.80928959670118\\
3.12	-4.7972632247783\\
3.13	-4.7854522918802\\
3.14	-4.77319165637898\\
3.15	-4.76119512047809\\
3.16	-4.74947229096129\\
3.17	-4.73775983136123\\
3.18	-4.72584624024531\\
3.19	-4.71365106140131\\
3.2	-4.70112241066338\\
3.21	-4.68799081729149\\
3.22	-4.67396928381036\\
3.23	-4.65962977527588\\
3.24	-4.64433347611721\\
3.25	-4.62842647417851\\
3.26	-4.61186780457751\\
3.27	-4.5946453794298\\
3.28	-4.57674684263328\\
3.29	-4.55818565932904\\
3.3	-4.53894283327843\\
3.31	-4.51929778242146\\
3.32	-4.49965179548112\\
3.33	-4.48046977596301\\
3.34	-4.46142303646646\\
3.35	-4.44280649931739\\
3.36	-4.42426013716929\\
3.37	-4.40613452734854\\
3.38	-4.38863947939125\\
3.39	-4.3719500233173\\
3.4	-4.35607150143443\\
3.41	-4.34101029698413\\
3.42	-4.32698715187242\\
3.43	-4.31445712042221\\
3.44	-4.30366249298066\\
3.45	-4.29508068613432\\
3.46	-4.28848863144215\\
3.47	-4.28367784300447\\
3.48	-4.28016002168492\\
3.49	-4.27732171498192\\
3.5	-4.27468975812242\\
3.51	-4.27171017137858\\
3.52	-4.26775657479677\\
3.53	-4.2617205672599\\
3.54	-4.25228972526793\\
3.55	-4.23901925484959\\
3.56	-4.22137119043352\\
3.57	-4.19928194362638\\
3.58	-4.17216925450504\\
3.59	-4.13982905100542\\
3.6	-4.1019726012713\\
3.61	-4.0586007068788\\
3.62	-4.00960760756461\\
3.63	-3.9545790057776\\
3.64	-3.89390383857878\\
3.65	-3.82649142069391\\
3.66	-3.75209288007494\\
3.67	-3.67047063874842\\
3.68	-3.58193842809115\\
3.69	-3.48695740047279\\
3.7	-3.385743703819\\
3.71	-3.27838661797774\\
3.72	-3.16510851629236\\
3.73	-3.04619206788498\\
3.74	-2.92227467713476\\
3.75	-2.79370479908192\\
3.76	-2.6604548499249\\
3.77	-2.52273266825531\\
3.78	-2.38024833486402\\
3.79	-2.23293788103625\\
3.8	-2.08061037730379\\
3.81	-1.92329709083349\\
3.82	-1.76092707301838\\
3.83	-1.59360570664672\\
3.84	-1.42181956261818\\
3.85	-1.24482228027672\\
3.86	-1.06331076376373\\
3.87	-0.877551596948185\\
3.88	-0.688150921648161\\
3.89	-0.495649719834742\\
3.9	-0.300477558334353\\
3.91	-0.103540452463332\\
3.92	0.094223005892177\\
3.93	0.292132393924978\\
3.94	0.489418165553403\\
3.95	0.685347870208702\\
3.96	0.878889116499363\\
3.97	1.06912175223954\\
3.98	1.25529399892153\\
3.99	1.43646750156423\\
4	1.61187993680225\\
4.01	1.78065569694056\\
4.02	1.94186887215326\\
4.03	2.09457617070483\\
4.04	2.23820881052815\\
4.05	2.37271682438835\\
4.06	2.49723581020686\\
4.07	2.61211533026635\\
4.08	2.71732940222537\\
4.09	2.81270360472007\\
4.1	2.89845677216331\\
4.11	2.97473872430893\\
4.12	3.04163786290622\\
4.13	3.10010680015579\\
4.14	3.15049788195563\\
4.15	3.19333939684828\\
4.16	3.2292178599996\\
4.17	3.25876480106533\\
4.18	3.28260568814689\\
4.19	3.30160487028879\\
4.2	3.31650466466131\\
4.21	3.32797583559314\\
4.22	3.33682776020746\\
4.23	3.34396918184813\\
4.24	3.35066372840755\\
4.25	3.35739744328357\\
4.26	3.36414002199899\\
4.27	3.37207392817179\\
4.28	3.38072652476517\\
4.29	3.39036134721107\\
4.3	3.40157817113318\\
4.31	3.41472498112764\\
4.32	3.42998617297514\\
4.33	3.44801767520296\\
4.34	3.46796384304046\\
4.35	3.48977985627046\\
4.36	3.51332356644724\\
4.37	3.53845670577356\\
4.38	3.56500168704486\\
4.39	3.59279214932195\\
4.4	3.62139013900667\\
4.41	3.65046757386667\\
4.42	3.67973651927022\\
4.43	3.70876637028783\\
4.44	3.73724471149194\\
4.45	3.76469267530244\\
4.46	3.79113633698896\\
4.47	3.81667267739467\\
4.48	3.84078049162347\\
4.49	3.86378012902475\\
4.5	3.88560245579366\\
4.51	3.9060000296392\\
4.52	3.92482947558118\\
4.53	3.94167822966273\\
4.54	3.95641937476516\\
4.55	3.9696498446109\\
4.56	3.98154112210014\\
4.57	3.99264091736614\\
4.58	4.00295685385575\\
4.59	4.01255107347599\\
4.6	4.02145508401718\\
4.61	4.02974199136489\\
4.62	4.03745602833983\\
4.63	4.04431344112612\\
4.64	4.05088360477189\\
4.65	4.05721642718769\\
4.66	4.06331657073489\\
4.67	4.06920023520082\\
4.68	4.07486001219168\\
4.69	4.08056346632002\\
4.7	4.08619448274354\\
4.71	4.09170082726926\\
4.72	4.0973027507122\\
4.73	4.10291599867242\\
4.74	4.10923036903854\\
4.75	4.11592561887277\\
4.76	4.12300803874541\\
4.77	4.13019025794883\\
4.78	4.13677744985021\\
4.79	4.14281489047227\\
4.8	4.1483196592087\\
4.81	4.15336993434145\\
4.82	4.15801040170539\\
4.83	4.16227952903091\\
4.84	4.16726703221208\\
4.85	4.17214165961819\\
4.86	4.17680217539662\\
4.87	4.18122111972972\\
4.88	4.18536243872999\\
4.89	4.18926064788641\\
4.9	4.1926732139281\\
4.91	4.19601890881811\\
4.92	4.19928032199279\\
4.93	4.2022120510106\\
4.94	4.20486533446312\\
4.95	4.20692673039123\\
4.96	4.20855665552054\\
4.97	4.20965845551635\\
4.98	4.21043304335812\\
4.99	4.21117628679082\\
5	4.21194093010801\\
5.01	4.21279242302651\\
5.02	4.21372334729248\\
5.03	4.2143246474367\\
5.04	4.21482117267025\\
5.05	4.21501089736235\\
5.06	4.21517661074745\\
5.07	4.21543381604917\\
5.08	4.21581563771237\\
5.09	4.21636572972119\\
5.1	4.21705773235113\\
5.11	4.21789206049226\\
5.12	4.21856230266325\\
5.13	4.21876809884406\\
5.14	4.21911792016718\\
5.15	4.21965248359423\\
5.16	4.22035440570987\\
5.17	4.22123693217715\\
5.18	4.22226334424464\\
5.19	4.22342781204369\\
5.2	4.2246926140152\\
5.21	4.22607654932385\\
5.22	4.22756119983048\\
5.23	4.22916622731938\\
5.24	4.23172095848122\\
5.25	4.23485682760632\\
5.26	4.2375502678529\\
5.27	4.23992865656965\\
5.28	4.24205765123345\\
5.29	4.24402492839319\\
5.3	4.24588041989221\\
5.31	4.24768534089111\\
5.32	4.24945439521344\\
5.33	4.25079155078804\\
5.34	4.25307746726305\\
5.35	4.25516399915326\\
5.36	4.25708974970761\\
5.37	4.25891141893583\\
5.38	4.26039493409237\\
5.39	4.26166855030979\\
5.4	4.26253702517178\\
5.41	4.26289083940259\\
5.42	4.26264044547797\\
5.43	4.26177278488126\\
5.44	4.26028370912796\\
5.45	4.2577883972202\\
5.46	4.25448082255591\\
5.47	4.25093931311682\\
5.48	4.24711853885167\\
5.49	4.24301435787673\\
5.5	4.23861580944651\\
5.51	4.23394529428405\\
5.52	4.22901792444083\\
5.53	4.22348412357806\\
5.54	4.21836387273202\\
5.55	4.21222524271899\\
5.56	4.20579129236685\\
5.57	4.19954254897345\\
5.58	4.19338971870647\\
5.59	4.18755798265301\\
5.6	4.18191669883113\\
5.61	4.17666300006125\\
5.62	4.17189429661345\\
5.63	4.16768133230692\\
5.64	4.16401309794181\\
5.65	4.16061801814281\\
5.66	4.1575448155783\\
5.67	4.15458728453362\\
5.68	4.15158282531449\\
5.69	4.14871050912884\\
5.7	4.14579870368748\\
5.71	4.14273797860185\\
5.72	4.13942254209183\\
5.73	4.13579442534906\\
5.74	4.13259783007307\\
5.75	4.12912207892217\\
5.76	4.12576420848055\\
5.77	4.12236219021514\\
5.78	4.11801197776604\\
5.79	4.11293194038601\\
5.8	4.10724908224639\\
5.81	4.10108578069735\\
5.82	4.09451236306199\\
5.83	4.08701286062309\\
5.84	4.07896440706824\\
5.85	4.07032118930634\\
5.86	4.06130959012749\\
5.87	4.05184696229678\\
5.88	4.04236764164133\\
5.89	4.03318228814739\\
5.9	4.02396126785192\\
5.91	4.01476192041539\\
5.92	4.00562520024821\\
5.93	3.9962707118531\\
5.94	3.98718597985615\\
5.95	3.97797205462031\\
5.96	3.96872935946033\\
5.97	3.95951561050321\\
5.98	3.95035585995656\\
5.99	3.94167917095286\\
6	3.93334619708307\\
6.01	3.9252819166649\\
6.02	3.91741622866229\\
6.03	3.90940880367553\\
6.04	3.90229308728684\\
6.05	3.89562612299478\\
6.06	3.88915801845351\\
6.07	3.88334997033593\\
6.08	3.87790954513021\\
6.09	3.87240541188179\\
6.1	3.86652235269899\\
6.11	3.86033008484923\\
6.12	3.85388347496683\\
6.13	3.84722283542706\\
6.14	3.84103832252558\\
6.15	3.83444718600747\\
6.16	3.82750977161118\\
6.17	3.8203023727903\\
6.18	3.81287681726651\\
6.19	3.80529891597009\\
6.2	3.79759490226701\\
6.21	3.7895548681496\\
6.22	3.78127993332585\\
6.23	3.77259900666987\\
6.24	3.7640115201772\\
6.25	3.75487983174275\\
6.26	3.74488440999204\\
6.27	3.73473842702726\\
6.28	3.72367133684631\\
6.29	3.71208430034765\\
6.3	3.70023412103829\\
6.31	3.68833407109393\\
6.32	3.67651031572681\\
6.33	3.66484721210658\\
6.34	3.65338271028638\\
6.35	3.64180652049304\\
6.36	3.63030740427781\\
6.37	3.61871045137402\\
6.38	3.60688867870121\\
6.39	3.59478319379979\\
6.4	3.58235314263992\\
6.41	3.56958996761776\\
6.42	3.55673240626267\\
6.43	3.54370915969078\\
6.44	3.53070945066017\\
6.45	3.51755613302602\\
6.46	3.50443001023033\\
6.47	3.49176549514162\\
6.48	3.47894834065226\\
6.49	3.46620396113558\\
6.5	3.45336592121285\\
6.51	3.44034705183896\\
6.52	3.42708363937728\\
6.53	3.4133958870176\\
6.54	3.39934243149286\\
6.55	3.38500141987994\\
6.56	3.37056963690984\\
6.57	3.35630395668585\\
6.58	3.34234572772263\\
6.59	3.32876938891429\\
6.6	3.31558695990709\\
6.61	3.30278737754213\\
6.62	3.29034925967349\\
6.63	3.27811745109787\\
6.64	3.26626299717862\\
6.65	3.25450096296599\\
6.66	3.24263246759807\\
6.67	3.23053593737237\\
6.68	3.21786815948307\\
6.69	3.20468023419656\\
6.7	3.1910137282171\\
6.71	3.17691560142123\\
6.72	3.1621525881853\\
6.73	3.1464800509146\\
6.74	3.13028228433675\\
6.75	3.11338604300373\\
6.76	3.09568963484433\\
6.77	3.07686666585069\\
6.78	3.05702162626069\\
6.79	3.03626975269864\\
6.8	3.01474561893576\\
6.81	2.99258380633841\\
6.82	2.9699152820232\\
6.83	2.94679196485682\\
6.84	2.9236339212201\\
6.85	2.90008790272672\\
6.86	2.87702523613229\\
6.87	2.85530108506603\\
6.88	2.83541019475235\\
6.89	2.8176306463073\\
6.9	2.80206845932807\\
6.91	2.78846501159508\\
6.92	2.77632983490291\\
6.93	2.76528633058276\\
6.94	2.75497457961401\\
6.95	2.74429794402185\\
6.96	2.73260944084291\\
6.97	2.71925099093277\\
6.98	2.70399858541029\\
6.99	2.68604069973974\\
7	2.66492863949436\\
7.01	2.64042340733036\\
7.02	2.6121856743912\\
7.03	2.57981265986522\\
7.04	2.54325073351555\\
7.05	2.50200818461706\\
7.06	2.45602504938448\\
7.07	2.40467312557372\\
7.08	2.34686497269512\\
7.09	2.28188335248915\\
7.1	2.20946342239419\\
7.11	2.12942463504543\\
7.12	2.04187976181875\\
7.13	1.94710158470214\\
7.14	1.84550097272078\\
7.15	1.73747240874951\\
7.16	1.62365026445681\\
7.17	1.5045897943569\\
7.18	1.38050036682093\\
7.19	1.2513440517689\\
7.2	1.11758123893827\\
7.21	0.979073428261516\\
7.22	0.835609772811337\\
7.23	0.686938242836305\\
7.24	0.533048505378325\\
7.25	0.373531419563971\\
7.26	0.208373351423202\\
7.27	0.0377032594557334\\
7.28	-0.138437188495429\\
7.29	-0.319552782842033\\
7.3	-0.505207080574109\\
7.31	-0.694966736169955\\
7.32	-0.888164205408869\\
7.33	-1.08423393922562\\
7.34	-1.28268086176267\\
7.35	-1.48282462770141\\
7.36	-1.68388700762061\\
7.37	-1.88500761503046\\
7.38	-2.08535533435682\\
7.39	-2.28381402503224\\
7.4	-2.47911855193804\\
7.41	-2.67025462848287\\
7.42	-2.85583633135352\\
7.43	-3.03480404821317\\
7.44	-3.20585700653946\\
7.45	-3.36808341449707\\
7.46	-3.52006496576727\\
7.47	-3.66121405312815\\
7.48	-3.79154324633281\\
7.49	-3.91027594068411\\
7.5	-4.01764571168501\\
7.51	-4.11356509500014\\
7.52	-4.19782674182898\\
7.53	-4.27066109478174\\
7.54	-4.33234867277026\\
7.55	-4.38318113809569\\
7.56	-4.42373427657492\\
7.57	-4.45471849428486\\
7.58	-4.47722391454547\\
7.59	-4.49225736168785\\
7.6	-4.5007533586932\\
7.61	-4.5040694667493\\
7.62	-4.50331870963725\\
7.63	-4.49962360107274\\
7.64	-4.49386700901444\\
7.65	-4.48720946817115\\
7.66	-4.48047426155509\\
7.67	-4.47507331741178\\
7.68	-4.47130412312873\\
7.69	-4.46893264980893\\
7.7	-4.4692528591498\\
7.71	-4.47202443560608\\
7.72	-4.47764064146298\\
7.73	-4.48649082936853\\
7.74	-4.49872051771311\\
7.75	-4.51427721945068\\
7.76	-4.53299248071242\\
7.77	-4.55460369143533\\
7.78	-4.57884938567663\\
7.79	-4.60514700519688\\
7.8	-4.63304721308036\\
7.81	-4.66216746330579\\
7.82	-4.69195300056507\\
7.83	-4.72171535901589\\
7.84	-4.75101583264949\\
7.85	-4.77953947621085\\
7.86	-4.8068602630669\\
7.87	-4.83271713477159\\
7.88	-4.85668013136197\\
7.89	-4.87881063395468\\
7.9	-4.89926811687179\\
7.91	-4.91756663009918\\
7.92	-4.93384348641624\\
7.93	-4.94795000788155\\
7.94	-4.95989992222897\\
7.95	-4.96978655560737\\
7.96	-4.97741616141187\\
7.97	-4.98309279356281\\
7.98	-4.98709818231489\\
7.99	-4.9900125816283\\
8	-4.9919320088014\\
8.01	-4.99292727419056\\
8.02	-4.99336183222937\\
8.03	-4.993501863352\\
8.04	-4.99382548501288\\
8.05	-4.99464770297741\\
8.06	-4.99581349669169\\
8.07	-4.99791883176727\\
8.08	-5.00095757011132\\
8.09	-5.00488761866619\\
8.1	-5.0096430425348\\
8.11	-5.01515897199482\\
8.12	-5.02138363236892\\
8.13	-5.02826262291418\\
8.14	-5.03572605042801\\
8.15	-5.04368825183654\\
8.16	-5.0516494710969\\
8.17	-5.06074924737679\\
8.18	-5.07060291204913\\
8.19	-5.08093982043345\\
8.2	-5.09084493491615\\
8.21	-5.10044332438457\\
8.22	-5.1098357842922\\
8.23	-5.11883846605938\\
8.24	-5.12731358439622\\
8.25	-5.13516960762263\\
8.26	-5.14191255679641\\
8.27	-5.14881660556762\\
8.28	-5.15487516695053\\
8.29	-5.160196677009\\
8.3	-5.164890462134\\
8.31	-5.16908072372936\\
8.32	-5.17284662681786\\
8.33	-5.17625349121689\\
8.34	-5.17931528226006\\
8.35	-5.18206952193883\\
8.36	-5.18413678878894\\
8.37	-5.18692670967267\\
8.38	-5.18904668599798\\
8.39	-5.19074957964194\\
8.4	-5.19219622334701\\
8.41	-5.19387045381063\\
8.42	-5.1957021097766\\
8.43	-5.19765095355258\\
8.44	-5.19966659418441\\
8.45	-5.20174759507356\\
8.46	-5.20348940061069\\
8.47	-5.20589424941529\\
8.48	-5.20756627482317\\
8.49	-5.20956032887382\\
8.5	-5.21177200297815\\
8.51	-5.21410631677874\\
8.52	-5.21648358458654\\
8.53	-5.21886259582721\\
8.54	-5.22123242219043\\
8.55	-5.22360874953478\\
8.56	-5.22598450906373\\
8.57	-5.22916103627293\\
8.58	-5.23161211603193\\
8.59	-5.23390660906007\\
8.6	-5.23603827334858\\
8.61	-5.23802261491043\\
8.62	-5.23989572791435\\
8.63	-5.24169329964008\\
8.64	-5.24343492303965\\
8.65	-5.24512130265294\\
8.66	-5.24669917660658\\
8.67	-5.24902411080775\\
8.68	-5.25140442921817\\
8.69	-5.25422584332389\\
8.7	-5.25648488660503\\
8.71	-5.2583615357045\\
8.72	-5.25957622678031\\
8.73	-5.26078570546963\\
8.74	-5.26201234154022\\
8.75	-5.26325568420349\\
8.76	-5.26452434057969\\
8.77	-5.26584033420271\\
8.78	-5.26684093106612\\
8.79	-5.26808614922588\\
8.8	-5.26956297796119\\
8.81	-5.27121796668281\\
8.82	-5.27301709525839\\
8.83	-5.2748951261381\\
8.84	-5.27683990961914\\
8.85	-5.27883819308039\\
8.86	-5.28092349881033\\
8.87	-5.28276485866185\\
8.88	-5.28438865464907\\
8.89	-5.28585429021298\\
8.9	-5.28721096211044\\
8.91	-5.28889972160268\\
8.92	-5.29055940898838\\
8.93	-5.29278869306999\\
8.94	-5.2943198602504\\
8.95	-5.29513219950525\\
8.96	-5.2948216694597\\
8.97	-5.29354576087013\\
8.98	-5.29142109220946\\
8.99	-5.28854539638437\\
9	-5.28542930047769\\
9.01	-5.28202935218868\\
9.02	-5.27837605305688\\
9.03	-5.27406883528629\\
9.04	-5.26966125213413\\
9.05	-5.2650844716682\\
9.06	-5.25992135002537\\
9.07	-5.25465582314927\\
9.08	-5.25005912598231\\
9.09	-5.24508059185285\\
9.1	-5.23983915878248\\
9.11	-5.2343860782191\\
9.12	-5.22878268231377\\
9.13	-5.22327918883694\\
9.14	-5.21763425572591\\
9.15	-5.21250071735598\\
9.16	-5.20793889979496\\
9.17	-5.2047935696939\\
9.18	-5.20278297008825\\
9.19	-5.20169381388695\\
9.2	-5.20132206170448\\
9.21	-5.2004533681981\\
9.22	-5.19931354554077\\
9.23	-5.19776466671294\\
9.24	-5.19655760657552\\
9.25	-5.19462814102019\\
9.26	-5.19211049844529\\
9.27	-5.18986922361494\\
9.28	-5.18693371645205\\
9.29	-5.18297233578816\\
9.3	-5.17861500538553\\
9.31	-5.17384243873203\\
9.32	-5.16870219902324\\
9.33	-5.16296337917392\\
9.34	-5.1565424441833\\
9.35	-5.14938937078273\\
9.36	-5.14152318288517\\
9.37	-5.13293410185371\\
9.38	-5.12321834859163\\
9.39	-5.11253383313289\\
9.4	-5.10075996336118\\
9.41	-5.08787474468946\\
9.42	-5.07456312579649\\
9.43	-5.0606597410501\\
9.44	-5.04636415535684\\
9.45	-5.0316596642444\\
9.46	-5.0170343987513\\
9.47	-5.00267509217945\\
9.48	-4.98862372274779\\
9.49	-4.97536402831434\\
9.5	-4.96286688114295\\
9.51	-4.95108178766393\\
9.52	-4.94000613650554\\
9.53	-4.92957644649389\\
9.54	-4.92001741964729\\
9.55	-4.9114021257831\\
9.56	-4.90431031710079\\
9.57	-4.89852202652434\\
9.58	-4.89412162094774\\
9.59	-4.89086038082236\\
9.6	-4.8887999132427\\
9.61	-4.88793209975454\\
9.62	-4.88820606751879\\
9.63	-4.88952731712683\\
9.64	-4.89180303761055\\
9.65	-4.89489960831295\\
9.66	-4.89821225624709\\
9.67	-4.90189657046299\\
9.68	-4.90549609032027\\
9.69	-4.90810417283998\\
9.7	-4.90974267049186\\
9.71	-4.91041862331269\\
9.72	-4.91018706599662\\
9.73	-4.90906861087941\\
9.74	-4.90687598920762\\
9.75	-4.90348268722768\\
9.76	-4.89890211672673\\
9.77	-4.89255375333914\\
9.78	-4.88470152684093\\
9.79	-4.87510549828342\\
9.8	-4.86436523786013\\
9.81	-4.85246215488338\\
9.82	-4.83969902040917\\
9.83	-4.82629847888996\\
9.84	-4.81243920543696\\
9.85	-4.79823004908962\\
9.86	-4.78378288152752\\
9.87	-4.76939250207638\\
9.88	-4.7549772313496\\
9.89	-4.74075122282109\\
9.9	-4.72690170564363\\
9.91	-4.7132506393749\\
9.92	-4.69969909229936\\
9.93	-4.68616921377816\\
9.94	-4.67264533587515\\
9.95	-4.65920834934845\\
9.96	-4.64606893055637\\
9.97	-4.63356486584143\\
9.98	-4.62173574664566\\
9.99	-4.61090973613719\\
10	-4.6015279835707\\
10.01	-4.59271314680343\\
10.02	-4.58425470549918\\
10.03	-4.57597524911032\\
10.04	-4.56777501375741\\
10.05	-4.55958691873507\\
10.06	-4.55097743008529\\
10.07	-4.54197521526798\\
10.08	-4.53248706432906\\
10.09	-4.52219763770945\\
10.1	-4.5109338934143\\
10.11	-4.49884675011631\\
10.12	-4.48581360781567\\
10.13	-4.47176078274933\\
10.14	-4.45666813337326\\
10.15	-4.44051959085885\\
10.16	-4.42358719834048\\
10.17	-4.40590940767707\\
10.18	-4.3874874605124\\
10.19	-4.36856802327274\\
10.2	-4.34882344209031\\
10.21	-4.32818627901379\\
10.22	-4.30760181757846\\
10.23	-4.28749425388388\\
10.24	-4.26813105081467\\
10.25	-4.24966307761173\\
10.26	-4.23211457902311\\
10.27	-4.21615372781907\\
10.28	-4.20121413168909\\
10.29	-4.18559707538815\\
10.3	-4.17053172476272\\
10.31	-4.15656806992987\\
10.32	-4.14404611994843\\
10.33	-4.13311061824343\\
10.34	-4.123569674544\\
10.35	-4.11522964962058\\
10.36	-4.10766124726104\\
10.37	-4.09992140848845\\
10.38	-4.0913533344471\\
10.39	-4.08114987404989\\
10.4	-4.06884243007851\\
10.41	-4.05402431784613\\
10.42	-4.03629414803567\\
10.43	-4.01493438259227\\
10.44	-3.98959278029656\\
10.45	-3.95992532109491\\
10.46	-3.92554640481547\\
10.47	-3.88617267951448\\
10.48	-3.84136995758688\\
10.49	-3.79146426154543\\
10.5	-3.73855698684005\\
10.51	-3.68123888378676\\
10.52	-3.61892934946787\\
10.53	-3.55088188402909\\
10.54	-3.47706057086196\\
10.55	-3.39731771611008\\
10.56	-3.31146362387657\\
10.57	-3.21957283264675\\
10.58	-3.12218932432378\\
10.59	-3.01952717030069\\
10.6	-2.91180585577324\\
10.61	-2.79878269129978\\
10.62	-2.68047839511786\\
10.63	-2.55682917051135\\
10.64	-2.42794933499622\\
10.65	-2.29352528419259\\
10.66	-2.15346875738348\\
10.67	-2.00737737082119\\
10.68	-1.85534595118435\\
10.69	-1.69722000062024\\
10.7	-1.53301238145306\\
10.71	-1.36210622068182\\
10.72	-1.18486330765736\\
10.73	-1.00150547868365\\
10.74	-0.812643635518364\\
10.75	-0.618587373274692\\
10.76	-0.41998831129283\\
10.77	-0.217703954233467\\
10.78	-0.012637368951864\\
10.79	0.194714596176814\\
10.8	0.403364506109838\\
10.81	0.612325606423826\\
10.82	0.820388968657695\\
10.83	1.02625296804601\\
10.84	1.22884448121869\\
10.85	1.42726566046431\\
10.86	1.62020697641547\\
10.87	1.80631914475905\\
10.88	1.98416750137305\\
10.89	2.15331710005337\\
10.9	2.31232191938637\\
10.91	2.46090768150618\\
10.92	2.59838096429123\\
10.93	2.72413645605886\\
10.94	2.83793217755369\\
10.95	2.93977290065711\\
10.96	3.02950578280895\\
10.97	3.10684812173466\\
10.98	3.1725995044333\\
10.99	3.22753496285485\\
11	3.2716969917741\\
11.01	3.30589523007517\\
11.02	3.33099363775794\\
11.03	3.34788415892597\\
11.04	3.35767320904684\\
11.05	3.36160207581277\\
11.06	3.36069902080376\\
11.07	3.35612006819211\\
11.08	3.34969409632937\\
11.09	3.34234069238502\\
11.1	3.33405651103612\\
11.11	3.32643026165143\\
11.12	3.3194633407744\\
11.13	3.31376715637818\\
11.14	3.30993194993643\\
11.15	3.30825933492502\\
11.16	3.30909031818044\\
11.17	3.31285099584236\\
11.18	3.32031488999005\\
11.19	3.33066509268327\\
11.2	3.34361900262149\\
11.21	3.35929169220463\\
11.22	3.37744070591067\\
11.23	3.39781024080904\\
11.24	3.42011932035842\\
11.25	3.44412472207344\\
11.26	3.46931333209462\\
11.27	3.4949432893587\\
11.28	3.5211933938752\\
11.29	3.54722274841582\\
11.3	3.57277180834967\\
11.31	3.59804979929375\\
11.32	3.62226498366596\\
11.33	3.64531976779653\\
11.34	3.66685487952012\\
11.35	3.68669926199214\\
11.36	3.70477285007013\\
11.37	3.72045980167289\\
11.38	3.73377045021006\\
11.39	3.74489979686616\\
11.4	3.75428209880995\\
11.41	3.76200708868286\\
11.42	3.76819773274403\\
11.43	3.77298775428968\\
11.44	3.77652112945928\\
11.45	3.77894097456826\\
11.46	3.78036370558759\\
11.47	3.78092118772015\\
11.48	3.78170562225808\\
11.49	3.782026980251\\
11.5	3.78214895695725\\
11.51	3.78229319456204\\
11.52	3.78256168006268\\
11.53	3.78331103017147\\
11.54	3.78473144407211\\
11.55	3.7869494217087\\
11.56	3.78998567927493\\
11.57	3.79387122153783\\
11.58	3.79959846458652\\
11.59	3.80706329898518\\
11.6	3.81534954661868\\
11.61	3.82457124939573\\
11.62	3.83472804077806\\
11.63	3.84579507159238\\
11.64	3.8577085491158\\
11.65	3.87040602972767\\
11.66	3.88382327940777\\
11.67	3.89792095145624\\
11.68	3.91264310873334\\
11.69	3.92731899194239\\
11.7	3.94217766687682\\
11.71	3.95701801622315\\
11.72	3.97165777138213\\
11.73	3.9860173765809\\
11.74	3.99976651893382\\
11.75	4.01275835909813\\
11.76	4.02514879416208\\
11.77	4.03670281600995\\
11.78	4.04765045633893\\
11.79	4.05796224514046\\
11.8	4.06755558202474\\
11.81	4.07681605486876\\
11.82	4.08561663396666\\
11.83	4.0939418010622\\
11.84	4.10177461108868\\
11.85	4.10916131057879\\
11.86	4.1161082634007\\
11.87	4.12223332492726\\
11.88	4.12768836522355\\
11.89	4.13260046730781\\
11.9	4.13707028845956\\
11.91	4.1416253302712\\
11.92	4.1461896542302\\
11.93	4.15075197215677\\
11.94	4.15526009491368\\
11.95	4.15996567518645\\
11.96	4.16497187876447\\
11.97	4.1701130541794\\
11.98	4.17606074105278\\
11.99	4.18245788677292\\
12	4.1882086602294\\
12.01	4.19344515368155\\
12.02	4.19822513904094\\
12.03	4.20261752124077\\
12.04	4.20664269118243\\
12.05	4.21034257281307\\
12.06	4.21373753920538\\
12.07	4.21647290778507\\
12.08	4.21997921070537\\
12.09	4.22395153458083\\
12.1	4.22818790887429\\
12.11	4.23250741295626\\
12.12	4.23597099771529\\
12.13	4.23878941317088\\
12.14	4.2411223337904\\
12.15	4.24311653011814\\
12.16	4.24486899664495\\
12.17	4.24606141408519\\
12.18	4.24730969686406\\
12.19	4.24820203935097\\
12.2	4.24886846749844\\
12.21	4.24982647368429\\
12.22	4.25100887448417\\
12.23	4.25238151562255\\
12.24	4.25392108314244\\
12.25	4.25559529006578\\
12.26	4.25738480218609\\
12.27	4.25883840959422\\
12.28	4.26131589869605\\
12.29	4.2629600208186\\
12.3	4.26407229413995\\
12.31	4.264577342415\\
12.32	4.26448615029782\\
12.33	4.2641958922394\\
12.34	4.26358758611277\\
12.35	4.26255531951875\\
12.36	4.26105822291999\\
12.37	4.2586833523099\\
12.38	4.25642641049282\\
12.39	4.25328052902653\\
12.4	4.24984023899185\\
12.41	4.24610639368873\\
12.42	4.24208393733027\\
12.43	4.23776049043579\\
12.44	4.23314977817559\\
12.45	4.22826950148181\\
12.46	4.22315373552848\\
12.47	4.21783051185773\\
12.48	4.21315693508351\\
12.49	4.20761639219135\\
12.5	4.20210602744019\\
12.51	4.19654193680221\\
12.52	4.19115024721803\\
12.53	4.18607266666963\\
12.54	4.18142094386163\\
12.55	4.1772517574536\\
12.56	4.17360226341355\\
12.57	4.17045807051033\\
12.58	4.16858132372141\\
12.59	4.16695948255838\\
12.6	4.16574612071291\\
12.61	4.16381289807351\\
12.62	4.16122269821009\\
12.63	4.15804485785729\\
12.64	4.15435048291612\\
12.65	4.15018901006866\\
12.66	4.14554938195285\\
12.67	4.14052298373086\\
12.68	4.13512586352831\\
12.69	4.12899993552394\\
12.7	4.12274050613715\\
12.71	4.11638218884516\\
12.72	4.10993689894059\\
12.73	4.10341899209186\\
12.74	4.09681282596304\\
12.75	4.09010701167663\\
12.76	4.08328979799487\\
12.77	4.07607416723899\\
12.78	4.06861442871816\\
12.79	4.06060687900961\\
12.8	4.05253015702643\\
12.81	4.04445142353788\\
12.82	4.03705165458975\\
12.83	4.03037838608954\\
12.84	4.02441719752604\\
12.85	4.01915570973064\\
12.86	4.01429367292042\\
12.87	4.00938250187728\\
12.88	4.00429506575341\\
12.89	3.999364688428\\
12.9	3.99414702574683\\
12.91	3.98898575392187\\
12.92	3.98375416280287\\
12.93	3.97839421066218\\
12.94	3.97284371726893\\
12.95	3.96710009344164\\
12.96	3.96115005385221\\
12.97	3.95500491331452\\
12.98	3.94874364490912\\
12.99	3.94202257436428\\
13	3.93467961445939\\
13.01	3.92688270820913\\
13.02	3.91873972815045\\
13.03	3.91010372436965\\
13.04	3.90087306891431\\
13.05	3.89102732914168\\
13.06	3.8805445375706\\
13.07	3.86943321529872\\
13.08	3.85888771148363\\
13.09	3.84882814855754\\
13.1	3.83850178638812\\
13.11	3.82842540700159\\
13.12	3.8179491995788\\
13.13	3.80729688846062\\
13.14	3.79660247718751\\
13.15	3.78598849031423\\
13.16	3.77550680810128\\
13.17	3.76496610010797\\
13.18	3.7547171514094\\
13.19	3.74470603090333\\
13.2	3.73494036399303\\
13.21	3.72538960760746\\
13.22	3.71574834404179\\
13.23	3.7061054367612\\
13.24	3.69650667029241\\
13.25	3.68700980302028\\
13.26	3.677634017951\\
13.27	3.66819539517474\\
13.28	3.65953300546357\\
13.29	3.65052977152572\\
13.3	3.64132427030316\\
13.31	3.63233397654149\\
13.32	3.62344492838737\\
13.33	3.61468595778631\\
13.34	3.6057375184743\\
13.35	3.59640934522572\\
13.36	3.58656339880329\\
13.37	3.57570252025418\\
13.38	3.56419905485707\\
13.39	3.5515127712642\\
13.4	3.53773041530794\\
13.41	3.52329398055164\\
13.42	3.50835840916946\\
13.43	3.49330919687694\\
13.44	3.47812960192185\\
13.45	3.46305639079086\\
13.46	3.44796427076462\\
13.47	3.43260890971906\\
13.48	3.41755301635731\\
13.49	3.40191250447061\\
13.5	3.38609499045435\\
13.51	3.37010516029877\\
13.52	3.35395773648916\\
13.53	3.33743005124383\\
13.54	3.32062491174144\\
13.55	3.30363811042704\\
13.56	3.28652424862464\\
13.57	3.26896166285712\\
13.58	3.25158925139869\\
13.59	3.23407862527931\\
13.6	3.21636921801742\\
13.61	3.19884409103165\\
13.62	3.18104163363893\\
13.63	3.1631125568973\\
13.64	3.14484086962002\\
13.65	3.12635891334346\\
13.66	3.10753183786262\\
13.67	3.08850406394442\\
13.68	3.06978624365462\\
13.69	3.05085894738627\\
13.7	3.03208750357575\\
13.71	3.0137452733867\\
13.72	2.99488222584923\\
13.73	2.97651452743881\\
13.74	2.95954912195438\\
13.75	2.94429170165788\\
13.76	2.93087425627036\\
13.77	2.91909264812009\\
13.78	2.90863430005759\\
13.79	2.89842634081214\\
13.8	2.88790916879454\\
13.81	2.87659798090762\\
13.82	2.86389639366316\\
13.83	2.84957037104062\\
13.84	2.83281734039556\\
13.85	2.81330871157757\\
13.86	2.79063621229726\\
13.87	2.7646027803182\\
13.88	2.73473158956724\\
13.89	2.70047172278275\\
13.9	2.66195052381721\\
13.91	2.61896663900034\\
13.92	2.57101662293283\\
13.93	2.5191210917263\\
13.94	2.46181026879245\\
13.95	2.39801350542451\\
13.96	2.32749714848944\\
13.97	2.24982019996243\\
13.98	2.16460829248037\\
13.99	2.07240028174875\\
14	1.97382366078169\\
14.01	1.86934981592817\\
14.02	1.75949061947124\\
14.03	1.64439523523498\\
14.04	1.52409844833755\\
14.05	1.39889824115336\\
14.06	1.26878576280171\\
14.07	1.13363173365814\\
14.08	0.993020678261165\\
14.09	0.847236185946558\\
14.1	0.696233796971165\\
14.11	0.53984668114837\\
14.12	0.378132625563487\\
14.13	0.211041129638791\\
14.14	0.0383534950734103\\
14.15	-0.139519713346036\\
14.16	-0.321912158917139\\
14.17	-0.508507886328552\\
14.18	-0.698820142389771\\
14.19	-0.892181507191902\\
14.2	-1.08795817125914\\
14.21	-1.28554029594236\\
14.22	-1.48417243920342\\
14.23	-1.68303493117481\\
14.24	-1.88122872109067\\
14.25	-2.07768179793573\\
14.26	-2.27143322943044\\
14.27	-2.46162002870718\\
14.28	-2.6466736613278\\
14.29	-2.82528040178949\\
14.3	-2.99659851169583\\
14.31	-3.16012739322423\\
14.32	-3.31519531468248\\
14.33	-3.46109934050737\\
14.34	-3.59715159472191\\
14.35	-3.72292839236297\\
14.36	-3.83794347502244\\
14.37	-3.94222583392897\\
14.38	-4.03527725752834\\
14.39	-4.11753290328183\\
14.4	-4.18870390391945\\
14.41	-4.2492675011369\\
14.42	-4.29965105003465\\
14.43	-4.34047494396397\\
14.44	-4.37248222660204\\
14.45	-4.39674924596723\\
14.46	-4.41424518770723\\
14.47	-4.42585232911726\\
14.48	-4.43234108585299\\
14.49	-4.43581922407222\\
14.5	-4.43716097234906\\
14.51	-4.43708478541743\\
14.52	-4.4357281324347\\
14.53	-4.43384330765888\\
14.54	-4.43219735656752\\
14.55	-4.43155165452335\\
14.56	-4.43238758607142\\
14.57	-4.43529596126764\\
14.58	-4.44041783751084\\
14.59	-4.44933304535315\\
14.6	-4.4612548079485\\
14.61	-4.47645346372296\\
14.62	-4.49483185660241\\
14.63	-4.51616905670912\\
14.64	-4.54021374100111\\
14.65	-4.56667642229033\\
14.66	-4.59500001196766\\
14.67	-4.62474701573534\\
14.68	-4.6555621233979\\
14.69	-4.687465928539\\
14.7	-4.7190053993538\\
14.71	-4.74979551267931\\
14.72	-4.77959624670383\\
14.73	-4.80833862922076\\
14.74	-4.83568436036948\\
14.75	-4.86145382989204\\
14.76	-4.885301317605\\
14.77	-4.90704077546812\\
14.78	-4.92619919138497\\
14.79	-4.94338735930609\\
14.8	-4.95786643477915\\
14.81	-4.96977472833322\\
14.82	-4.97971987688008\\
14.83	-4.98781892317242\\
14.84	-4.99424775109209\\
14.85	-4.99941289740618\\
14.86	-5.00338339736388\\
14.87	-5.0064908924839\\
14.88	-5.00862583373482\\
14.89	-5.01050268354971\\
14.9	-5.01197511456933\\
14.91	-5.01353153549581\\
14.92	-5.01547723093421\\
14.93	-5.01801262320463\\
14.94	-5.02122069201174\\
14.95	-5.0251357729336\\
14.96	-5.02973853393804\\
14.97	-5.03501081429073\\
14.98	-5.04054727672068\\
14.99	-5.04759560270568\\
15	-5.05547694026266\\
15.01	-5.06359637657727\\
15.02	-5.07264519769978\\
15.03	-5.08161028067063\\
15.04	-5.0905127893081\\
15.05	-5.09934755636451\\
15.06	-5.10813592897549\\
15.07	-5.11691285852114\\
15.08	-5.12505535724469\\
15.09	-5.13370698397505\\
15.1	-5.14172487418055\\
15.11	-5.14907061251253\\
15.12	-5.15571312782084\\
15.13	-5.16165365455373\\
15.14	-5.16691112661459\\
15.15	-5.17156676563428\\
15.16	-5.17570776155511\\
15.17	-5.17944454306544\\
15.18	-5.18279899694587\\
15.19	-5.18665712618464\\
15.2	-5.18961050640208\\
15.21	-5.19189543431602\\
15.22	-5.19403809886175\\
15.23	-5.19572163809383\\
15.24	-5.19746554849206\\
15.25	-5.19929659962516\\
15.26	-5.20122544222424\\
15.27	-5.20299221280346\\
15.28	-5.20423985764953\\
15.29	-5.20594984003931\\
15.3	-5.20680952607168\\
15.31	-5.20790036776075\\
15.32	-5.20920012912041\\
15.33	-5.21071445636385\\
15.34	-5.21242898546856\\
15.35	-5.21432700892885\\
15.36	-5.21634455465776\\
15.37	-5.21843226251857\\
15.38	-5.22011755972301\\
15.39	-5.22202835333192\\
15.4	-5.22361026054453\\
15.41	-5.22539414748984\\
15.42	-5.22731015749928\\
15.43	-5.22933276351494\\
15.44	-5.23139006965011\\
15.45	-5.23344074733526\\
15.46	-5.2354289801684\\
15.47	-5.23734840562653\\
15.48	-5.23877682880165\\
15.49	-5.24113806842732\\
15.5	-5.24371874058153\\
15.51	-5.24677812607426\\
15.52	-5.24928799053593\\
15.53	-5.25110230960826\\
15.54	-5.25212974228106\\
15.55	-5.25236104842755\\
15.56	-5.25182277839046\\
15.57	-5.25058392111777\\
15.58	-5.2482733486471\\
15.59	-5.246356959456\\
15.6	-5.24368304335217\\
15.61	-5.24040031516606\\
15.62	-5.23657371747266\\
15.63	-5.23230719012221\\
15.64	-5.2276842182159\\
15.65	-5.22278161084887\\
15.66	-5.21766403601881\\
15.67	-5.21236970371423\\
15.68	-5.2069254873784\\
15.69	-5.20217966673282\\
15.7	-5.19660464673165\\
15.71	-5.19044664436612\\
15.72	-5.18394931669103\\
15.73	-5.1776483181851\\
15.74	-5.17177084026518\\
15.75	-5.16642693601618\\
15.76	-5.16167323386446\\
15.77	-5.15750453889519\\
15.78	-5.15352922040655\\
15.79	-5.15074056202716\\
15.8	-5.1476465219664\\
15.81	-5.14492057091363\\
15.82	-5.14300143717369\\
15.83	-5.14172917403118\\
15.84	-5.14097234935408\\
15.85	-5.14059446478769\\
15.86	-5.14054148189974\\
15.87	-5.14048950127256\\
15.88	-5.14051726901622\\
15.89	-5.14037297343729\\
15.9	-5.13975997591513\\
15.91	-5.13900980531229\\
15.92	-5.13821093161525\\
15.93	-5.13712084871089\\
15.94	-5.13565820464855\\
15.95	-5.13375673843812\\
15.96	-5.13144322067888\\
15.97	-5.12871015403156\\
15.98	-5.1255933822281\\
15.99	-5.12286209577084\\
16	-5.11979375576674\\
16.01	-5.11678577451616\\
16.02	-5.11368863007342\\
16.03	-5.10934574291679\\
16.04	-5.10385660437923\\
16.05	-5.0972954031423\\
16.06	-5.08977553943208\\
16.07	-5.08134213323121\\
16.08	-5.07233312570336\\
16.09	-5.06270595702608\\
16.1	-5.05276827600297\\
16.11	-5.04246346216727\\
16.12	-5.03208939235392\\
16.13	-5.02156451340735\\
16.14	-5.01112600165021\\
16.15	-5.000852561439\\
16.16	-4.9908132819158\\
16.17	-4.98099207602741\\
16.18	-4.97108096148499\\
16.19	-4.9615398803051\\
16.2	-4.95224545880292\\
16.21	-4.94325821666644\\
16.22	-4.93486740079642\\
16.23	-4.92723802673031\\
16.24	-4.92110136368066\\
16.25	-4.91646627955004\\
16.26	-4.91331739237754\\
16.27	-4.91157835946495\\
16.28	-4.91085077070354\\
16.29	-4.91090890327161\\
16.3	-4.91158813767271\\
16.31	-4.91272755217659\\
16.32	-4.91450481189788\\
16.33	-4.9166703106282\\
16.34	-4.91904418289121\\
16.35	-4.9214703888244\\
16.36	-4.92389773446693\\
16.37	-4.92626521666735\\
16.38	-4.92858468524899\\
16.39	-4.93124728037273\\
16.4	-4.93342589153107\\
16.41	-4.93471302361322\\
16.42	-4.93510952156744\\
16.43	-4.93436797527401\\
16.44	-4.93236163288333\\
16.45	-4.92904874486588\\
16.46	-4.92447905799871\\
16.47	-4.9187020171658\\
16.48	-4.91181400215739\\
16.49	-4.90457828532206\\
16.5	-4.89709469947668\\
16.51	-4.8891779949582\\
16.52	-4.88098640336013\\
16.53	-4.87202280929507\\
16.54	-4.86260892219467\\
16.55	-4.85299071387162\\
16.56	-4.84336504882143\\
16.57	-4.83382790969577\\
16.58	-4.82447063457323\\
16.59	-4.81504927703241\\
16.6	-4.8053392635444\\
16.61	-4.79558849492722\\
16.62	-4.78588546863815\\
16.63	-4.77627733636406\\
16.64	-4.76681573478472\\
16.65	-4.75733119740637\\
16.66	-4.7481547863878\\
16.67	-4.73926736711966\\
16.68	-4.73067829498088\\
16.69	-4.72235655498261\\
16.7	-4.71392753666959\\
16.71	-4.70546726568664\\
16.72	-4.69728057343371\\
16.73	-4.68927655421339\\
16.74	-4.68169776596043\\
16.75	-4.67411900281616\\
16.76	-4.66625121640019\\
16.77	-4.65790471115255\\
16.78	-4.64882117287075\\
16.79	-4.63903730788165\\
16.8	-4.62888576791663\\
16.81	-4.61860262245065\\
16.82	-4.60851721061328\\
16.83	-4.59867742921257\\
16.84	-4.58912662513573\\
16.85	-4.57984384070355\\
16.86	-4.57120230683215\\
16.87	-4.56255669890994\\
16.88	-4.55372545639828\\
16.89	-4.54489964613947\\
16.9	-4.53606097418999\\
16.91	-4.52695305552106\\
16.92	-4.51743717982982\\
16.93	-4.50742928376199\\
16.94	-4.49691961688885\\
16.95	-4.48565866900315\\
16.96	-4.47376618315963\\
16.97	-4.46106920123825\\
16.98	-4.44735377673349\\
16.99	-4.43308406875583\\
17	-4.41807668423722\\
17.01	-4.40222041979664\\
17.02	-4.38544943129291\\
17.03	-4.36772933716726\\
17.04	-4.34940190602232\\
17.05	-4.33069028208315\\
17.06	-4.31176854370758\\
17.07	-4.29259238914667\\
17.08	-4.27384353231236\\
17.09	-4.25615250380301\\
17.1	-4.2392197204441\\
17.11	-4.22312746426772\\
17.12	-4.20813524711276\\
17.13	-4.19438182144119\\
17.14	-4.18064837731627\\
17.15	-4.16761539524688\\
17.16	-4.15572329035365\\
17.17	-4.14494811360157\\
17.18	-4.13549623690791\\
17.19	-4.12745172627749\\
17.2	-4.11956850542545\\
17.21	-4.11125345994717\\
17.22	-4.10211484442102\\
17.23	-4.09166087860311\\
17.24	-4.07944460957136\\
17.25	-4.06475597487818\\
17.26	-4.04720906089556\\
17.27	-4.02637811663438\\
17.28	-4.00175065369861\\
17.29	-3.97258608818466\\
17.3	-3.93800385060897\\
17.31	-3.89795939935072\\
17.32	-3.85219274425691\\
17.33	-3.80073594138594\\
17.34	-3.74349840481365\\
17.35	-3.68211822535607\\
17.36	-3.61554519949638\\
17.37	-3.54321283846009\\
17.38	-3.4649458638136\\
17.39	-3.38055214305265\\
17.4	-3.28967793149176\\
17.41	-3.19318444092403\\
17.42	-3.09150335617422\\
17.43	-2.98479784679208\\
17.44	-2.87331618734606\\
17.45	-2.75684751313597\\
17.46	-2.63543744668125\\
17.47	-2.50899474848899\\
17.48	-2.37735474379455\\
17.49	-2.24059457374008\\
17.5	-2.0983683386884\\
17.51	-1.95084571969534\\
17.52	-1.79776736275886\\
17.53	-1.63910363248449\\
17.54	-1.47447143927948\\
17.55	-1.30381213655734\\
17.56	-1.1267908760695\\
17.57	-0.943891190616965\\
17.58	-0.755653484179108\\
17.59	-0.562572258640211\\
17.6	-0.365313685695885\\
17.61	-0.16463361162923\\
17.62	0.038732197912453\\
17.63	0.24382093765156\\
17.64	0.449640879531837\\
17.65	0.655213526038393\\
17.66	0.859341298278888\\
17.67	1.06097052328287\\
17.68	1.25924576192953\\
17.69	1.45287421994528\\
17.7	1.64084850332526\\
17.71	1.8215483038384\\
17.72	1.99407777427358\\
17.73	2.1575894424966\\
17.74	2.31183179940806\\
17.75	2.4558384900407\\
17.76	2.58904684802333\\
17.77	2.71094521595868\\
17.78	2.82132361595639\\
17.79	2.92018821620053\\
17.8	3.00760455841997\\
17.81	3.08407936823361\\
17.82	3.1495830840997\\
17.83	3.20479521093107\\
17.84	3.25053572962668\\
17.85	3.28766204486478\\
17.86	3.31705205542722\\
17.87	3.33954484293417\\
17.88	3.35600379906787\\
17.89	3.36735121030804\\
17.9	3.37472499015403\\
17.91	3.37928859593189\\
17.92	3.38255989931559\\
17.93	3.38525454933671\\
17.94	3.3878355155509\\
17.95	3.3899902046348\\
17.96	3.3926623503411\\
17.97	3.39641486837603\\
17.98	3.4018329713575\\
17.99	3.40920491165341\\
18	3.41858879691554\\
18.01	3.43058297127752\\
18.02	3.44501358925632\\
18.03	3.46201467901276\\
18.04	3.48142648224955\\
18.05	3.50299259966088\\
18.06	3.52647444870552\\
18.07	3.55135460567052\\
18.08	3.57749326391173\\
18.09	3.60443465284501\\
18.1	3.63155559060261\\
18.11	3.65906261957995\\
18.12	3.68621533415412\\
18.13	3.71219398608449\\
18.14	3.73680136825166\\
18.15	3.75997057834956\\
18.16	3.7820222141836\\
18.17	3.80235731455107\\
18.18	3.82092471654299\\
18.19	3.83772941927758\\
18.2	3.85248632487417\\
18.21	3.86578381840838\\
18.22	3.87720186791682\\
18.23	3.88639885411451\\
18.24	3.893988362887\\
18.25	3.90005478499164\\
18.26	3.90476805575443\\
18.27	3.90825465605303\\
18.28	3.91093079174815\\
18.29	3.91282576438121\\
18.3	3.91425921114591\\
18.31	3.9158899278091\\
18.32	3.91676255374207\\
18.33	3.91721997499537\\
18.34	3.9175159109653\\
18.35	3.91782405230054\\
18.36	3.9182531947109\\
18.37	3.91912482416983\\
18.38	3.92063880478535\\
18.39	3.92289055512768\\
18.4	3.92552452243468\\
18.41	3.92980329617262\\
18.42	3.93510569746145\\
18.43	3.94087591551031\\
18.44	3.94762165643608\\
18.45	3.95442578270479\\
18.46	3.96113118208973\\
18.47	3.96785922155846\\
18.48	3.97470087377937\\
18.49	3.98169288614199\\
18.5	3.98888391373845\\
18.51	3.99630021064118\\
18.52	4.00362224582166\\
18.53	4.01107956877879\\
18.54	4.01846348378257\\
18.55	4.02587469459271\\
18.56	4.03337829478384\\
18.57	4.0410121321317\\
18.58	4.04828290991756\\
18.59	4.05515265682739\\
18.6	4.06161241899212\\
18.61	4.06821160478034\\
18.62	4.07363315588109\\
18.63	4.07749060516724\\
18.64	4.08074123860943\\
18.65	4.08342860107948\\
18.66	4.08580867067143\\
18.67	4.0879837705348\\
18.68	4.08977490020096\\
18.69	4.09109156361355\\
18.7	4.0914697700278\\
18.71	4.09127124356256\\
18.72	4.09050182834987\\
18.73	4.08957933308031\\
18.74	4.08890719002736\\
18.75	4.0884934973692\\
18.76	4.08835888050012\\
18.77	4.08824796881782\\
18.78	4.08824910930709\\
18.79	4.08866158684148\\
18.8	4.08966252691238\\
18.81	4.0910869447595\\
18.82	4.09268172529993\\
18.83	4.09454062427431\\
18.84	4.0976890839648\\
18.85	4.10113096744128\\
18.86	4.1047438962041\\
18.87	4.10869190796397\\
18.88	4.11306256237684\\
18.89	4.1176348644932\\
18.9	4.1225130092654\\
18.91	4.1283321875916\\
18.92	4.13469523969266\\
18.93	4.14155722121587\\
18.94	4.14804802167733\\
18.95	4.15413321008379\\
18.96	4.16006537908263\\
18.97	4.16574698618252\\
18.98	4.17138822970492\\
18.99	4.17688162831357\\
19	4.18176028416569\\
19.01	4.18655824437688\\
19.02	4.19097026637859\\
19.03	4.1950299543868\\
19.04	4.19878338245914\\
19.05	4.2015721965685\\
19.06	4.20383354891289\\
19.07	4.20545870985743\\
19.08	4.20642299735517\\
19.09	4.20670941521431\\
19.1	4.20686745802163\\
19.11	4.2067199470836\\
19.12	4.20602125898806\\
19.13	4.20499908241868\\
19.14	4.20360183109925\\
19.15	4.20246590078564\\
19.16	4.20137952438943\\
19.17	4.20016813301322\\
19.18	4.19872737416584\\
19.19	4.19696465387153\\
19.2	4.19441936761222\\
19.21	4.19204742428815\\
19.22	4.18922307012429\\
19.23	4.1862248147272\\
19.24	4.18302268942182\\
19.25	4.17982237110554\\
19.26	4.17679443199735\\
19.27	4.17399483144921\\
19.28	4.17148633247266\\
19.29	4.16926324429612\\
19.3	4.16697200202296\\
19.31	4.16486877922411\\
19.32	4.16302447208394\\
19.33	4.16144212037847\\
19.34	4.1598840211666\\
19.35	4.15839676764604\\
19.36	4.15651711738219\\
19.37	4.1541703300786\\
19.38	4.15136141750935\\
19.39	4.14809217259914\\
19.4	4.14402549819564\\
19.41	4.14051546210969\\
19.42	4.13683104623612\\
19.43	4.13252729924624\\
19.44	4.12770291067303\\
19.45	4.1224265904774\\
19.46	4.11679835249936\\
19.47	4.11087953485048\\
19.48	4.10476178684272\\
19.49	4.09848396901805\\
19.5	4.09174096324172\\
19.51	4.08579444742088\\
19.52	4.07955978558044\\
19.53	4.07309074039715\\
19.54	4.0664465796114\\
19.55	4.0596758980797\\
19.56	4.05283891820668\\
19.57	4.04622671463864\\
19.58	4.04003043598751\\
19.59	4.03434321520722\\
19.6	4.02886458909482\\
19.61	4.024838474582\\
19.62	4.02078726302951\\
19.63	4.01690479089717\\
19.64	4.01369516586404\\
19.65	4.01110249045942\\
19.66	4.00904988282221\\
19.67	4.00745598001936\\
19.68	4.00622821361872\\
19.69	4.00529647663766\\
19.7	4.00425693429106\\
19.71	4.00363843887694\\
19.72	4.00198287509977\\
19.73	4.00016929042324\\
19.74	3.998062350964\\
19.75	3.99559425723465\\
19.76	3.9927030654716\\
19.77	3.98935456292462\\
19.78	3.98552677561969\\
19.79	3.9812340055634\\
19.8	3.97619350927989\\
19.81	3.97155882349208\\
19.82	3.96601288486788\\
19.83	3.95991198834091\\
19.84	3.95310245368434\\
19.85	3.94553128450368\\
19.86	3.93715691071154\\
19.87	3.92798945909023\\
19.88	3.91805258626758\\
19.89	3.90741637697766\\
19.9	3.89612655462989\\
19.91	3.88493366359445\\
19.92	3.87356025276205\\
19.93	3.86251471161897\\
19.94	3.85113046283567\\
19.95	3.83936190059276\\
19.96	3.82743189438725\\
19.97	3.81552140185905\\
19.98	3.8037562081399\\
19.99	3.79222874076912\\
20	3.7807304831463\\
20.01	3.77023975188105\\
20.02	3.75955017231981\\
20.03	3.74916470864819\\
20.04	3.73930023599342\\
20.05	3.7298388101477\\
20.06	3.72066076869702\\
20.07	3.71168376406788\\
20.08	3.70285524967532\\
20.09	3.69414732478657\\
20.1	3.68531785380395\\
20.11	3.67665482444965\\
20.12	3.66777699747854\\
20.13	3.65851154840079\\
20.14	3.64877562852262\\
20.15	3.63881893416376\\
20.16	3.62876254148589\\
20.17	3.61841514825562\\
20.18	3.6076503251964\\
20.19	3.59637583499621\\
20.2	3.58409055115787\\
20.21	3.57120323859255\\
20.22	3.55671045990094\\
20.23	3.54110254957072\\
20.24	3.52444638834713\\
20.25	3.50698443281218\\
20.26	3.48901472637072\\
20.27	3.47076663844416\\
20.28	3.45239725600241\\
20.29	3.43399866232361\\
20.3	3.41560360239749\\
20.31	3.39767581982121\\
20.32	3.37937582506228\\
20.33	3.36058509104002\\
20.34	3.34136266706166\\
20.35	3.32189826730955\\
20.36	3.30248643621573\\
20.37	3.28317865379173\\
20.38	3.26377669689835\\
20.39	3.24412451976285\\
20.4	3.22414875466305\\
20.41	3.2044567283864\\
20.42	3.18478572704328\\
20.43	3.16542784167929\\
20.44	3.1463307013303\\
20.45	3.12717306957803\\
20.46	3.10742236418534\\
20.47	3.087063477592\\
20.48	3.06608871398902\\
20.49	3.04453251741505\\
20.5	3.0224496707854\\
20.51	2.99993483217191\\
20.52	2.97680867468399\\
20.53	2.95368747291112\\
20.54	2.93076973965108\\
20.55	2.90870608529004\\
20.56	2.88761023999037\\
};
\addlegendentry{AKF [4]} 
\addlegendimage{area legend,fill=white,draw=white}
\addlegendentry{};
\addplot [color=mycolor4, line width=1.5pt, each nth point=10, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	0\\
0.02	0.0867716266382189\\
0.03	0.0864993746201617\\
0.04	0.0878095146594907\\
0.05	0.0890731188305037\\
0.06	0.0903057048668767\\
0.07	0.0915217037644049\\
0.08	0.0927136263890219\\
0.09	0.0939009757174459\\
0.1	0.0950634337990966\\
0.11	0.0962122199465748\\
0.12	0.0973422715051805\\
0.13	0.0984591197449393\\
0.14	0.103684268113341\\
0.15	0.104544605756115\\
0.16	0.105559408809577\\
0.17	0.106555591872908\\
0.18	0.107541551902768\\
0.19	0.108493632628137\\
0.2	0.109428666913244\\
0.21	0.110325388730146\\
0.22	0.111200160048503\\
0.23	0.112053467976951\\
0.24	0.112885541774515\\
0.25	0.113690105703645\\
0.26	0.114436864374651\\
0.27	0.115174861456344\\
0.28	0.115883135820407\\
0.29	0.116561945558452\\
0.3	0.11720377475117\\
0.31	0.117813121854067\\
0.32	0.118385551835006\\
0.33	0.118929336264489\\
0.34	0.119460029936474\\
0.35	0.119974734178399\\
0.36	0.120477283968136\\
0.37	0.12091560477236\\
0.38	0.121008869388221\\
0.39	0.120458414446372\\
0.4	0.120802718614201\\
0.41	0.121134785861888\\
0.42	0.120981337608803\\
0.43	0.120414740041532\\
0.44	0.119580409526497\\
0.45	0.118529093582377\\
0.46	0.117278967994809\\
0.47	0.115824167278438\\
0.48	0.121026985905177\\
0.49	0.133114426685795\\
0.5	0.151565451746193\\
0.51	0.174250252529631\\
0.52	0.199188665459125\\
0.53	0.224392586750116\\
0.54	0.247451236054769\\
0.55	0.270594219627318\\
0.56	0.293206410474434\\
0.57	0.31544862256513\\
0.58	0.337702328083976\\
0.59	0.360490185563174\\
0.6	0.38404550771443\\
0.61	0.408453392892895\\
0.62	0.4331566712069\\
0.63	0.457335800226182\\
0.64	0.47935804577512\\
0.65	0.497086810910148\\
0.66	0.506319056546864\\
0.67	0.503062600776667\\
0.68	0.484540937704248\\
0.69	0.450818413373077\\
0.7	0.406136862779636\\
0.71	0.357651870862489\\
0.72	0.31178892938423\\
0.73	0.270253558662607\\
0.74	0.236806657514892\\
0.75	0.211217174524938\\
0.76	0.192373710955434\\
0.77	0.183841702471231\\
0.78	0.175394567995844\\
0.79	0.167031221297439\\
0.8	0.159037409525825\\
0.81	0.15165068394851\\
0.82	0.14503750900069\\
0.83	0.137276536962442\\
0.84	0.133926274229698\\
0.85	0.133371125548057\\
0.86	0.135435246049839\\
0.87	0.137288461787764\\
0.88	0.139302208726975\\
0.89	0.141337904371266\\
0.9	0.142269729492766\\
0.91	0.142906616764558\\
0.92	0.142117074171433\\
0.93	0.13846299621187\\
0.94	0.138021262464688\\
0.95	0.137899361573671\\
0.96	0.137010431113653\\
0.97	0.136178197456656\\
0.98	0.135804638501228\\
0.99	0.136928700549969\\
1	0.137491806358774\\
1.01	0.137628611597715\\
1.02	0.138039778444516\\
1.03	0.138310136039252\\
1.04	0.138844795965806\\
1.05	0.139283041632566\\
1.06	0.139636803200614\\
1.07	0.139918033628931\\
1.08	0.140139939426981\\
1.09	0.14031351868419\\
1.1	0.140447414991927\\
1.11	0.140551538478001\\
1.12	0.140645638770895\\
1.13	0.140726340739128\\
1.14	0.140798784779437\\
1.15	0.140860913730895\\
1.16	0.14089864512722\\
1.17	0.140917666414457\\
1.18	0.140914621061914\\
1.19	0.140887072709454\\
1.2	0.131820785163907\\
1.21	0.131384611441903\\
1.22	0.126421511901287\\
1.23	0.112375989511092\\
1.24	0.0967120178338003\\
1.25	0.0836729937872284\\
1.26	0.0766646957517721\\
1.27	0.0747586564355933\\
1.28	0.0747426179030626\\
1.29	0.0751633524638008\\
1.3	0.0756225947687942\\
1.31	0.0760028417247765\\
1.32	0.0765243300876089\\
1.33	0.0758449864386087\\
1.34	0.0757367198355986\\
1.35	0.0761187726077269\\
1.36	0.0767775955776537\\
1.37	0.0777587603178596\\
1.38	0.0788412664313899\\
1.39	0.0799841089739053\\
1.4	0.0812541017718112\\
1.41	0.0826956535417544\\
1.42	0.0840603958485803\\
1.43	0.0843008812162885\\
1.44	0.0836961490821714\\
1.45	0.0824126485353279\\
1.46	0.07987107664129\\
1.47	0.0769527315612762\\
1.48	0.0749963339060218\\
1.49	0.0726983008978912\\
1.5	0.0702262411414076\\
1.51	0.0674383892628329\\
1.52	0.0645718085132272\\
1.53	0.0611168087104946\\
1.54	0.0567448149973919\\
1.55	0.0541898440740144\\
1.56	0.0499471968142801\\
1.57	0.0466829176758093\\
1.58	0.0424305340031147\\
1.59	0.0385440556515793\\
1.6	0.0353046121500097\\
1.61	0.031734263902303\\
1.62	0.0284531713093151\\
1.63	0.0253090605838813\\
1.64	0.0223651314343133\\
1.65	0.0193364399370842\\
1.66	0.015990456620886\\
1.67	0.0129244354710536\\
1.68	0.0109298388030213\\
1.69	0.00923201958469676\\
1.7	0.00860131923583878\\
1.71	0.0084619620753738\\
1.72	0.00858566046537971\\
1.73	0.00819031383028355\\
1.74	0.00727778208664241\\
1.75	0.00689098002650848\\
1.76	0.00578911756302197\\
1.77	0.00420876216208537\\
1.78	0.00246662116370234\\
1.79	0.00062112846067772\\
1.8	-0.00121619129614272\\
1.81	-0.00306273125170297\\
1.82	-0.00481868319109547\\
1.83	-0.00695320825080646\\
1.84	-0.0092351188913639\\
1.85	-0.0109648205556741\\
1.86	-0.0129106911153334\\
1.87	-0.0142134162655837\\
1.88	-0.0151723362711638\\
1.89	-0.0159490757895647\\
1.9	-0.0166452236226933\\
1.91	-0.0172970814390335\\
1.92	-0.0178709008058978\\
1.93	-0.0185684024548361\\
1.94	-0.0187700338989663\\
1.95	-0.0177828078271672\\
1.96	-0.0174948305805798\\
1.97	-0.0171237794485566\\
1.98	-0.0169082777905061\\
1.99	-0.0167429210590343\\
2	-0.0166874336473566\\
2.01	-0.0168033722355741\\
2.02	-0.0168989984233736\\
2.03	-0.0172151370349664\\
2.04	-0.0174531975810231\\
2.05	-0.0174322128387917\\
2.06	-0.0181162618303999\\
2.07	-0.0181454885443396\\
2.08	-0.0187723922221218\\
2.09	-0.019898116575264\\
2.1	-0.0212262243725495\\
2.11	-0.0227093618394505\\
2.12	-0.0238635856878745\\
2.13	-0.0254782774336233\\
2.14	-0.0274225168963241\\
2.15	-0.0294021812802964\\
2.16	-0.0317364178562891\\
2.17	-0.0333249841749053\\
2.18	-0.033762298264591\\
2.19	-0.0339571839045136\\
2.2	-0.0341257144140913\\
2.21	-0.0343397088548223\\
2.22	-0.0346158859803282\\
2.23	-0.0353069739518814\\
2.24	-0.0363199232482067\\
2.25	-0.0372887094425494\\
2.26	-0.0385367001918153\\
2.27	-0.0397075005947156\\
2.28	-0.0408270218697678\\
2.29	-0.0413253402394741\\
2.3	-0.0415709627657666\\
2.31	-0.0417151997374234\\
2.32	-0.0417988593758374\\
2.33	-0.0420530470795751\\
2.34	-0.0421260546092193\\
2.35	-0.0421034829446355\\
2.36	-0.0421049836232785\\
2.37	-0.04212565078937\\
2.38	-0.0421508927673948\\
2.39	-0.042179289460606\\
2.4	-0.0422148246577754\\
2.41	-0.043028008805966\\
2.42	-0.0443767002110777\\
2.43	-0.0466418334732246\\
2.44	-0.0488299905128466\\
2.45	-0.0515109031882842\\
2.46	-0.0541855353970089\\
2.47	-0.0569508340913752\\
2.48	-0.0597871540770008\\
2.49	-0.0627317783752794\\
2.5	-0.065746707615034\\
2.51	-0.0688281930882557\\
2.52	-0.07173234760852\\
2.53	-0.0761363071843678\\
2.54	-0.0792885110264601\\
2.55	-0.0816735726341465\\
2.56	-0.0836750786571837\\
2.57	-0.0850187809208595\\
2.58	-0.0856101792057293\\
2.59	-0.0856732130559209\\
2.6	-0.0856431151339124\\
2.61	-0.0852312815846446\\
2.62	-0.084047862918884\\
2.63	-0.0827425147835162\\
2.64	-0.080609339451456\\
2.65	-0.0780785241309838\\
2.66	-0.0757236913195816\\
2.67	-0.0739201752299212\\
2.68	-0.0726445419358264\\
2.69	-0.0715653463697249\\
2.7	-0.0705510763294139\\
2.71	-0.0695891960197052\\
2.72	-0.0686951781418835\\
2.73	-0.0679894118678513\\
2.74	-0.0672041837983921\\
2.75	-0.0664832777619705\\
2.76	-0.0657754093745609\\
2.77	-0.0651336894666324\\
2.78	-0.0645896891359395\\
2.79	-0.0641622649517619\\
2.8	-0.063861595520838\\
2.81	-0.0636135200048542\\
2.82	-0.0633999150613935\\
2.83	-0.0632415462854182\\
2.84	-0.0631354758505993\\
2.85	-0.0630015711632066\\
2.86	-0.0629561040878457\\
2.87	-0.0629726030652692\\
2.88	-0.0630658682967122\\
2.89	-0.0632470954332022\\
2.9	-0.0635251276120444\\
2.91	-0.0634267086732882\\
2.92	-0.0633626143194706\\
2.93	-0.063330758364391\\
2.94	-0.0633193956483058\\
2.95	-0.0633800301723359\\
2.96	-0.0635255186559989\\
2.97	-0.0638793640544912\\
2.98	-0.064471149065455\\
2.99	-0.0654122008222112\\
3	-0.0666305085227702\\
3.01	-0.0676450165007329\\
3.02	-0.0681920494172832\\
3.03	-0.0684085814087119\\
3.04	-0.0684516976995039\\
3.05	-0.0683016670186858\\
3.06	-0.0679184438190511\\
3.07	-0.0672392280479655\\
3.08	-0.0666681411461236\\
3.09	-0.0662032145277522\\
3.1	-0.0658369284165901\\
3.11	-0.0655540423878936\\
3.12	-0.0653615734227121\\
3.13	-0.0652468371039548\\
3.14	-0.065165681678745\\
3.15	-0.065106956775107\\
3.16	-0.065060746105218\\
3.17	-0.0650246467866336\\
3.18	-0.0649963867598387\\
3.19	-0.0649733018132223\\
3.2	-0.0649551032512178\\
3.21	-0.0647144218918185\\
3.22	-0.0644855616493647\\
3.23	-0.0642722316764101\\
3.24	-0.0640608215893072\\
3.25	-0.0638366215815375\\
3.26	-0.0636357527599846\\
3.27	-0.0634239718351539\\
3.28	-0.0631984290249311\\
3.29	-0.0629466036008115\\
3.3	-0.0626723789144461\\
3.31	-0.0623769165311868\\
3.32	-0.0620871671827344\\
3.33	-0.0618121371364567\\
3.34	-0.0618693182777924\\
3.35	-0.061809406396258\\
3.36	-0.062144038045521\\
3.37	-0.0625737196910703\\
3.38	-0.063169965136874\\
3.39	-0.0639710121308149\\
3.4	-0.0652223671970667\\
3.41	-0.0667191862197266\\
3.42	-0.0683036711297212\\
3.43	-0.0696632514412819\\
3.44	-0.0711682398286473\\
3.45	-0.0721837155982873\\
3.46	-0.0730069945496274\\
3.47	-0.0736348551696616\\
3.48	-0.0741681993013175\\
3.49	-0.074569139843525\\
3.5	-0.074849768157793\\
3.51	-0.075034842317442\\
3.52	-0.0751457579039857\\
3.53	-0.0752201589627938\\
3.54	-0.0754874403635966\\
3.55	-0.0757427498744535\\
3.56	-0.0759933250956308\\
3.57	-0.0762664423114132\\
3.58	-0.076555564251069\\
3.59	-0.0768505143222225\\
3.6	-0.077123100608578\\
3.61	-0.0773385140098399\\
3.62	-0.0774739240523745\\
3.63	-0.0775155829373865\\
3.64	-0.0775039695743447\\
3.65	-0.0773474057429462\\
3.66	-0.0772102372019839\\
3.67	-0.0772736946840928\\
3.68	-0.0774171958052719\\
3.69	-0.0775660867064986\\
3.7	-0.0776758437043285\\
3.71	-0.077725076914397\\
3.72	-0.0774593369288448\\
3.73	-0.0772386371265844\\
3.74	-0.0770355768715588\\
3.75	-0.0768564518412789\\
3.76	-0.0767086790602137\\
3.77	-0.0765947535443509\\
3.78	-0.0765172817905663\\
3.79	-0.0764788633162813\\
3.8	-0.0764837951544868\\
3.81	-0.0765408848078771\\
3.82	-0.0766672749155532\\
3.83	-0.0768950327188259\\
3.84	-0.0772970988550129\\
3.85	-0.0780759414908789\\
3.86	-0.0796477312546092\\
3.87	-0.0797735297825356\\
3.88	-0.0806773344011324\\
3.89	-0.0819468372714206\\
3.9	-0.0834701730904816\\
3.91	-0.0854887073431997\\
3.92	-0.0880249057530986\\
3.93	-0.0905106193398205\\
3.94	-0.0922599395897429\\
3.95	-0.0933210209682821\\
3.96	-0.0936936719378452\\
3.97	-0.0936880910486377\\
3.98	-0.0934326287370829\\
3.99	-0.0931881979613884\\
4	-0.0929155585809887\\
4.01	-0.0925713851221365\\
4.02	-0.0843339735219035\\
4.03	-0.0833496667040056\\
4.04	-0.0824085762287767\\
4.05	-0.0810409308794798\\
4.06	-0.0793915423184148\\
4.07	-0.0772143181509567\\
4.08	-0.0744948915678402\\
4.09	-0.0711691636679075\\
4.1	-0.0670243103513219\\
4.11	-0.061896813343894\\
4.12	-0.0556244635869943\\
4.13	-0.0474906618211613\\
4.14	-0.0365683237915835\\
4.15	-0.0232769993205555\\
4.16	-0.00766673046484291\\
4.17	0.0101607285260179\\
4.18	0.0276806520189479\\
4.19	0.0406921314043484\\
4.2	0.0419166030504945\\
4.21	0.0284968964101967\\
4.22	0.010698269126726\\
4.23	-0.00264236750244502\\
4.24	-0.0117351237590431\\
4.25	-0.0187387020279515\\
4.26	-0.019939466590792\\
4.27	-0.0206391103153523\\
4.28	-0.0214563881392354\\
4.29	-0.0223098097343182\\
4.3	-0.0231604065562342\\
4.31	-0.0240082581196774\\
4.32	-0.0248822312811173\\
4.33	-0.0257582907286354\\
4.34	-0.0255584814058555\\
4.35	-0.0253748634512604\\
4.36	-0.0251597451565597\\
4.37	-0.024632762248892\\
4.38	-0.023158277979667\\
4.39	-0.0212347465374072\\
4.4	-0.018895974069965\\
4.41	-0.01619802756527\\
4.42	-0.0133381328955684\\
4.43	-0.0106078848974817\\
4.44	-0.00822344493958899\\
4.45	-0.00641157883037179\\
4.46	-0.00501819346499623\\
4.47	-0.00403040449887139\\
4.48	-0.00332022551298095\\
4.49	-0.00276399679882606\\
4.5	-0.00226565664594843\\
4.51	-0.00211944207293657\\
4.52	-0.00201360899983958\\
4.53	-0.00194154149584886\\
4.54	-0.00189259611563526\\
4.55	-0.00184010272056658\\
4.56	0.00187977189455649\\
4.57	0.00418135385353677\\
4.58	0.00611905150543852\\
4.59	0.00732588285858572\\
4.6	0.00825407284264914\\
4.61	0.00873129248075598\\
4.62	0.00892479444037216\\
4.63	0.00877614060908512\\
4.64	0.0083553921224831\\
4.65	0.00785185517791693\\
4.66	0.00745752763414092\\
4.67	0.00908753476002499\\
4.68	0.00925308820736628\\
4.69	0.00886445346285326\\
4.7	0.00816047464772832\\
4.71	0.00730067510787659\\
4.72	0.00639217010125865\\
4.73	0.00546668094772689\\
4.74	0.005589893638491\\
4.75	0.0056166193529028\\
4.76	0.00552123236258921\\
4.77	0.00528946721505364\\
4.78	0.00494047035985641\\
4.79	0.00458245323120123\\
4.8	0.0041531833916078\\
4.81	0.00368775744278067\\
4.82	0.0032043968276038\\
4.83	0.0027134891999082\\
4.84	0.00221042035517523\\
4.85	0.00178354805260554\\
4.86	0.00134595001325896\\
4.87	0.000889656884591658\\
4.88	0.000426172927626413\\
4.89	3.97736612174479e-05\\
4.9	-0.000389549351713485\\
4.91	-0.000831194724684622\\
4.92	-0.00128606987029775\\
4.93	-0.00176005170071894\\
4.94	-0.00226509375561612\\
4.95	-0.00310458674710386\\
4.96	-0.00334405129999857\\
4.97	-0.00344695103324942\\
4.98	-0.00343143596847964\\
4.99	-0.00335813536443323\\
5	-0.00331435496181576\\
5.01	-0.00331225708707311\\
5.02	-0.00337641849777862\\
5.03	-0.00354174802931343\\
5.04	-0.00363057307549416\\
5.05	-0.00399684080540425\\
5.06	-0.00421954417296768\\
5.07	-0.00495098024055179\\
5.08	-0.0105377789187594\\
5.09	-0.0100717178029938\\
5.1	-0.00963325735924827\\
5.11	-0.0102296263057662\\
5.12	-0.0111192111010323\\
5.13	-0.0121400101150579\\
5.14	-0.0131063286982476\\
5.15	-0.0140901767572398\\
5.16	-0.0150999810475883\\
5.17	-0.0161038032121367\\
5.18	-0.0171275014965398\\
5.19	-0.0181491061415478\\
5.2	-0.0190699779232099\\
5.21	-0.0200699962416279\\
5.22	-0.0211152622956807\\
5.23	-0.0221363312690552\\
5.24	-0.0230823494304777\\
5.25	-0.0240749936231292\\
5.26	-0.0251389874161609\\
5.27	-0.0262123711723771\\
5.28	-0.0273035652836865\\
5.29	-0.028408859049041\\
5.3	-0.0295361451778363\\
5.31	-0.0306879614661457\\
5.32	-0.0327865662530702\\
5.33	-0.0340895265559617\\
5.34	-0.0407042845826419\\
5.35	-0.0563043482387969\\
5.36	-0.0672570389835517\\
5.37	-0.0764776706344847\\
5.38	-0.0868322888558037\\
5.39	-0.0952695637150361\\
5.4	-0.102780599509439\\
5.41	-0.109719263165898\\
5.42	-0.115991073879096\\
5.43	-0.121481031334562\\
5.44	-0.12579435992363\\
5.45	-0.130691153498078\\
5.46	-0.130437503018506\\
5.47	-0.12816393355827\\
5.48	-0.126625744289715\\
5.49	-0.124871523892258\\
5.5	-0.123239023422981\\
5.51	-0.121668229095023\\
5.52	-0.120098893096718\\
5.53	-0.118662936044531\\
5.54	-0.117157372087959\\
5.55	-0.11583722902751\\
5.56	-0.114745603574282\\
5.57	-0.113650714327667\\
5.58	-0.113299409841726\\
5.59	-0.113722171392119\\
5.6	-0.113563095217125\\
5.61	-0.113527002172891\\
5.62	-0.113506094059886\\
5.63	-0.113506246786874\\
5.64	-0.113514376962696\\
5.65	-0.113508646254054\\
5.66	-0.113462502355346\\
5.67	-0.113387484693058\\
5.68	-0.11327848580443\\
5.69	-0.113155585069935\\
5.7	-0.113063769427091\\
5.71	-0.113151936311988\\
5.72	-0.113278453474616\\
5.73	-0.113379365017166\\
5.74	-0.113473710121658\\
5.75	-0.113740211613757\\
5.76	-0.114108524165801\\
5.77	-0.11424897078766\\
5.78	-0.114346051722188\\
5.79	-0.114455227052925\\
5.8	-0.1145965115814\\
5.81	-0.114809010545158\\
5.82	-0.115169113505681\\
5.83	-0.115642210778881\\
5.84	-0.115926619672702\\
5.85	-0.115784650357953\\
5.86	-0.115383770683762\\
5.87	-0.114961999335687\\
5.88	-0.114674460517081\\
5.89	-0.114427876234064\\
5.9	-0.114058707381755\\
5.91	-0.113540183568631\\
5.92	-0.113035769713094\\
5.93	-0.11531063341742\\
5.94	-0.118814750639432\\
5.95	-0.121592823940755\\
5.96	-0.126199224242287\\
5.97	-0.130531882693491\\
5.98	-0.135924352640975\\
5.99	-0.141238330660132\\
6	-0.146366273726117\\
6.01	-0.151246550091923\\
6.02	-0.155500943682547\\
6.03	-0.159791846905432\\
6.04	-0.16304802062656\\
6.05	-0.166486546752204\\
6.06	-0.169323927176966\\
6.07	-0.169539263602283\\
6.08	-0.170795130717514\\
6.09	-0.170277103311734\\
6.1	-0.171358581735884\\
6.11	-0.170418654966186\\
6.12	-0.170678643293107\\
6.13	-0.169991129495632\\
6.14	-0.168856112187754\\
6.15	-0.166215508702388\\
6.16	-0.165097572944743\\
6.17	-0.163450865046701\\
6.18	-0.161561998570046\\
6.19	-0.156877788437874\\
6.2	-0.156084683112609\\
6.21	-0.153676292439832\\
6.22	-0.151804933420451\\
6.23	-0.148436101070036\\
6.24	-0.146598119281105\\
6.25	-0.14634838277317\\
6.26	-0.147594142078638\\
6.27	-0.147278734719625\\
6.28	-0.148826979690095\\
6.29	-0.148564880170468\\
6.3	-0.148433774399803\\
6.31	-0.148318981224304\\
6.32	-0.148171142014187\\
6.33	-0.148033439513017\\
6.34	-0.147875167792334\\
6.35	-0.147744021430422\\
6.36	-0.147518096291786\\
6.37	-0.14689710659329\\
6.38	-0.14328861752208\\
6.39	-0.137319663271546\\
6.4	-0.136889764615115\\
6.41	-0.134601129570274\\
6.42	-0.129923660402594\\
6.43	-0.123245732900753\\
6.44	-0.116560733227262\\
6.45	-0.110197898526311\\
6.46	-0.104176634132085\\
6.47	-0.0979036136328007\\
6.48	-0.0920789860543388\\
6.49	-0.0862998533235226\\
6.5	-0.080947623593967\\
6.51	-0.079609856269879\\
6.52	-0.0756184043732124\\
6.53	-0.0710549509725113\\
6.54	-0.0684976839568177\\
6.55	-0.0675032005116631\\
6.56	-0.0665778795790802\\
6.57	-0.0654889590451905\\
6.58	-0.0642002004156477\\
6.59	-0.0627424449412772\\
6.6	-0.0611117234388557\\
6.61	-0.0593017628431755\\
6.62	-0.0572074185162308\\
6.63	-0.0536164133063198\\
6.64	-0.0503718965798843\\
6.65	-0.0478929420382676\\
6.66	-0.045232734434829\\
6.67	-0.0423561043229905\\
6.68	-0.0397554397040567\\
6.69	-0.0386859032287108\\
6.7	-0.0376096291290924\\
6.71	-0.0364674940613909\\
6.72	-0.0352899746804627\\
6.73	-0.0340967049369658\\
6.74	-0.0328457342947786\\
6.75	-0.0320042167103028\\
6.76	-0.0311458152668207\\
6.77	-0.0302686139990716\\
6.78	-0.0295134265692337\\
6.79	-0.0289008400079851\\
6.8	-0.0283065128483111\\
6.81	-0.0271945054035233\\
6.82	-0.0259110497725072\\
6.83	-0.0246606184305162\\
6.84	-0.023380667866474\\
6.85	-0.0224838793893464\\
6.86	-0.0221526203506193\\
6.87	-0.0219676804314538\\
6.88	-0.0218305725927242\\
6.89	-0.0217791510508511\\
6.9	-0.0218102977999589\\
6.91	-0.0218811375509625\\
6.92	-0.0219350993431591\\
6.93	-0.0219530318241579\\
6.94	-0.0219491760059435\\
6.95	-0.0219454944064662\\
6.96	-0.0219637361386719\\
6.97	-0.0220150727938235\\
6.98	-0.0221203047480274\\
6.99	-0.0223244651322727\\
7	-0.0226875449313281\\
7.01	-0.0232070689767529\\
7.02	-0.0237712576480973\\
7.03	-0.0242917914781506\\
7.04	-0.0248040773479886\\
7.05	-0.0253572790026373\\
7.06	-0.0260080670144834\\
7.07	-0.0265090844300022\\
7.08	-0.0268964652364488\\
7.09	-0.0272047932713801\\
7.1	-0.0274609730802932\\
7.11	-0.027685376092392\\
7.12	-0.0278012849107928\\
7.13	-0.0279963518101249\\
7.14	-0.0282115490022402\\
7.15	-0.028372033233482\\
7.16	-0.0286982843278714\\
7.17	-0.028734280459751\\
7.18	-0.0287688299894118\\
7.19	-0.0287969093942386\\
7.2	-0.0288205565497028\\
7.21	-0.0288417708486558\\
7.22	-0.0288625225246383\\
7.23	-0.0288851305041242\\
7.24	-0.0289121334437448\\
7.25	-0.0289486980309843\\
7.26	-0.0290008691211729\\
7.27	-0.029078101183339\\
7.28	-0.0291824044719983\\
7.29	-0.02931036449375\\
7.3	-0.0294409466397566\\
7.31	-0.0295804569796069\\
7.32	-0.0296820313238959\\
7.33	-0.029650644636547\\
7.34	-0.0295912213894578\\
7.35	-0.030371940215229\\
7.36	-0.0321578804244985\\
7.37	-0.0364639606592956\\
7.38	-0.0476217561390933\\
7.39	-0.0566117760974732\\
7.4	-0.0621102850538297\\
7.41	-0.0658477197057836\\
7.42	-0.0677568197182232\\
7.43	-0.0686219781785623\\
7.44	-0.0683146135969081\\
7.45	-0.0682818611982595\\
7.46	-0.0681336651143771\\
7.47	-0.0678850650960491\\
7.48	-0.0675662511671728\\
7.49	-0.0672203112503006\\
7.5	-0.0669878529224643\\
7.51	-0.0667391116934292\\
7.52	-0.0664709137289808\\
7.53	-0.0662220012412236\\
7.54	-0.0659973858054304\\
7.55	-0.0658185641413679\\
7.56	-0.0656899307867981\\
7.57	-0.0657181901356491\\
7.58	-0.0658762929694296\\
7.59	-0.0662203247984987\\
7.6	-0.0667894134011138\\
7.61	-0.0677309019316065\\
7.62	-0.0691251447298529\\
7.63	-0.0710650335090988\\
7.64	-0.0736151254563408\\
7.65	-0.0767264172109597\\
7.66	-0.0799566195395349\\
7.67	-0.0827192385002922\\
7.68	-0.0846077509484913\\
7.69	-0.0855650673565257\\
7.7	-0.0860292229591042\\
7.71	-0.0860575683806064\\
7.72	-0.0861060244475403\\
7.73	-0.086182713028642\\
7.74	-0.0862645863065833\\
7.75	-0.0837357908065278\\
7.76	-0.0798966806771391\\
7.77	-0.076574367184346\\
7.78	-0.0744768794521162\\
7.79	-0.0730888783409368\\
7.8	-0.0722105567568334\\
7.81	-0.0717911976992212\\
7.82	-0.0716055164949757\\
7.83	-0.0713972518085386\\
7.84	-0.0712033186801643\\
7.85	-0.0710801042708062\\
7.86	-0.0708984342901714\\
7.87	-0.0707566590625278\\
7.88	-0.0703903515804538\\
7.89	-0.0705415923770539\\
7.9	-0.0717765680143582\\
7.91	-0.073015369466042\\
7.92	-0.0746858109805987\\
7.93	-0.0761869072392411\\
7.94	-0.0761003208486394\\
7.95	-0.075800285861431\\
7.96	-0.0755215721672727\\
7.97	-0.075275852671409\\
7.98	-0.0750606794214983\\
7.99	-0.0748943548457833\\
8	-0.074767221534744\\
8.01	-0.0746739778211448\\
8.02	-0.0746160670315304\\
8.03	-0.0746012669370326\\
8.04	-0.0746609455563726\\
8.05	-0.074841651129727\\
8.06	-0.0751270578197857\\
8.07	-0.0756784889599052\\
8.08	-0.0766079286189505\\
8.09	-0.0779200215780141\\
8.1	-0.0794359948977777\\
8.11	-0.0797516434246507\\
8.12	-0.0793547191772967\\
8.13	-0.0783128999549685\\
8.14	-0.0768842862225331\\
8.15	-0.0752720417343889\\
8.16	-0.0733992550063727\\
8.17	-0.072122306095292\\
8.18	-0.0706857255888877\\
8.19	-0.0691822351777035\\
8.2	-0.0675378917665135\\
8.21	-0.0659443044639296\\
8.22	-0.0643712550076721\\
8.23	-0.0626927459146176\\
8.24	-0.0608853359053076\\
8.25	-0.0589432899141769\\
8.26	-0.056728042176769\\
8.27	-0.0547656255497646\\
8.28	-0.0524247408769585\\
8.29	-0.0499163875665047\\
8.3	-0.0472548663534249\\
8.31	-0.0446455407758588\\
8.32	-0.0425139216726267\\
8.33	-0.040191897745991\\
8.34	-0.0372504186209578\\
8.35	-0.0338248904848435\\
8.36	-0.0296299974483421\\
8.37	-0.0266903326471389\\
8.38	-0.0234396412401299\\
8.39	-0.0199251425813229\\
8.4	-0.0169016965564933\\
8.41	-0.0156479593524412\\
8.42	-0.0153936873033172\\
8.43	-0.0154014906851349\\
8.44	-0.0155104548057327\\
8.45	-0.0157054473268122\\
8.46	-0.0158938819309191\\
8.47	-0.0162298227028094\\
8.48	-0.0165145931728878\\
8.49	-0.0168838852785768\\
8.5	-0.0173685311994983\\
8.51	-0.0180383447353153\\
8.52	-0.0189316352519811\\
8.53	-0.0199771464915457\\
8.54	-0.0210742938162026\\
8.55	-0.022161892300586\\
8.56	-0.0232230024277704\\
8.57	-0.0249065656517659\\
8.58	-0.0266362195427485\\
8.59	-0.0281451902692323\\
8.6	-0.0303565116320964\\
8.61	-0.0325269220921262\\
8.62	-0.034858867233503\\
8.63	-0.0373801729640363\\
8.64	-0.0400910435859079\\
8.65	-0.0429885716569867\\
8.66	-0.0460454325166817\\
8.67	-0.0494240119392337\\
8.68	-0.0532926235590571\\
8.69	-0.0569389090789621\\
8.7	-0.0604205985685561\\
8.71	-0.0634835896731683\\
8.72	-0.0664198986468684\\
8.73	-0.0698805743686553\\
8.74	-0.0738356932832731\\
8.75	-0.0781162964486544\\
8.76	-0.082570896550329\\
8.77	-0.0871092364972026\\
8.78	-0.0911418348670641\\
8.79	-0.0948978378509441\\
8.8	-0.098684875413967\\
8.81	-0.101251455081974\\
8.82	-0.104265344554322\\
8.83	-0.108006226318998\\
8.84	-0.11452747802996\\
8.85	-0.117778309466004\\
8.86	-0.122062788685131\\
8.87	-0.12423235043436\\
8.88	-0.129043133780601\\
8.89	-0.131518567321323\\
8.9	-0.134298737097802\\
8.91	-0.135777570438608\\
8.92	-0.139014467129276\\
8.93	-0.141315480125393\\
8.94	-0.14479708187507\\
8.95	-0.149220971603435\\
8.96	-0.153339146090293\\
8.97	-0.156125850367176\\
8.98	-0.157991785444423\\
8.99	-0.157531185253554\\
9	-0.15739559303421\\
9.01	-0.156958315469868\\
9.02	-0.156505912667579\\
9.03	-0.155470328816972\\
9.04	-0.155340371330503\\
9.05	-0.155428022898447\\
9.06	-0.15542801421731\\
9.07	-0.155423213372424\\
9.08	-0.155337727143371\\
9.09	-0.155071938135846\\
9.1	-0.154855144536433\\
9.11	-0.154665555858296\\
9.12	-0.154497992553228\\
9.13	-0.154350117768042\\
9.14	-0.154205941558383\\
9.15	-0.154081606072658\\
9.16	-0.153982771609298\\
9.17	-0.153936166716633\\
9.18	-0.154039948819372\\
9.19	-0.154803861963033\\
9.2	-0.159089548756919\\
9.21	-0.160470504665912\\
9.22	-0.161617889323038\\
9.23	-0.161901878890727\\
9.24	-0.161990393014952\\
9.25	-0.161966048316619\\
9.26	-0.161954164472328\\
9.27	-0.162171453702984\\
9.28	-0.162412687381238\\
9.29	-0.162694428372543\\
9.3	-0.162963899096861\\
9.31	-0.161615206172608\\
9.32	-0.161940668215212\\
9.33	-0.159433187470013\\
9.34	-0.159916685173817\\
9.35	-0.155804499432101\\
9.36	-0.146539100734678\\
9.37	-0.146851281658217\\
9.38	-0.141090678801105\\
9.39	-0.128616732265808\\
9.4	-0.127300393407542\\
9.41	-0.119817578675368\\
9.42	-0.105454163989027\\
9.43	-0.0921087590063304\\
9.44	-0.0797924364672137\\
9.45	-0.0692410580123299\\
9.46	-0.058910901718805\\
9.47	-0.0536812497428854\\
9.48	-0.0533383592065769\\
9.49	-0.0529442499354618\\
9.5	-0.0527816753386432\\
9.51	-0.0526714839173004\\
9.52	-0.0518164607740462\\
9.53	-0.0510200752427581\\
9.54	-0.050532403012331\\
9.55	-0.0497402319593782\\
9.56	-0.0489026963748328\\
9.57	-0.0478271206238434\\
9.58	-0.046771619369914\\
9.59	-0.0464936721636348\\
9.6	-0.0467470789858153\\
9.61	-0.047095882327225\\
9.62	-0.0475261450347806\\
9.63	-0.0480006820489834\\
9.64	-0.0483790632336631\\
9.65	-0.0487893957576152\\
9.66	-0.0491988516982339\\
9.67	-0.0496169939870225\\
9.68	-0.0499859926543983\\
9.69	-0.050256084058692\\
9.7	-0.0504792361456669\\
9.71	-0.0507377386602419\\
9.72	-0.0509923907820481\\
9.73	-0.0511816495342092\\
9.74	-0.0512745302739158\\
9.75	-0.0512648096157771\\
9.76	-0.0511850524565205\\
9.77	-0.0511383673595178\\
9.78	-0.0512201044023286\\
9.79	-0.050272075521956\\
9.8	-0.0484044995842212\\
9.81	-0.0462753979825614\\
9.82	-0.0441659581998082\\
9.83	-0.0422407242966154\\
9.84	-0.0405328558054812\\
9.85	-0.0390452521136585\\
9.86	-0.037787253848851\\
9.87	-0.0367524063767907\\
9.88	-0.0359005281500042\\
9.89	-0.0352473980865144\\
9.9	-0.0347397376720393\\
9.91	-0.0343044858504495\\
9.92	-0.0339245915088136\\
9.93	-0.0335843353518282\\
9.94	-0.0332731926771013\\
9.95	-0.0329887647022936\\
9.96	-0.032735724830295\\
9.97	-0.0323388283994905\\
9.98	-0.0319263717407687\\
9.99	-0.0315330513222758\\
10	-0.0311833856134342\\
10.01	-0.0308955509367752\\
10.02	-0.0306250309159636\\
10.03	-0.0303736636187286\\
10.04	-0.0301472335448177\\
10.05	-0.0299595617059975\\
10.06	-0.0298285229349832\\
10.07	-0.029764634313986\\
10.08	-0.029791344159044\\
10.09	-0.0298546320781491\\
10.1	-0.0299878093191911\\
10.11	-0.0301335237900555\\
10.12	-0.029985511309399\\
10.13	-0.029893201809584\\
10.14	-0.0295574319114269\\
10.15	-0.0290679094361542\\
10.16	-0.0283598300571861\\
10.17	-0.0275049331699939\\
10.18	-0.0267419558354101\\
10.19	-0.0258534818525988\\
10.2	-0.0251964686906123\\
10.21	-0.0245246928856852\\
10.22	-0.0238065080787934\\
10.23	-0.0233387078194974\\
10.24	-0.0230599018291149\\
10.25	-0.0231609841375505\\
10.26	-0.0235864870970967\\
10.27	-0.0244380389988022\\
10.28	-0.0256175978489405\\
10.29	-0.0260816742065827\\
10.3	-0.0268454629607721\\
10.31	-0.0275082669190754\\
10.32	-0.0282799705779828\\
10.33	-0.0290869936441189\\
10.34	-0.0298572805415592\\
10.35	-0.0305901236733007\\
10.36	-0.0312427392188936\\
10.37	-0.0317039660510427\\
10.38	-0.0319319147767977\\
10.39	-0.0318252646960028\\
10.4	-0.0315436478791279\\
10.41	-0.0312285437236965\\
10.42	-0.0308645270995783\\
10.43	-0.0295865233448367\\
10.44	-0.0286101512207958\\
10.45	-0.0282642611748558\\
10.46	-0.0280991616071032\\
10.47	-0.0275029745458693\\
10.48	-0.0255876885892564\\
10.49	-0.022335406197695\\
10.5	-0.0192306159812589\\
10.51	-0.017770392818422\\
10.52	-0.0165683423250986\\
10.53	-0.0153797536816399\\
10.54	-0.0143251991121811\\
10.55	-0.013355427974737\\
10.56	-0.0125038183688698\\
10.57	-0.0117550438464619\\
10.58	-0.0110941895587857\\
10.59	-0.0105185295884724\\
10.6	-0.00999315967131596\\
10.61	-0.00955784282230815\\
10.62	-0.00924706129886461\\
10.63	-0.00911480665948908\\
10.64	-0.00913399535529562\\
10.65	-0.00925947504747736\\
10.66	-0.00942171464462883\\
10.67	-0.00956158629705368\\
10.68	-0.00968864046565246\\
10.69	-0.00982433997972491\\
10.7	-0.0100230697278846\\
10.71	-0.0103250962850462\\
10.72	-0.0107050991001566\\
10.73	-0.00901349130127373\\
10.74	-0.00621997026319998\\
10.75	0.000142405469943777\\
10.76	0.0149122411572579\\
10.77	0.0148159612824031\\
10.78	0.0154969735429951\\
10.79	0.0159469720258853\\
10.8	0.0162022805496599\\
10.81	0.0162997838485245\\
10.82	0.0162860464648687\\
10.83	0.0164823606724335\\
10.84	0.038726443133544\\
10.85	0.0395551745497306\\
10.86	0.037783747574801\\
10.87	0.0312685014687471\\
10.88	0.0299068823651373\\
10.89	0.0376237341541004\\
10.9	0.0387747686169763\\
10.91	0.039885348683172\\
10.92	0.0412188491694734\\
10.93	0.0427687874661878\\
10.94	0.0446095163700295\\
10.95	0.0468455547793513\\
10.96	0.0499907115349\\
10.97	0.0533712014724876\\
10.98	0.0571679963268751\\
10.99	0.0617311224246131\\
11	0.0671742429848744\\
11.01	0.0739066825962386\\
11.02	0.0814921640764184\\
11.03	0.0894031874348495\\
11.04	0.0970600950928252\\
11.05	0.10301805339462\\
11.06	0.103761513533934\\
11.07	0.0938419244459284\\
11.08	0.0711238861849994\\
11.09	0.0411138576166669\\
11.1	0.0152359007046902\\
11.11	-0.00206260207594702\\
11.12	-0.0150470556831864\\
11.13	-0.0173922287259626\\
11.14	-0.0186528501770705\\
11.15	-0.0200083655222287\\
11.16	-0.021395708560507\\
11.17	-0.0227422362035673\\
11.18	-0.0239906313184656\\
11.19	-0.0237775979837533\\
11.2	-0.0235626840598023\\
11.21	-0.023276826791946\\
11.22	-0.0229624638699593\\
11.23	-0.0213600912652667\\
11.24	-0.0194587704327639\\
11.25	-0.0176311487318071\\
11.26	-0.0155374859465092\\
11.27	-0.0131353446188264\\
11.28	-0.0105080498868459\\
11.29	-0.00785654719615101\\
11.3	-0.00559016586690259\\
11.31	-0.00370281238452525\\
11.32	-0.00228620792361334\\
11.33	-0.00135891885336471\\
11.34	-0.0008080408813665\\
11.35	-0.000420553301201188\\
11.36	-0.000199404409611942\\
11.37	-0.000130551334833916\\
11.38	-0.000303236525185466\\
11.39	-0.000472504591477865\\
11.4	-0.000638994997872243\\
11.41	-0.000759181068801375\\
11.42	-0.000829905814541931\\
11.43	0.000426703213091116\\
11.44	0.00120901251937333\\
11.45	0.00142687806056253\\
11.46	0.00116001218542338\\
11.47	0.000443306085350094\\
11.48	-0.000493060148224595\\
11.49	-0.0016029312510968\\
11.5	-0.00293288562705888\\
11.51	-0.00144099183431226\\
11.52	0.000490491871443501\\
11.53	-0.000139792463376048\\
11.54	-0.0028376646463436\\
11.55	-0.0050692867511693\\
11.56	-0.00692713311148744\\
11.57	-0.0085070357893236\\
11.58	-0.00851268781651669\\
11.59	-0.0086897599353457\\
11.6	-0.00933103295865748\\
11.61	-0.0101472286154051\\
11.62	-0.0110550187130924\\
11.63	-0.0117776212216645\\
11.64	-0.0124696702927888\\
11.65	-0.013251239269728\\
11.66	-0.0140255334370709\\
11.67	-0.0146608002845955\\
11.68	-0.0151799797541666\\
11.69	-0.0156141532674796\\
11.7	-0.0159990125531865\\
11.71	-0.0162721966120591\\
11.72	-0.0164593116567011\\
11.73	-0.0165833778571202\\
11.74	-0.0166688151297778\\
11.75	-0.0167086893130276\\
11.76	-0.0167313901654143\\
11.77	-0.0167297382554627\\
11.78	-0.0166584472907551\\
11.79	-0.0164814690812508\\
11.8	-0.0162295169978363\\
11.81	-0.015987342879067\\
11.82	-0.0157563668222137\\
11.83	-0.0155524262439831\\
11.84	-0.0153741311467533\\
11.85	-0.0152199040924388\\
11.86	-0.0150835823444781\\
11.87	-0.0149656319937653\\
11.88	-0.0148841554729308\\
11.89	-0.0148307126372606\\
11.9	-0.0148140486330822\\
11.91	-0.0148366931645977\\
11.92	-0.0150523436876358\\
11.93	-0.0154611144433404\\
11.94	-0.016352949167647\\
11.95	-0.01825484249988\\
11.96	-0.0199117726135546\\
11.97	-0.0191171867470008\\
11.98	-0.0188904135715008\\
11.99	-0.0197421991123584\\
12	-0.0206170732560419\\
12.01	-0.0214699255862876\\
12.02	-0.0223164350825088\\
12.03	-0.0232004684330452\\
12.04	-0.0241030054561331\\
12.05	-0.0250248431123149\\
12.06	-0.0259688788333742\\
12.07	-0.0269807370514208\\
12.08	-0.0278639896218001\\
12.09	-0.0287094010089771\\
12.1	-0.0294562271010556\\
12.11	-0.0299023850539733\\
12.12	-0.0302501431266997\\
12.13	-0.0305800875618604\\
12.14	-0.0308805346504839\\
12.15	-0.0311299951113384\\
12.16	-0.0313356622281605\\
12.17	-0.0316200485708572\\
12.18	-0.0344557980510008\\
12.19	-0.0350496698218432\\
12.2	-0.0415154700935538\\
12.21	-0.0486154138906735\\
12.22	-0.0496837669278733\\
12.23	-0.0420259452504137\\
12.24	-0.0379444895936027\\
12.25	-0.0337303320998547\\
12.26	-0.0298551191438551\\
12.27	-0.0265278499944757\\
12.28	-0.0229451459079806\\
12.29	-0.0203602302319605\\
12.3	-0.0175706377653712\\
12.31	-0.0160435777218827\\
12.32	-0.0142457746644307\\
12.33	-0.0127381800682602\\
12.34	-0.0120464905434985\\
12.35	-0.0131648066798496\\
12.36	-0.0155459322495921\\
12.37	-0.0195869164144707\\
12.38	-0.0240896878815747\\
12.39	-0.0335361813544858\\
12.4	-0.0460936209159806\\
12.41	-0.0569554797071779\\
12.42	-0.0668495130426143\\
12.43	-0.0753720897914312\\
12.44	-0.0826062573962572\\
12.45	-0.0887529247345385\\
12.46	-0.0880824326644338\\
12.47	-0.0878793312967417\\
12.48	-0.0877587785282393\\
12.49	-0.0877395279520515\\
12.5	-0.0877056857874451\\
12.51	-0.0872872596713028\\
12.52	-0.0865312057176538\\
12.53	-0.0846518153836642\\
12.54	-0.0839169707795555\\
12.55	-0.0828877590599135\\
12.56	-0.0822065799601555\\
12.57	-0.0804512387095092\\
12.58	-0.0805346799969578\\
12.59	-0.081480665422584\\
12.6	-0.0813869595923238\\
12.61	-0.0814070022618486\\
12.62	-0.0814704197545651\\
12.63	-0.0815418495070724\\
12.64	-0.0816184179810513\\
12.65	-0.0817038916570384\\
12.66	-0.0818187742103309\\
12.67	-0.0819538576313105\\
12.68	-0.0821621113379016\\
12.69	-0.0824636930597815\\
12.7	-0.0829347840404572\\
12.71	-0.0826299228450103\\
12.72	-0.0821643278095933\\
12.73	-0.0818718015520824\\
12.74	-0.0816663659727404\\
12.75	-0.0814666242957565\\
12.76	-0.0812349407641722\\
12.77	-0.080944264838519\\
12.78	-0.0805100676281052\\
12.79	-0.0814079531261104\\
12.8	-0.0831871615820554\\
12.81	-0.085601116852105\\
12.82	-0.0879322798663985\\
12.83	-0.089865553996484\\
12.84	-0.0914727938529105\\
12.85	-0.0931184130693175\\
12.86	-0.0947115674438199\\
12.87	-0.0964188762428214\\
12.88	-0.0956711548571714\\
12.89	-0.0964022188431166\\
12.9	-0.0947535021325879\\
12.91	-0.0963222362695432\\
12.92	-0.0930400219551882\\
12.93	-0.0939610684402541\\
12.94	-0.0896516543796466\\
12.95	-0.0902695944545249\\
12.96	-0.0847929629528079\\
12.97	-0.0846052985986242\\
12.98	-0.0810336203727063\\
12.99	-0.080728445945124\\
13	-0.0774715510643149\\
13.01	-0.0757069887281297\\
13.02	-0.0703647610652163\\
13.03	-0.0694227468299211\\
13.04	-0.067886157865366\\
13.05	-0.0651585844616598\\
13.06	-0.0617220199562299\\
13.07	-0.0602936506869494\\
13.08	-0.0594362206199127\\
13.09	-0.0572280264479494\\
13.1	-0.0582984479139966\\
13.11	-0.0596706870021536\\
13.12	-0.0593757127878139\\
13.13	-0.0609448585391077\\
13.14	-0.0606850837973087\\
13.15	-0.0620269464667816\\
13.16	-0.0616921461325866\\
13.17	-0.0615607086274792\\
13.18	-0.0614233467062634\\
13.19	-0.0612684839513835\\
13.2	-0.0619642769605481\\
13.21	-0.0615013997731243\\
13.22	-0.0583690324228168\\
13.23	-0.0578125314056184\\
13.24	-0.0546855953861448\\
13.25	-0.0469904317195431\\
13.26	-0.0464823809994162\\
13.27	-0.0413086496045893\\
13.28	-0.0326881513811566\\
13.29	-0.032170346908976\\
13.3	-0.0296005585076979\\
13.31	-0.024083164177079\\
13.32	-0.0159384646451177\\
13.33	-0.00870456306023929\\
13.34	-0.00133014799498758\\
13.35	0.00602495463955471\\
13.36	0.0132186568853581\\
13.37	0.0145516108852732\\
13.38	0.0186335321357688\\
13.39	0.0204810468339119\\
13.4	0.0212979721458645\\
13.41	0.025845599889716\\
13.42	0.0293597090547847\\
13.43	0.0320290216014289\\
13.44	0.0334107973829019\\
13.45	0.0349477532457782\\
13.46	0.0366032877087762\\
13.47	0.0382764602605636\\
13.48	0.0402414721606777\\
13.49	0.0439293859427956\\
13.5	0.0474073246631902\\
13.51	0.0507895629808396\\
13.52	0.0538331801362469\\
13.53	0.0560325284405945\\
13.54	0.0570429628329942\\
13.55	0.058194848471411\\
13.56	0.0598100918087376\\
13.57	0.0613826685728596\\
13.58	0.06311334852224\\
13.59	0.0648256296145434\\
13.6	0.0668138700767374\\
13.61	0.0680853699992157\\
13.62	0.0692708591799134\\
13.63	0.0703965877499608\\
13.64	0.0714912269130416\\
13.65	0.0727407832666417\\
13.66	0.0745206525912473\\
13.67	0.0762258422567267\\
13.68	0.0776317533377303\\
13.69	0.0785621707350624\\
13.7	0.0796579227864753\\
13.71	0.0809276150922864\\
13.72	0.0815156266582498\\
13.73	0.0819385374747051\\
13.74	0.082163899769076\\
13.75	0.0822463555440531\\
13.76	0.0821295897554975\\
13.77	0.0817789844498657\\
13.78	0.0815214332575861\\
13.79	0.0814279379129674\\
13.8	0.0813578795420883\\
13.81	0.0812970493358435\\
13.82	0.0812301228208081\\
13.83	0.0811493287680025\\
13.84	0.0810075545819082\\
13.85	0.0807696428528903\\
13.86	0.0803942897568309\\
13.87	0.079930200121984\\
13.88	0.0795003918654249\\
13.89	0.0791302843718276\\
13.9	0.079087604435662\\
13.91	0.0790608618724305\\
13.92	0.0790407327072108\\
13.93	0.0790244171636708\\
13.94	0.0790107911201128\\
13.95	0.0789996136035539\\
13.96	0.0789907799614935\\
13.97	0.0789840456951536\\
13.98	0.0789778589332905\\
13.99	0.0789562314837159\\
14	0.0783843117122696\\
14.01	0.0783105277974454\\
14.02	0.0782551106236535\\
14.03	0.0782251968749428\\
14.04	0.0782060183966467\\
14.05	0.0781897032362537\\
14.06	0.0781747767165504\\
14.07	0.0781594449989381\\
14.08	0.0781416725681723\\
14.09	0.0781210332410188\\
14.1	0.0780958248927026\\
14.11	0.078063926295393\\
14.12	0.0780228282468869\\
14.13	0.07796379606873\\
14.14	0.0778805743565783\\
14.15	0.0777877826203861\\
14.16	0.0776701412257846\\
14.17	0.0777094406174147\\
14.18	0.0777346645530541\\
14.19	0.0776904123672548\\
14.2	0.0774560629261889\\
14.21	0.0767562072201259\\
14.22	0.0750856206867289\\
14.23	0.0710755896796529\\
14.24	0.0612139455359876\\
14.25	0.0530969574077331\\
14.26	0.0480279592997581\\
14.27	0.0446287990166944\\
14.28	0.0428513670501174\\
14.29	0.042291171477085\\
14.3	0.0429467382225514\\
14.31	0.0433780709366007\\
14.32	0.0436783023616176\\
14.33	0.0439224349010367\\
14.34	0.0441783002857614\\
14.35	0.0444201488077963\\
14.36	0.0445272146978767\\
14.37	0.0446654690241338\\
14.38	0.0448572139905626\\
14.39	0.0450367076460553\\
14.4	0.0451817369244677\\
14.41	0.045278634626696\\
14.42	0.0453136846897912\\
14.43	0.0451687039697014\\
14.44	0.0449235377037649\\
14.45	0.0445260204331211\\
14.46	0.0439134852794219\\
14.47	0.0430072036179941\\
14.48	0.0416609366156635\\
14.49	0.0397424514211465\\
14.5	0.0370271354167526\\
14.51	0.0334758448947314\\
14.52	0.0292189489007925\\
14.53	0.0250748796820746\\
14.54	0.0220340818156975\\
14.55	0.0203255656130867\\
14.56	0.0195284657093094\\
14.57	0.0192181680196667\\
14.58	0.0192088791688947\\
14.59	0.019119702263096\\
14.6	0.0190232071579164\\
14.61	0.0189040466293762\\
14.62	0.0181476300985504\\
14.63	0.0161230700846121\\
14.64	0.0131770900670955\\
14.65	0.00957473509275119\\
14.66	0.0058094066159505\\
14.67	0.00191865315446409\\
14.68	-0.00216041054398707\\
14.69	-0.00721485341725742\\
14.7	-0.0111010419208334\\
14.71	-0.0149649629903557\\
14.72	-0.019365905051801\\
14.73	-0.0247767762873659\\
14.74	-0.0306529247475813\\
14.75	-0.0366829390211343\\
14.76	-0.0422737034418823\\
14.77	-0.047207549313193\\
14.78	-0.0509240604636056\\
14.79	-0.0547284094957281\\
14.8	-0.0572693455584825\\
14.81	-0.05721955217525\\
14.82	-0.0569786590798066\\
14.83	-0.0567902979510411\\
14.84	-0.0566541959901286\\
14.85	-0.0565638897001772\\
14.86	-0.0565040663533415\\
14.87	-0.0564788039741868\\
14.88	-0.0564617208826145\\
14.89	-0.0565065155354361\\
14.9	-0.056647429245612\\
14.91	-0.0569231218386179\\
14.92	-0.0574204813333326\\
14.93	-0.0581327437982318\\
14.94	-0.0591368962819913\\
14.95	-0.0604052519971315\\
14.96	-0.0618377555297378\\
14.97	-0.0630536877431015\\
14.98	-0.0634645458104626\\
14.99	-0.0646591600953559\\
15	-0.0647632930274919\\
15.01	-0.0636988618103535\\
15.02	-0.0626266604571021\\
15.03	-0.0611297206540406\\
15.04	-0.0596590570294235\\
15.05	-0.0582275065926801\\
15.06	-0.0568300408901922\\
15.07	-0.0554654776137097\\
15.08	-0.0539692673758897\\
15.09	-0.0527551617481576\\
15.1	-0.0512421539748546\\
15.11	-0.0496054215875516\\
15.12	-0.0478020448480497\\
15.13	-0.04585920265167\\
15.14	-0.0438565822238792\\
15.15	-0.0419207678778588\\
15.16	-0.0402242168025866\\
15.17	-0.0389395978378541\\
15.18	-0.0379980174864777\\
15.19	-0.0373332280681027\\
15.2	-0.0362176504314384\\
15.21	-0.0341639954513614\\
15.22	-0.0321258340716817\\
15.23	-0.0299681852300172\\
15.24	-0.0287341799584715\\
15.25	-0.028215366843848\\
15.26	-0.0280456736155976\\
15.27	-0.027973768044374\\
15.28	-0.0279156661506427\\
15.29	-0.0281233458715535\\
15.3	-0.0282609696443759\\
15.31	-0.0284900600031453\\
15.32	-0.0287736230215405\\
15.33	-0.0291655104656239\\
15.34	-0.0296736900381695\\
15.35	-0.030432295543923\\
15.36	-0.0314366571633649\\
15.37	-0.0326174796595916\\
15.38	-0.0337632034553169\\
15.39	-0.0351018837188663\\
15.4	-0.0362983880774916\\
15.41	-0.0375444960353867\\
15.42	-0.0390477135807531\\
15.43	-0.0407852980445662\\
15.44	-0.0428221371320111\\
15.45	-0.0450453230492062\\
15.46	-0.0473972554632451\\
15.47	-0.0498940755793732\\
15.48	-0.0523952528835301\\
15.49	-0.0554045227134268\\
15.5	-0.0585139379666599\\
15.51	-0.0615322667195196\\
15.52	-0.0637185036695443\\
15.53	-0.0653862328441386\\
15.54	-0.0669653621782743\\
15.55	-0.0686159843952394\\
15.56	-0.0704655624177997\\
15.57	-0.0726034976441366\\
15.58	-0.074998903142507\\
15.59	-0.0783884170541175\\
15.6	-0.0808324477517211\\
15.61	-0.0837097338503491\\
15.62	-0.0864624356513479\\
15.63	-0.0873942888512079\\
15.64	-0.0880901770329442\\
15.65	-0.0882727423977091\\
15.66	-0.0884384850746733\\
15.67	-0.0884185563296333\\
15.68	-0.0871416046279574\\
15.69	-0.0867674673409859\\
15.7	-0.085608177559591\\
15.71	-0.0834409509845014\\
15.72	-0.0805155671514816\\
15.73	-0.0777813946633852\\
15.74	-0.0752624782905474\\
15.75	-0.0724807049022269\\
15.76	-0.0702937152506556\\
15.77	-0.0686410931099615\\
15.78	-0.0669911131323905\\
15.79	-0.0663293757376671\\
15.8	-0.0647773758772304\\
15.81	-0.0632103802688793\\
15.82	-0.0620806122555306\\
15.83	-0.061169037780855\\
15.84	-0.0604514146337512\\
15.85	-0.0597925910218102\\
15.86	-0.0591927378133869\\
15.87	-0.0584399764000308\\
15.88	-0.0576684202031838\\
15.89	-0.0567260216538763\\
15.9	-0.056587550823046\\
15.91	-0.0565415535101192\\
15.92	-0.056430829837724\\
15.93	-0.0562769752329559\\
15.94	-0.056127285880835\\
15.95	-0.0559832814051171\\
15.96	-0.0558452622818707\\
15.97	-0.0557054134029505\\
15.98	-0.0555607464503469\\
15.99	-0.0554762151918334\\
16	-0.0553226358074763\\
16.01	-0.0555064462043211\\
16.02	-0.05748501482468\\
16.03	-0.0588428570037987\\
16.04	-0.0609469562113712\\
16.05	-0.0628717753641967\\
16.06	-0.0646823395549183\\
16.07	-0.0654732297220471\\
16.08	-0.0656555790139326\\
16.09	-0.0656122419881695\\
16.1	-0.0655105739204971\\
16.11	-0.0651875052291679\\
16.12	-0.0646207535767174\\
16.13	-0.0629905136288334\\
16.14	-0.0605520026830674\\
16.15	-0.0570810141705104\\
16.16	-0.0527704237245655\\
16.17	-0.0472619672003646\\
16.18	-0.0400804306786021\\
16.19	-0.0314920280383856\\
16.2	-0.0315265499391553\\
16.21	-0.0283102097507848\\
16.22	-0.0210322641163836\\
16.23	-0.0205846035294026\\
16.24	-0.0175221762597645\\
16.25	-0.0114982120738094\\
16.26	-0.00292117984651091\\
16.27	0.00671313248431135\\
16.28	0.00873495383328025\\
16.29	0.0112571343757828\\
16.3	0.0130662546457822\\
16.31	0.013394460911571\\
16.32	0.013514075944047\\
16.33	0.0131964370049332\\
16.34	0.0128057240789631\\
16.35	0.0133413315066538\\
16.36	0.0134069748814575\\
16.37	0.0131851201753217\\
16.38	0.0130358050418775\\
16.39	0.0129153111849648\\
16.4	0.0130470853593926\\
16.41	0.0133651616170757\\
16.42	0.0136921213469241\\
16.43	0.0139824402118049\\
16.44	0.0143051229909472\\
16.45	0.0146298250624348\\
16.46	0.0149617885067487\\
16.47	0.0153699192254437\\
16.48	0.0157494974981829\\
16.49	0.0160689886708229\\
16.5	0.0164104464028709\\
16.51	0.0168817402080559\\
16.52	0.0173850533817597\\
16.53	0.0179318163897554\\
16.54	0.0184567533105458\\
16.55	0.0189489418727467\\
16.56	0.0194080069463282\\
16.57	0.0198264601907819\\
16.58	0.0201978689633071\\
16.59	0.0205374151252499\\
16.6	0.0208207317615326\\
16.61	0.0212121076883854\\
16.62	0.0216500276480916\\
16.63	0.0223182959127276\\
16.64	0.0233483731838262\\
16.65	0.0244368160564154\\
16.66	0.0255109764681276\\
16.67	0.026537808821545\\
16.68	0.0275088563473856\\
16.69	0.0284059469615416\\
16.7	0.0292656131972933\\
16.71	0.0301039145508898\\
16.72	0.0307976223590723\\
16.73	0.0314797915548957\\
16.74	0.032114168769329\\
16.75	0.0327288905843415\\
16.76	0.0333331955786936\\
16.77	0.0338531280840524\\
16.78	0.0343675663704271\\
16.79	0.0348577787588676\\
16.8	0.0352874367368296\\
16.81	0.0356844309834397\\
16.82	0.0360273936863036\\
16.83	0.0364937300004306\\
16.84	0.0369428226491779\\
16.85	0.0373685937408319\\
16.86	0.0377846535846197\\
16.87	0.0381866291025677\\
16.88	0.0385665691327793\\
16.89	0.038927302862499\\
16.9	0.0392633073586055\\
16.91	0.0395700339070632\\
16.92	0.0398375371137212\\
16.93	0.0400546300342718\\
16.94	0.0402341230805916\\
16.95	0.0403856446941696\\
16.96	0.040513909732627\\
16.97	0.0406256136635916\\
16.98	0.0408325619078375\\
16.99	0.0411035170669838\\
17	0.0413333361709521\\
17.01	0.0415419853282982\\
17.02	0.0416903893121296\\
17.03	0.0417190276771432\\
17.04	0.0417214949323822\\
17.05	0.0416352328692768\\
17.06	0.0414175129383164\\
17.07	0.0410348588120535\\
17.08	0.0405734462422305\\
17.09	0.0397401726613919\\
17.1	0.0380212477214172\\
17.11	0.0356656184762614\\
17.12	0.0323794187738273\\
17.13	0.0290337991674328\\
17.14	0.0267623661605238\\
17.15	0.0250641985134133\\
17.16	0.0236280092981953\\
17.17	0.0222602467047269\\
17.18	0.0208909599934191\\
17.19	0.0194893756271342\\
17.2	0.0181691819070411\\
17.21	0.0170519681075934\\
17.22	0.0161051097642495\\
17.23	0.0153801562698182\\
17.24	0.0149007397658517\\
17.25	0.0146946015669936\\
17.26	0.0146848873747667\\
17.27	0.0148261211452402\\
17.28	0.0149939983869525\\
17.29	0.0151430944576297\\
17.3	0.0150601522661419\\
17.31	0.0147161258543577\\
17.32	0.014443539675179\\
17.33	0.0145040455298059\\
17.34	0.0153872425653668\\
17.35	0.016915190405561\\
17.36	0.01950713178769\\
17.37	0.0225190694266265\\
17.38	0.0249150341414458\\
17.39	0.0257906945636612\\
17.4	0.0267714984652454\\
17.41	0.0273519364405285\\
17.42	0.0276874793806546\\
17.43	0.027959898285054\\
17.44	0.0282016238590536\\
17.45	0.0284091954495037\\
17.46	0.0285829104353396\\
17.47	0.0287222548435369\\
17.48	0.0288334775032702\\
17.49	0.028948653570887\\
17.5	0.0291256701773316\\
17.51	0.0293856906082009\\
17.52	0.0297040530048336\\
17.53	0.0300254219404867\\
17.54	0.030348357201444\\
17.55	0.0306581998964541\\
17.56	0.0309522754974265\\
17.57	0.0313505536051413\\
17.58	0.0323042889672372\\
17.59	0.0357960173003731\\
17.6	0.0485838665244529\\
17.61	0.0489470032834875\\
17.62	0.0490757254611561\\
17.63	0.0492290168164104\\
17.64	0.0495149712485155\\
17.65	0.0502806701926743\\
17.66	0.054295177509613\\
17.67	0.0712162879142805\\
17.68	0.0715978960048455\\
17.69	0.0703151073410151\\
17.7	0.0682136954746692\\
17.71	0.0671813621534064\\
17.72	0.0654869212841978\\
17.73	0.0653212402666747\\
17.74	0.0657968952025657\\
17.75	0.0665558241674949\\
17.76	0.0675511708537669\\
17.77	0.0687847041273329\\
17.78	0.0703492330548234\\
17.79	0.0722406359099357\\
17.8	0.0746664994095094\\
17.81	0.077519579261555\\
17.82	0.0808832453937136\\
17.83	0.0850699541488418\\
17.84	0.0902629478491918\\
17.85	0.0967025524614258\\
17.86	0.104464262788453\\
17.87	0.11333077117645\\
17.88	0.122540493405158\\
17.89	0.129061719221466\\
17.9	0.128188892250817\\
17.91	0.113119865246099\\
17.92	0.0877161880002009\\
17.93	0.0652334642133829\\
17.94	0.0501130383350117\\
17.95	0.0391311208082664\\
17.96	0.0308826771221922\\
17.97	0.0290915530768585\\
17.98	0.0279356979684935\\
17.99	0.0267257011349856\\
18	0.025474472602574\\
18.01	0.024259169617168\\
18.02	0.0230253978395622\\
18.03	0.0232096552772796\\
18.04	0.0232806224384735\\
18.05	0.0235226406012896\\
18.06	0.0238042369159855\\
18.07	0.0258495083542996\\
18.08	0.0285453172132752\\
18.09	0.0313345600066899\\
18.1	0.0346592424419418\\
18.11	0.0383428436774127\\
18.12	0.0419026239279805\\
18.13	0.0449179961017841\\
18.14	0.0470995755181705\\
18.15	0.0486233186346622\\
18.16	0.0495203962931924\\
18.17	0.0499838255601948\\
18.18	0.0501783609521744\\
18.19	0.0503362671224912\\
18.2	0.05018921456552\\
18.21	0.0499936355405001\\
18.22	0.0498121827849257\\
18.23	0.0496155999880229\\
18.24	0.0494483126524734\\
18.25	0.0494384838505832\\
18.26	0.0514496920144907\\
18.27	0.0530257107973456\\
18.28	0.0540359423650771\\
18.29	0.0545489718375586\\
18.3	0.0546855769059204\\
18.31	0.0545955397041157\\
18.32	0.054600939723699\\
18.33	0.0542207403533582\\
18.34	0.0544559676453867\\
18.35	0.057394223978522\\
18.36	0.0599747949555401\\
18.37	0.060685043029795\\
18.38	0.0595732368017172\\
18.39	0.0579572744457725\\
18.4	0.0581040634394514\\
18.41	0.057927993060666\\
18.42	0.0579357510411096\\
18.43	0.0577484482907146\\
18.44	0.0574061368805225\\
18.45	0.0567497950583139\\
18.46	0.0560148164271086\\
18.47	0.0553232527065971\\
18.48	0.0546169902653328\\
18.49	0.0538025612330922\\
18.5	0.0529387864627601\\
18.51	0.052155652190989\\
18.52	0.0515114803886012\\
18.53	0.0508429188292881\\
18.54	0.050250911679668\\
18.55	0.0497332495499604\\
18.56	0.0493019599036523\\
18.57	0.0489216263280044\\
18.58	0.0485592225442261\\
18.59	0.0484186926101031\\
18.6	0.0483319851096161\\
18.61	0.0483047402475207\\
18.62	0.0482337186078739\\
18.63	0.0481806393865943\\
18.64	0.0481166777078598\\
18.65	0.0480634002224876\\
18.66	0.0480954844883924\\
18.67	0.0481246279620732\\
18.68	0.0481253773909827\\
18.69	0.048075061924741\\
18.7	0.0479184659849459\\
18.71	0.0477556946915226\\
18.72	0.0476025014808184\\
18.73	0.0476393805521378\\
18.74	0.0475934426423233\\
18.75	0.04665986708643\\
18.76	0.0446002354005662\\
18.77	0.0294532060398646\\
18.78	0.0287261756406894\\
18.79	0.0169056831622408\\
18.8	0.0162289172146693\\
18.81	0.0132801121500784\\
18.82	0.010644529630503\\
18.83	0.00859609816717969\\
18.84	0.00716188599414206\\
18.85	0.00555641084305063\\
18.86	0.00402456312177761\\
18.87	0.0024951708637908\\
18.88	0.000962470183083888\\
18.89	-0.0020557062192534\\
18.9	-0.00234513028967086\\
18.91	-0.00374654607107711\\
18.92	-0.00447426559859431\\
18.93	-0.00558811487159453\\
18.94	-0.00638505059390716\\
18.95	-0.00712040132921285\\
18.96	-0.00788000942847168\\
18.97	-0.00854659734047519\\
18.98	-0.009107653627272\\
18.99	-0.00961989726328086\\
19	-0.0101828233701573\\
19.01	-0.0105564836514729\\
19.02	-0.0151822071111747\\
19.03	-0.01593714352762\\
19.04	-0.0148877418542585\\
19.05	-0.0172128503315557\\
19.06	-0.0213067694167719\\
19.07	-0.0260390553674168\\
19.08	-0.0305250674968083\\
19.09	-0.034900946761099\\
19.1	-0.0384756740315239\\
19.11	-0.0417742011007975\\
19.12	-0.046775367933383\\
19.13	-0.0523276573650407\\
19.14	-0.0543582853207011\\
19.15	-0.0535137403988491\\
19.16	-0.0527297542068991\\
19.17	-0.0518002304361749\\
19.18	-0.0507068175541168\\
19.19	-0.0496079991819797\\
19.2	-0.0487365593184266\\
19.21	-0.0475724226170771\\
19.22	-0.0465472730408525\\
19.23	-0.0453523612649097\\
19.24	-0.044031046528616\\
19.25	-0.0427237138857414\\
19.26	-0.0427356520646254\\
19.27	-0.0473624800312818\\
19.28	-0.053640476177818\\
19.29	-0.0565951689952695\\
19.3	-0.0589961611867547\\
19.31	-0.0601124017306601\\
19.32	-0.0600572268859882\\
19.33	-0.060020079126877\\
19.34	-0.0604624969972301\\
19.35	-0.0622081114228656\\
19.36	-0.0681873433664203\\
19.37	-0.0680193998381327\\
19.38	-0.068697892180223\\
19.39	-0.0666742536654543\\
19.4	-0.0665498186310053\\
19.41	-0.0656944725818679\\
19.42	-0.0650193601030427\\
19.43	-0.0652884624366367\\
19.44	-0.0677920851431713\\
19.45	-0.0675533665719203\\
19.46	-0.0679543851840729\\
19.47	-0.0682874998801397\\
19.48	-0.0685043780573276\\
19.49	-0.0687288937829525\\
19.5	-0.0689800908893209\\
19.51	-0.0688453942628867\\
19.52	-0.0689717513201015\\
19.53	-0.0690824858021948\\
19.54	-0.0691072292753879\\
19.55	-0.0685083018279905\\
19.56	-0.0644176819558987\\
19.57	-0.0640508961949956\\
19.58	-0.0580250936501696\\
19.59	-0.0585530468412587\\
19.6	-0.0568868999808494\\
19.61	-0.0559926006256855\\
19.62	-0.0552505836603617\\
19.63	-0.053932199801622\\
19.64	-0.0528895791668869\\
19.65	-0.0510415518814829\\
19.66	-0.0489684206362067\\
19.67	-0.0457652228283619\\
19.68	-0.0413123175982708\\
19.69	-0.039868928541104\\
19.7	-0.0374825192974252\\
19.71	-0.0355916456011155\\
19.72	-0.0300338707302238\\
19.73	-0.0318562286659703\\
19.74	-0.025854599310537\\
19.75	-0.0267161068795906\\
19.76	-0.019552454502111\\
19.77	-0.0213537484391643\\
19.78	-0.0166030267588943\\
19.79	-0.0177955539267856\\
19.8	-0.0138669649625987\\
19.81	-0.0138429737512894\\
19.82	-0.0118240262595687\\
19.83	-0.0121245627176202\\
19.84	-0.010587509708235\\
19.85	-0.0104199507441747\\
19.86	-0.00954446483619863\\
19.87	-0.00942556999308744\\
19.88	-0.00908486405130046\\
19.89	-0.00871774699480095\\
19.9	-0.00901471385566953\\
19.91	-0.00836712923754641\\
19.92	-0.00793744061695158\\
19.93	-0.00695288817731748\\
19.94	-0.00636156772440878\\
19.95	-0.00769788279309205\\
19.96	-0.00996336656225424\\
19.97	-0.0125825544717451\\
19.98	-0.0123284846131409\\
19.99	-0.0146979172367593\\
20	-0.014336854543849\\
20.01	-0.0163568275220187\\
20.02	-0.0160033195708718\\
20.03	-0.0180807014246811\\
20.04	-0.0176821057535216\\
20.05	-0.0185970694631283\\
20.06	-0.018389143056649\\
20.07	-0.0167458374283951\\
20.08	-0.0115054963406663\\
20.09	-0.0109444297365554\\
20.1	-0.0103528044970794\\
20.11	-0.00557788372661576\\
20.12	0.00019295392248936\\
20.13	0.000685093242517544\\
20.14	0.00324130237090095\\
20.15	0.00989580329057489\\
20.16	0.0103561583931488\\
20.17	0.015607079092077\\
20.18	0.0217421588340686\\
20.19	0.028129507738067\\
20.2	0.0333406057002409\\
20.21	0.0381238782053347\\
20.22	0.042560295067253\\
20.23	0.046310229071194\\
20.24	0.0470325257533754\\
20.25	0.0500800726117955\\
20.26	0.0532639611904062\\
20.27	0.0535161351423827\\
20.28	0.0561021864130001\\
20.29	0.0563054968045775\\
20.3	0.0563439668200175\\
20.31	0.0565117785572102\\
20.32	0.0564011616790653\\
20.33	0.0560064552826455\\
20.34	0.0557951637718367\\
20.35	0.0554995242888378\\
20.36	0.0545999291224531\\
20.37	0.0548058851635816\\
20.38	0.0549522235018734\\
20.39	0.0547247962278085\\
20.4	0.0550726463018025\\
20.41	0.0554378161105301\\
20.42	0.0558144079959493\\
20.43	0.056287587288404\\
20.44	0.0568112184658848\\
20.45	0.0573370909100124\\
20.46	0.057686580587515\\
20.47	0.0579121411738729\\
20.48	0.0581023995193811\\
20.49	0.0580983042102989\\
20.5	0.0579790933643097\\
20.51	0.0577918229594473\\
20.52	0.0574517858505975\\
20.53	0.0571134553541725\\
20.54	0.0567608870379106\\
20.55	0.0564838660186077\\
20.56	0.0567557183233656\\
};
\addlegendentry{GP-AKF} 
\addplot [color=mycolor2, line width=2pt, each nth point=1, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.01	-1.82942548763242\\
0.02	-1.84484199455067\\
0.03	-1.84998083019008\\
0.04	-1.83970315891125\\
0.05	-1.86025850146892\\
0.06	-1.83456432327183\\
0.07	-1.824286651993\\
0.08	-1.84998083019008\\
0.09	-1.84998083019008\\
0.1	-1.83456432327183\\
0.11	-1.84484199455067\\
0.12	-1.84484199455067\\
0.13	-1.82942548763242\\
0.14	-1.82942548763242\\
0.15	-1.81914781635358\\
0.16	-1.81914781635358\\
0.17	-1.83970315891125\\
0.18	-1.83456432327183\\
0.19	-1.8551196658295\\
0.2	-1.83970315891125\\
0.21	-1.84998083019008\\
0.22	-1.8551196658295\\
0.23	-1.83970315891125\\
0.24	-1.87567500838717\\
0.25	-1.885952679666\\
0.26	-1.88081384402658\\
0.27	-1.89109151530542\\
0.28	-1.90136918658425\\
0.29	-1.90650802222367\\
0.3	-1.92706336478134\\
0.31	-1.94247987169959\\
0.32	-1.96303521425726\\
0.33	-2.00928473501201\\
0.34	-2.08636726960326\\
0.35	-2.1274779547186\\
0.36	-2.16858863983393\\
0.37	-2.24053233878577\\
0.38	-2.23025466750693\\
0.39	-2.27650418826169\\
0.4	-2.23539350314635\\
0.41	-2.17886631111276\\
0.42	-2.17886631111276\\
0.43	-2.14289446163685\\
0.44	-2.17372747547335\\
0.45	-2.10178377652151\\
0.46	-2.13261679035801\\
0.47	-2.11720028343976\\
0.48	-2.1274779547186\\
0.49	-2.13261679035801\\
0.5	-2.15317213291568\\
0.51	-2.1891439823916\\
0.52	-2.16858863983393\\
0.53	-2.18400514675218\\
0.54	-2.12233911907918\\
0.55	-2.10178377652151\\
0.56	-2.07095076268501\\
0.57	-2.04525658448793\\
0.58	-2.01442357065142\\
0.59	-2.00414589937259\\
0.6	-1.96303521425726\\
0.61	-1.97331288553609\\
0.62	-1.97331288553609\\
0.63	-1.98359055681492\\
0.64	-2.03497891320909\\
0.65	-2.03497891320909\\
0.66	-2.05553425576676\\
0.67	-2.1274779547186\\
0.68	-2.11720028343976\\
0.69	-2.09150610524268\\
0.7	-2.05553425576676\\
0.71	-2.03497891320909\\
0.72	-1.96303521425726\\
0.73	-1.96303521425726\\
0.74	-1.947618707339\\
0.75	-1.93220220042075\\
0.76	-1.89623035094484\\
0.77	-1.93734103606017\\
0.78	-2.02470124193026\\
0.79	-2.07608959832443\\
0.8	-2.10178377652151\\
0.81	-2.15317213291568\\
0.82	-2.13261679035801\\
0.83	-2.13261679035801\\
0.84	-2.10178377652151\\
0.85	-2.06067309140618\\
0.86	-2.02470124193026\\
0.87	-1.98872939245434\\
0.88	-1.91164685786309\\
0.89	-1.947618707339\\
0.9	-1.98359055681492\\
0.91	-2.01956240629084\\
0.92	-2.08636726960326\\
0.93	-2.09664494088209\\
0.94	-2.10692261216093\\
0.95	-2.10692261216093\\
0.96	-2.08636726960326\\
0.97	-2.04525658448793\\
0.98	-1.98872939245434\\
0.99	-2.00928473501201\\
1	-2.00928473501201\\
1.01	-1.98359055681492\\
1.02	-2.06067309140618\\
1.03	-2.06067309140618\\
1.04	-2.08122843396384\\
1.05	-2.08636726960326\\
1.06	-2.08636726960326\\
1.07	-2.05553425576676\\
1.08	-2.01956240629084\\
1.09	-2.02984007756967\\
1.1	-2.06067309140618\\
1.11	-2.01442357065142\\
1.12	-2.08122843396384\\
1.13	-2.05039542012734\\
1.14	-2.05553425576676\\
1.15	-2.03497891320909\\
1.16	-2.03497891320909\\
1.17	-2.01956240629084\\
1.18	-2.02470124193026\\
1.19	-2.02470124193026\\
1.2	-2.02984007756967\\
1.21	-2.01442357065142\\
1.22	-2.04011774884851\\
1.23	-2.04011774884851\\
1.24	-2.02470124193026\\
1.25	-2.02984007756967\\
1.26	-1.98359055681492\\
1.27	-2.05039542012734\\
1.28	-2.02984007756967\\
1.29	-2.02984007756967\\
1.3	-2.01956240629084\\
1.31	-2.03497891320909\\
1.32	-2.05553425576676\\
1.33	-2.06067309140618\\
1.34	-1.98872939245434\\
1.35	-1.98359055681492\\
1.36	-1.99386822809376\\
1.37	-1.98359055681492\\
1.38	-1.98872939245434\\
1.39	-1.98872939245434\\
1.4	-1.99900706373317\\
1.41	-1.96817404989667\\
1.42	-1.92192452914192\\
1.43	-1.92192452914192\\
1.44	-1.92706336478134\\
1.45	-1.95789637861784\\
1.46	-1.97331288553609\\
1.47	-1.97845172117551\\
1.48	-1.96817404989667\\
1.49	-1.95275754297842\\
1.5	-1.93220220042075\\
1.51	-1.9167856935025\\
1.52	-1.9167856935025\\
1.53	-1.9167856935025\\
1.54	-1.92706336478134\\
1.55	-1.92706336478134\\
1.56	-1.93734103606017\\
1.57	-1.89109151530542\\
1.58	-1.89623035094484\\
1.59	-1.87567500838717\\
1.6	-1.8551196658295\\
1.61	-1.87567500838717\\
1.62	-1.90136918658425\\
1.63	-1.89109151530542\\
1.64	-1.89109151530542\\
1.65	-1.8551196658295\\
1.66	-1.8551196658295\\
1.67	-1.83456432327183\\
1.68	-1.82942548763242\\
1.69	-1.86539733710833\\
1.7	-1.84484199455067\\
1.71	-1.89109151530542\\
1.72	-1.885952679666\\
1.73	-1.8551196658295\\
1.74	-1.83456432327183\\
1.75	-1.82942548763242\\
1.76	-1.82942548763242\\
1.77	-1.80373130943533\\
1.78	-1.82942548763242\\
1.79	-1.80373130943533\\
1.8	-1.79859247379591\\
1.81	-1.77289829559883\\
1.82	-1.7934536381565\\
1.83	-1.77803713123825\\
1.84	-1.75234295304116\\
1.85	-1.76775945995941\\
1.86	-1.76262062432\\
1.87	-1.76775945995941\\
1.88	-1.76775945995941\\
1.89	-1.76262062432\\
1.9	-1.74206528176233\\
1.91	-1.74206528176233\\
1.92	-1.71123226792583\\
1.93	-1.71123226792583\\
1.94	-1.73178761048349\\
1.95	-1.71637110356524\\
1.96	-1.73692644612291\\
1.97	-1.72150993920466\\
1.98	-1.69581576100758\\
1.99	-1.68553808972874\\
2	-1.71123226792583\\
2.01	-1.70095459664699\\
2.02	-1.72150993920466\\
2.03	-1.72150993920466\\
2.04	-1.71123226792583\\
2.05	-1.72150993920466\\
2.06	-1.62901089769516\\
2.07	-1.65470507589224\\
2.08	-1.64956624025282\\
2.09	-1.62901089769516\\
2.1	-1.65984391153166\\
2.11	-1.68553808972874\\
2.12	-1.68553808972874\\
2.13	-1.62387206205574\\
2.14	-1.62387206205574\\
2.15	-1.60845555513749\\
2.16	-1.62901089769516\\
2.17	-1.60845555513749\\
2.18	-1.64956624025282\\
2.19	-1.69581576100758\\
2.2	-1.63928856897399\\
2.21	-1.65470507589224\\
2.22	-1.61873322641632\\
2.23	-1.60331671949807\\
2.24	-1.62387206205574\\
2.25	-1.62901089769516\\
2.26	-1.56220603438274\\
2.27	-1.62901089769516\\
2.28	-1.58790021257982\\
2.29	-1.60845555513749\\
2.3	-1.62387206205574\\
2.31	-1.57762254130099\\
2.32	-1.53651185618565\\
2.33	-1.53651185618565\\
2.34	-1.55706719874332\\
2.35	-1.54165069182507\\
2.36	-1.56734487002215\\
2.37	-1.57762254130099\\
2.38	-1.58790021257982\\
2.39	-1.56734487002215\\
2.4	-1.5827613769404\\
2.41	-1.5519283631039\\
2.42	-1.53137302054624\\
2.43	-1.53137302054624\\
2.44	-1.57762254130099\\
2.45	-1.52623418490682\\
2.46	-1.56220603438274\\
2.47	-1.54165069182507\\
2.48	-1.56220603438274\\
2.49	-1.5210953492674\\
2.5	-1.4902623354309\\
2.51	-1.47484582851265\\
2.52	-1.49540117107032\\
2.53	-1.49540117107032\\
2.54	-1.49540117107032\\
2.55	-1.5519283631039\\
2.56	-1.53137302054624\\
2.57	-1.52623418490682\\
2.58	-1.52623418490682\\
2.59	-1.46970699287323\\
2.6	-1.51081767798857\\
2.61	-1.51081767798857\\
2.62	-1.56734487002215\\
2.63	-1.55706719874332\\
2.64	-1.55706719874332\\
2.65	-1.55706719874332\\
2.66	-1.56220603438274\\
2.67	-1.49540117107032\\
2.68	-1.4902623354309\\
2.69	-1.43373514339731\\
2.7	-1.42345747211848\\
2.71	-1.46970699287323\\
2.72	-1.4902623354309\\
2.73	-1.4902623354309\\
2.74	-1.51595651362798\\
2.75	-1.4902623354309\\
2.76	-1.53651185618565\\
2.77	-1.51081767798857\\
2.78	-1.57762254130099\\
2.79	-1.56734487002215\\
2.8	-1.53651185618565\\
2.81	-1.51595651362798\\
2.82	-1.46456815723382\\
2.83	-1.46456815723382\\
2.84	-1.47998466415207\\
2.85	-1.5210953492674\\
2.86	-1.53651185618565\\
2.87	-1.53137302054624\\
2.88	-1.5827613769404\\
2.89	-1.57248370566157\\
2.9	-1.60331671949807\\
2.91	-1.57248370566157\\
2.92	-1.57762254130099\\
2.93	-1.57762254130099\\
2.94	-1.51595651362798\\
2.95	-1.50054000670973\\
2.96	-1.51595651362798\\
2.97	-1.49540117107032\\
2.98	-1.56220603438274\\
2.99	-1.54678952746449\\
3	-1.54165069182507\\
3.01	-1.57248370566157\\
3.02	-1.54678952746449\\
3.03	-1.54678952746449\\
3.04	-1.54165069182507\\
3.05	-1.53651185618565\\
3.06	-1.53137302054624\\
3.07	-1.48512349979148\\
3.08	-1.46970699287323\\
3.09	-1.4285963077579\\
3.1	-1.40804096520023\\
3.11	-1.41317980083965\\
3.12	-1.44401281467615\\
3.13	-1.47998466415207\\
3.14	-1.51081767798857\\
3.15	-1.51081767798857\\
3.16	-1.5519283631039\\
3.17	-1.55706719874332\\
3.18	-1.57762254130099\\
3.19	-1.57762254130099\\
3.2	-1.61873322641632\\
3.21	-1.56734487002215\\
3.22	-1.54165069182507\\
3.23	-1.54165069182507\\
3.24	-1.50567884234915\\
3.25	-1.43887397903673\\
3.26	-1.4594293215944\\
3.27	-1.41831863647906\\
3.28	-1.43373514339731\\
3.29	-1.42345747211848\\
3.3	-1.46970699287323\\
3.31	-1.47484582851265\\
3.32	-1.46456815723382\\
3.33	-1.46456815723382\\
3.34	-1.46456815723382\\
3.35	-1.4285963077579\\
3.36	-1.46970699287323\\
3.37	-1.5210953492674\\
3.38	-1.54165069182507\\
3.39	-1.5210953492674\\
3.4	-1.54678952746449\\
3.41	-1.54678952746449\\
3.42	-1.54165069182507\\
3.43	-1.46456815723382\\
3.44	-1.46456815723382\\
3.45	-1.50054000670973\\
3.46	-1.49540117107032\\
3.47	-1.50054000670973\\
3.48	-1.5519283631039\\
3.49	-1.53137302054624\\
3.5	-1.55706719874332\\
3.51	-1.56220603438274\\
3.52	-1.49540117107032\\
3.53	-1.45429048595498\\
3.54	-1.38234678700315\\
3.55	-1.38234678700315\\
3.56	-1.35665260880606\\
3.57	-1.35665260880606\\
3.58	-1.33609726624839\\
3.59	-1.32581959496956\\
3.6	-1.35665260880606\\
3.61	-1.35151377316664\\
3.62	-1.41831863647906\\
3.63	-1.38234678700315\\
3.64	-1.38234678700315\\
3.65	-1.3977632939214\\
3.66	-1.37206911572431\\
3.67	-1.34637493752723\\
3.68	-1.38748562264256\\
3.69	-1.35665260880606\\
3.7	-1.31554192369073\\
3.71	-1.36693028008489\\
3.72	-1.35665260880606\\
3.73	-1.36693028008489\\
3.74	-1.32068075933014\\
3.75	-1.31554192369073\\
3.76	-1.29498658113306\\
3.77	-1.23332055346006\\
3.78	-1.14082151195055\\
3.79	-1.14596034758997\\
3.8	-1.04318363480163\\
3.81	-1.06887781299871\\
3.82	-0.976378771489211\\
3.83	-0.96096226457096\\
3.84	-0.940406922013292\\
3.85	-0.89415740125854\\
3.86	-0.868463223061456\\
3.87	-0.837630209224954\\
3.88	-0.817074866667287\\
3.89	-0.832491373585537\\
3.9	-0.847907880503788\\
3.91	-0.81193603102787\\
3.92	-0.909573908176791\\
3.93	-0.832491373585537\\
3.94	-0.827352537946121\\
3.95	-0.873602058700873\\
3.96	-0.832491373585537\\
3.97	-0.868463223061456\\
3.98	-0.847907880503788\\
3.99	-0.868463223061456\\
4	-0.796519524109619\\
4.01	-0.822213702306704\\
4.02	-0.781103017191369\\
4.03	-0.786241852830785\\
4.04	-0.806797195388453\\
4.05	-0.806797195388453\\
4.06	-0.796519524109619\\
4.07	-0.796519524109619\\
4.08	-0.873602058700873\\
4.09	-0.873602058700873\\
4.1	-0.853046716143205\\
4.11	-0.873602058700873\\
4.12	-0.837630209224954\\
4.13	-0.837630209224954\\
4.14	-0.817074866667287\\
4.15	-0.806797195388453\\
4.16	-0.750270003354867\\
4.17	-0.791380688470202\\
4.18	-0.755408838994284\\
4.19	-0.765686510273118\\
4.2	-0.734853496436616\\
4.21	-0.714298153878949\\
4.22	-0.693742811321281\\
4.23	-0.714298153878949\\
4.24	-0.668048633124197\\
4.25	-0.621799112369445\\
4.26	-0.616660276730028\\
4.27	-0.601243769811777\\
4.28	-0.570410755975276\\
4.29	-0.626937948008861\\
4.3	-0.611521441090611\\
4.31	-0.59610493417236\\
4.32	-0.590966098532943\\
4.33	-0.59610493417236\\
4.34	-0.580688427254109\\
4.35	-0.565271920335859\\
4.36	-0.575549591614693\\
4.37	-0.570410755975276\\
4.38	-0.544716577778191\\
4.39	-0.519022399581107\\
4.4	-0.554994249057025\\
4.41	-0.575549591614693\\
4.42	-0.534438906499357\\
4.43	-0.565271920335859\\
4.44	-0.570410755975276\\
4.45	-0.539577742138774\\
4.46	-0.539577742138774\\
4.47	-0.544716577778191\\
4.48	-0.580688427254109\\
4.49	-0.575549591614693\\
4.5	-0.560133084696442\\
4.51	-0.570410755975276\\
4.52	-0.575549591614693\\
4.53	-0.534438906499357\\
4.54	-0.549855413417608\\
4.55	-0.575549591614693\\
4.56	-0.570410755975276\\
4.57	-0.570410755975276\\
4.58	-0.565271920335859\\
4.59	-0.549855413417608\\
4.6	-0.565271920335859\\
4.61	-0.565271920335859\\
4.62	-0.549855413417608\\
4.63	-0.549855413417608\\
4.64	-0.549855413417608\\
4.65	-0.534438906499357\\
4.66	-0.606382605451194\\
4.67	-0.560133084696442\\
4.68	-0.51388356394169\\
4.69	-0.560133084696442\\
4.7	-0.560133084696442\\
4.71	-0.565271920335859\\
4.72	-0.580688427254109\\
4.73	-0.549855413417608\\
4.74	-0.549855413417608\\
4.75	-0.585827262893526\\
4.76	-0.570410755975276\\
4.77	-0.611521441090611\\
4.78	-0.590966098532943\\
4.79	-0.611521441090611\\
4.8	-0.580688427254109\\
4.81	-0.606382605451194\\
4.82	-0.642354454927112\\
4.83	-0.621799112369445\\
4.84	-0.621799112369445\\
4.85	-0.621799112369445\\
4.86	-0.565271920335859\\
4.87	-0.554994249057025\\
4.88	-0.585827262893526\\
4.89	-0.59610493417236\\
4.9	-0.580688427254109\\
4.91	-0.611521441090611\\
4.92	-0.626937948008861\\
4.93	-0.621799112369445\\
4.94	-0.647493290566529\\
4.95	-0.637215619287695\\
4.96	-0.601243769811777\\
4.97	-0.626937948008861\\
4.98	-0.647493290566529\\
4.99	-0.626937948008861\\
5	-0.637215619287695\\
5.01	-0.580688427254109\\
5.02	-0.647493290566529\\
5.03	-0.616660276730028\\
5.04	-0.647493290566529\\
5.05	-0.647493290566529\\
5.06	-0.683465140042447\\
5.07	-0.688603975681864\\
5.08	-0.714298153878949\\
5.09	-0.66290979748478\\
5.1	-0.729714660797199\\
5.11	-0.647493290566529\\
5.12	-0.657770961845363\\
5.13	-0.683465140042447\\
5.14	-0.683465140042447\\
5.15	-0.688603975681864\\
5.16	-0.683465140042447\\
5.17	-0.652632126205946\\
5.18	-0.693742811321281\\
5.19	-0.67832630440303\\
5.2	-0.683465140042447\\
5.21	-0.642354454927112\\
5.22	-0.693742811321281\\
5.23	-0.657770961845363\\
5.24	-0.67832630440303\\
5.25	-0.66290979748478\\
5.26	-0.668048633124197\\
5.27	-0.693742811321281\\
5.28	-0.693742811321281\\
5.29	-0.709159318239532\\
5.3	-0.734853496436616\\
5.31	-0.74513116771545\\
5.32	-0.704020482600115\\
5.33	-0.714298153878949\\
5.34	-0.714298153878949\\
5.35	-0.729714660797199\\
5.36	-0.729714660797199\\
5.37	-0.760547674633701\\
5.38	-0.786241852830785\\
5.39	-0.755408838994284\\
5.4	-0.734853496436616\\
5.41	-0.724575825157783\\
5.42	-0.714298153878949\\
5.43	-0.775964181551952\\
5.44	-0.775964181551952\\
5.45	-0.750270003354867\\
5.46	-0.801658359749036\\
5.47	-0.822213702306704\\
5.48	-0.817074866667287\\
5.49	-0.801658359749036\\
5.5	-0.775964181551952\\
5.51	-0.786241852830785\\
5.52	-0.842769044864371\\
5.53	-0.822213702306704\\
5.54	-0.791380688470202\\
5.55	-0.791380688470202\\
5.56	-0.817074866667287\\
5.57	-0.817074866667287\\
5.58	-0.796519524109619\\
5.59	-0.858185551782622\\
5.6	-0.817074866667287\\
5.61	-0.837630209224954\\
5.62	-0.868463223061456\\
5.63	-0.868463223061456\\
5.64	-0.842769044864371\\
5.65	-0.889018565619123\\
5.66	-0.899296236897957\\
5.67	-0.909573908176791\\
5.68	-0.935268086373875\\
5.69	-0.899296236897957\\
5.7	-0.924990415095042\\
5.71	-0.889018565619123\\
5.72	-0.883879729979707\\
5.73	-0.889018565619123\\
5.74	-0.883879729979707\\
5.75	-0.873602058700873\\
5.76	-0.883879729979707\\
5.77	-0.909573908176791\\
5.78	-0.924990415095042\\
5.79	-0.945545757652709\\
5.8	-0.919851579455625\\
5.81	-0.930129250734459\\
5.82	-0.919851579455625\\
5.83	-0.966101100210377\\
5.84	-0.966101100210377\\
5.85	-0.935268086373875\\
5.86	-0.924990415095042\\
5.87	-0.966101100210377\\
5.88	-0.935268086373875\\
5.89	-0.935268086373875\\
5.9	-0.930129250734459\\
5.91	-0.919851579455625\\
5.92	-0.919851579455625\\
5.93	-0.945545757652709\\
5.94	-0.945545757652709\\
5.95	-0.986656442768044\\
5.96	-0.924990415095042\\
5.97	-0.96096226457096\\
5.98	-0.96096226457096\\
5.99	-0.955823428931543\\
6	-0.924990415095042\\
6.01	-0.950684593292126\\
6.02	-0.945545757652709\\
6.03	-0.991795278407461\\
6.04	-0.991795278407461\\
6.05	-0.991795278407461\\
6.06	-1.0020729496863\\
6.07	-1.0020729496863\\
6.08	-0.981517607128628\\
6.09	-1.02262829224396\\
6.1	-0.991795278407461\\
6.11	-0.991795278407461\\
6.12	-0.966101100210377\\
6.13	-1.01235062096513\\
6.14	-1.02776712788338\\
6.15	-1.00721178532571\\
6.16	-1.03804479916221\\
6.17	-1.03804479916221\\
6.18	-1.04318363480163\\
6.19	-1.06887781299871\\
6.2	-1.02776712788338\\
6.21	-1.02262829224396\\
6.22	-1.04318363480163\\
6.23	-1.04318363480163\\
6.24	-1.04318363480163\\
6.25	-1.06887781299871\\
6.26	-1.08429431991697\\
6.27	-1.09971082683522\\
6.28	-1.07915548427755\\
6.29	-1.10998849811405\\
6.3	-1.05346130608046\\
6.31	-1.04318363480163\\
6.32	-1.02776712788338\\
6.33	-1.00721178532571\\
6.34	-0.996934114046878\\
6.35	-1.01235062096513\\
6.36	-1.03804479916221\\
6.37	-1.05860014171988\\
6.38	-1.08943315555638\\
6.39	-1.11512733375347\\
6.4	-1.1254050050323\\
6.41	-1.16651569014764\\
6.42	-1.10998849811405\\
6.43	-1.10998849811405\\
6.44	-1.10998849811405\\
6.45	-1.1254050050323\\
6.46	-1.09971082683522\\
6.47	-1.06887781299871\\
6.48	-1.07915548427755\\
6.49	-1.07401664863813\\
6.5	-1.06887781299871\\
6.51	-1.11512733375347\\
6.52	-1.12026616939288\\
6.53	-1.1870710327053\\
6.54	-1.21276521090239\\
6.55	-1.22304288218122\\
6.56	-1.22304288218122\\
6.57	-1.19734870398414\\
6.58	-1.19220986834472\\
6.59	-1.13568267631113\\
6.6	-1.10998849811405\\
6.61	-1.08429431991697\\
6.62	-1.06887781299871\\
6.63	-1.07915548427755\\
6.64	-1.07915548427755\\
6.65	-1.13568267631113\\
6.66	-1.17679336142647\\
6.67	-1.20248753962355\\
6.68	-1.1870710327053\\
6.69	-1.23332055346006\\
6.7	-1.18193219706589\\
6.71	-1.22818171782064\\
6.72	-1.17165452578705\\
6.73	-1.1870710327053\\
6.74	-1.1870710327053\\
6.75	-1.16651569014764\\
6.76	-1.17679336142647\\
6.77	-1.19734870398414\\
6.78	-1.19220986834472\\
6.79	-1.21276521090239\\
6.8	-1.25387589601772\\
6.81	-1.24873706037831\\
6.82	-1.28470890985422\\
6.83	-1.22304288218122\\
6.84	-1.22304288218122\\
6.85	-1.16651569014764\\
6.86	-1.13568267631113\\
6.87	-1.13568267631113\\
6.88	-1.13054384067172\\
6.89	-1.14082151195055\\
6.9	-1.08943315555638\\
6.91	-1.0945719911958\\
6.92	-1.1254050050323\\
6.93	-1.1254050050323\\
6.94	-1.18193219706589\\
6.95	-1.20762637526297\\
6.96	-1.28984774549364\\
6.97	-1.28470890985422\\
6.98	-1.28470890985422\\
6.99	-1.25387589601772\\
7	-1.25387589601772\\
7.01	-1.27443123857539\\
7.02	-1.27957007421481\\
7.03	-1.27443123857539\\
7.04	-1.27957007421481\\
7.05	-1.26929240293597\\
7.06	-1.28470890985422\\
7.07	-1.26415356729656\\
7.08	-1.24873706037831\\
7.09	-1.25387589601772\\
7.1	-1.28984774549364\\
7.11	-1.29498658113306\\
7.12	-1.31040308805131\\
7.13	-1.27957007421481\\
7.14	-1.32581959496956\\
7.15	-1.34123610188781\\
7.16	-1.33095843060898\\
7.17	-1.35151377316664\\
7.18	-1.38234678700315\\
7.19	-1.47484582851265\\
7.2	-1.49540117107032\\
7.21	-1.57248370566157\\
7.22	-1.57248370566157\\
7.23	-1.5827613769404\\
7.24	-1.60331671949807\\
7.25	-1.63928856897399\\
7.26	-1.72150993920466\\
7.27	-1.78831480251708\\
7.28	-1.81914781635358\\
7.29	-1.8551196658295\\
7.3	-1.83456432327183\\
7.31	-1.90136918658425\\
7.32	-1.90650802222367\\
7.33	-1.93220220042075\\
7.34	-1.88081384402658\\
7.35	-1.89109151530542\\
7.36	-1.91164685786309\\
7.37	-1.93220220042075\\
7.38	-1.92706336478134\\
7.39	-1.97331288553609\\
7.4	-1.98359055681492\\
7.41	-1.96817404989667\\
7.42	-1.98359055681492\\
7.43	-1.92192452914192\\
7.44	-1.87053617274775\\
7.45	-1.86025850146892\\
7.46	-1.78317596687766\\
7.47	-1.80373130943533\\
7.48	-1.80373130943533\\
7.49	-1.81914781635358\\
7.5	-1.81914781635358\\
7.51	-1.86539733710833\\
7.52	-1.89623035094484\\
7.53	-1.9167856935025\\
7.54	-1.8551196658295\\
7.55	-1.83456432327183\\
7.56	-1.82942548763242\\
7.57	-1.80887014507475\\
7.58	-1.76775945995941\\
7.59	-1.824286651993\\
7.6	-1.88081384402658\\
7.61	-1.885952679666\\
7.62	-1.86539733710833\\
7.63	-1.9167856935025\\
7.64	-1.92706336478134\\
7.65	-1.92706336478134\\
7.66	-1.92706336478134\\
7.67	-1.92706336478134\\
7.68	-1.885952679666\\
7.69	-1.89623035094484\\
7.7	-1.8551196658295\\
7.71	-1.90136918658425\\
7.72	-1.92192452914192\\
7.73	-1.93220220042075\\
7.74	-1.97331288553609\\
7.75	-2.01442357065142\\
7.76	-2.00414589937259\\
7.77	-1.98359055681492\\
7.78	-1.94247987169959\\
7.79	-1.92192452914192\\
7.8	-1.89623035094484\\
7.81	-1.9167856935025\\
7.82	-1.93734103606017\\
7.83	-1.91164685786309\\
7.84	-1.93220220042075\\
7.85	-1.92706336478134\\
7.86	-1.95275754297842\\
7.87	-1.92706336478134\\
7.88	-1.92706336478134\\
7.89	-1.9167856935025\\
7.9	-1.90650802222367\\
7.91	-1.89623035094484\\
7.92	-1.9167856935025\\
7.93	-1.90650802222367\\
7.94	-1.87053617274775\\
7.95	-1.88081384402658\\
7.96	-1.83456432327183\\
7.97	-1.86025850146892\\
7.98	-1.91164685786309\\
7.99	-1.91164685786309\\
8	-1.92706336478134\\
8.01	-1.91164685786309\\
8.02	-1.93220220042075\\
8.03	-1.89623035094484\\
8.04	-1.89623035094484\\
8.05	-1.87053617274775\\
8.06	-1.86539733710833\\
8.07	-1.86539733710833\\
8.08	-1.84484199455067\\
8.09	-1.86025850146892\\
8.1	-1.9167856935025\\
8.11	-1.90136918658425\\
8.12	-1.9167856935025\\
8.13	-1.92706336478134\\
8.14	-1.885952679666\\
8.15	-1.86539733710833\\
8.16	-1.87567500838717\\
8.17	-1.87567500838717\\
8.18	-1.87567500838717\\
8.19	-1.90650802222367\\
8.2	-1.90650802222367\\
8.21	-1.89623035094484\\
8.22	-1.86539733710833\\
8.23	-1.86539733710833\\
8.24	-1.86025850146892\\
8.25	-1.885952679666\\
8.26	-1.89623035094484\\
8.27	-1.89623035094484\\
8.28	-1.89623035094484\\
8.29	-1.89109151530542\\
8.3	-1.8551196658295\\
8.31	-1.824286651993\\
8.32	-1.87053617274775\\
8.33	-1.824286651993\\
8.34	-1.81400898071416\\
8.35	-1.86539733710833\\
8.36	-1.81400898071416\\
8.37	-1.81400898071416\\
8.38	-1.84998083019008\\
8.39	-1.80887014507475\\
8.4	-1.83456432327183\\
8.41	-1.83970315891125\\
8.42	-1.84484199455067\\
8.43	-1.83456432327183\\
8.44	-1.86025850146892\\
8.45	-1.824286651993\\
8.46	-1.80887014507475\\
8.47	-1.78317596687766\\
8.48	-1.79859247379591\\
8.49	-1.79859247379591\\
8.5	-1.81914781635358\\
8.51	-1.81914781635358\\
8.52	-1.824286651993\\
8.53	-1.79859247379591\\
8.54	-1.79859247379591\\
8.55	-1.76775945995941\\
8.56	-1.76262062432\\
8.57	-1.76775945995941\\
8.58	-1.78831480251708\\
8.59	-1.78317596687766\\
8.6	-1.69067692536816\\
8.61	-1.73178761048349\\
8.62	-1.69581576100758\\
8.63	-1.71637110356524\\
8.64	-1.75748178868058\\
8.65	-1.72150993920466\\
8.66	-1.78317596687766\\
8.67	-1.75748178868058\\
8.68	-1.75234295304116\\
8.69	-1.74206528176233\\
8.7	-1.7934536381565\\
8.71	-1.73178761048349\\
8.72	-1.73692644612291\\
8.73	-1.73692644612291\\
8.74	-1.74720411740175\\
8.75	-1.72664877484408\\
8.76	-1.68039925408933\\
8.77	-1.69581576100758\\
8.78	-1.65470507589224\\
8.79	-1.70609343228641\\
8.8	-1.64442740461341\\
8.81	-1.70609343228641\\
8.82	-1.69581576100758\\
8.83	-1.69581576100758\\
8.84	-1.68553808972874\\
8.85	-1.67012158281049\\
8.86	-1.69067692536816\\
8.87	-1.66498274717107\\
8.88	-1.66498274717107\\
8.89	-1.69581576100758\\
8.9	-1.67012158281049\\
8.91	-1.68553808972874\\
8.92	-1.62901089769516\\
8.93	-1.64956624025282\\
8.94	-1.60845555513749\\
8.95	-1.63414973333457\\
8.96	-1.64956624025282\\
8.97	-1.65470507589224\\
8.98	-1.63928856897399\\
8.99	-1.62901089769516\\
9	-1.62901089769516\\
9.01	-1.60331671949807\\
9.02	-1.58790021257982\\
9.03	-1.62387206205574\\
9.04	-1.62387206205574\\
9.05	-1.63928856897399\\
9.06	-1.59817788385866\\
9.07	-1.59817788385866\\
9.08	-1.58790021257982\\
9.09	-1.56220603438274\\
9.1	-1.5519283631039\\
9.11	-1.57248370566157\\
9.12	-1.5827613769404\\
9.13	-1.54678952746449\\
9.14	-1.60331671949807\\
9.15	-1.56734487002215\\
9.16	-1.5519283631039\\
9.17	-1.5519283631039\\
9.18	-1.54165069182507\\
9.19	-1.54165069182507\\
9.2	-1.53137302054624\\
9.21	-1.5210953492674\\
9.22	-1.52623418490682\\
9.23	-1.52623418490682\\
9.24	-1.55706719874332\\
9.25	-1.5519283631039\\
9.26	-1.52623418490682\\
9.27	-1.51595651362798\\
9.28	-1.47998466415207\\
9.29	-1.51595651362798\\
9.3	-1.5519283631039\\
9.31	-1.5827613769404\\
9.32	-1.56734487002215\\
9.33	-1.57248370566157\\
9.34	-1.56734487002215\\
9.35	-1.51595651362798\\
9.36	-1.52623418490682\\
9.37	-1.48512349979148\\
9.38	-1.45429048595498\\
9.39	-1.43887397903673\\
9.4	-1.44401281467615\\
9.41	-1.44915165031557\\
9.42	-1.46456815723382\\
9.43	-1.45429048595498\\
9.44	-1.43887397903673\\
9.45	-1.45429048595498\\
9.46	-1.45429048595498\\
9.47	-1.46970699287323\\
9.48	-1.46970699287323\\
9.49	-1.49540117107032\\
9.5	-1.5210953492674\\
9.51	-1.49540117107032\\
9.52	-1.52623418490682\\
9.53	-1.50567884234915\\
9.54	-1.50054000670973\\
9.55	-1.43373514339731\\
9.56	-1.43373514339731\\
9.57	-1.39262445828198\\
9.58	-1.43373514339731\\
9.59	-1.44401281467615\\
9.6	-1.50054000670973\\
9.61	-1.46456815723382\\
9.62	-1.51081767798857\\
9.63	-1.50567884234915\\
9.64	-1.52623418490682\\
9.65	-1.4902623354309\\
9.66	-1.45429048595498\\
9.67	-1.4285963077579\\
9.68	-1.4594293215944\\
9.69	-1.3977632939214\\
9.7	-1.38748562264256\\
9.71	-1.46456815723382\\
9.72	-1.43373514339731\\
9.73	-1.47484582851265\\
9.74	-1.4594293215944\\
9.75	-1.46970699287323\\
9.76	-1.40804096520023\\
9.77	-1.40804096520023\\
9.78	-1.40290212956081\\
9.79	-1.36179144444548\\
9.8	-1.36179144444548\\
9.81	-1.35151377316664\\
9.82	-1.39262445828198\\
9.83	-1.39262445828198\\
9.84	-1.37206911572431\\
9.85	-1.3977632939214\\
9.86	-1.4285963077579\\
9.87	-1.40290212956081\\
9.88	-1.40290212956081\\
9.89	-1.44401281467615\\
9.9	-1.43373514339731\\
9.91	-1.3977632939214\\
9.92	-1.38234678700315\\
9.93	-1.37206911572431\\
9.94	-1.38234678700315\\
9.95	-1.32581959496956\\
9.96	-1.34637493752723\\
9.97	-1.35665260880606\\
9.98	-1.36179144444548\\
9.99	-1.36179144444548\\
10	-1.4285963077579\\
10.01	-1.45429048595498\\
10.02	-1.47998466415207\\
10.03	-1.46970699287323\\
10.04	-1.4902623354309\\
10.05	-1.50054000670973\\
10.06	-1.45429048595498\\
10.07	-1.45429048595498\\
10.08	-1.47484582851265\\
10.09	-1.42345747211848\\
10.1	-1.39262445828198\\
10.11	-1.38748562264256\\
10.12	-1.36179144444548\\
10.13	-1.35665260880606\\
10.14	-1.33609726624839\\
10.15	-1.36693028008489\\
10.16	-1.34637493752723\\
10.17	-1.34637493752723\\
10.18	-1.33609726624839\\
10.19	-1.43887397903673\\
10.2	-1.39262445828198\\
10.21	-1.39262445828198\\
10.22	-1.46456815723382\\
10.23	-1.45429048595498\\
10.24	-1.42345747211848\\
10.25	-1.47484582851265\\
10.26	-1.5210953492674\\
10.27	-1.5210953492674\\
10.28	-1.46970699287323\\
10.29	-1.45429048595498\\
10.3	-1.4594293215944\\
10.31	-1.47484582851265\\
10.32	-1.54678952746449\\
10.33	-1.54165069182507\\
10.34	-1.53137302054624\\
10.35	-1.51081767798857\\
10.36	-1.56220603438274\\
10.37	-1.47484582851265\\
10.38	-1.42345747211848\\
10.39	-1.40804096520023\\
10.4	-1.40804096520023\\
10.41	-1.34637493752723\\
10.42	-1.36179144444548\\
10.43	-1.31554192369073\\
10.44	-1.34637493752723\\
10.45	-1.36179144444548\\
10.46	-1.35151377316664\\
10.47	-1.38748562264256\\
10.48	-1.38748562264256\\
10.49	-1.37206911572431\\
10.5	-1.36179144444548\\
10.51	-1.36693028008489\\
10.52	-1.35665260880606\\
10.53	-1.33609726624839\\
10.54	-1.32068075933014\\
10.55	-1.33609726624839\\
10.56	-1.34123610188781\\
10.57	-1.36179144444548\\
10.58	-1.32068075933014\\
10.59	-1.30526425241189\\
10.6	-1.26415356729656\\
10.61	-1.25387589601772\\
10.62	-1.19734870398414\\
10.63	-1.14082151195055\\
10.64	-1.1254050050323\\
10.65	-1.09971082683522\\
10.66	-1.07401664863813\\
10.67	-1.09971082683522\\
10.68	-1.09971082683522\\
10.69	-1.1254050050323\\
10.7	-1.07401664863813\\
10.71	-1.01748945660455\\
10.72	-0.955823428931543\\
10.73	-0.863324387422039\\
10.74	-0.858185551782622\\
10.75	-0.781103017191369\\
10.76	-0.734853496436616\\
10.77	-0.781103017191369\\
10.78	-0.724575825157783\\
10.79	-0.724575825157783\\
10.8	-0.755408838994284\\
10.81	-0.806797195388453\\
10.82	-0.81193603102787\\
10.83	-0.858185551782622\\
10.84	-0.832491373585537\\
10.85	-0.858185551782622\\
10.86	-0.822213702306704\\
10.87	-0.74513116771545\\
10.88	-0.791380688470202\\
10.89	-0.791380688470202\\
10.9	-0.760547674633701\\
10.91	-0.760547674633701\\
10.92	-0.796519524109619\\
10.93	-0.781103017191369\\
10.94	-0.837630209224954\\
10.95	-0.817074866667287\\
10.96	-0.837630209224954\\
10.97	-0.837630209224954\\
10.98	-0.837630209224954\\
10.99	-0.837630209224954\\
11	-0.863324387422039\\
11.01	-0.868463223061456\\
11.02	-0.89415740125854\\
11.03	-0.899296236897957\\
11.04	-0.914712743816208\\
11.05	-0.853046716143205\\
11.06	-0.883879729979707\\
11.07	-0.827352537946121\\
11.08	-0.847907880503788\\
11.09	-0.770825345912535\\
11.1	-0.775964181551952\\
11.11	-0.781103017191369\\
11.12	-0.796519524109619\\
11.13	-0.74513116771545\\
11.14	-0.750270003354867\\
11.15	-0.750270003354867\\
11.16	-0.791380688470202\\
11.17	-0.760547674633701\\
11.18	-0.791380688470202\\
11.19	-0.775964181551952\\
11.2	-0.750270003354867\\
11.21	-0.750270003354867\\
11.22	-0.786241852830785\\
11.23	-0.724575825157783\\
11.24	-0.775964181551952\\
11.25	-0.760547674633701\\
11.26	-0.74513116771545\\
11.27	-0.739992332076033\\
11.28	-0.739992332076033\\
11.29	-0.760547674633701\\
11.3	-0.775964181551952\\
11.31	-0.775964181551952\\
11.32	-0.765686510273118\\
11.33	-0.775964181551952\\
11.34	-0.806797195388453\\
11.35	-0.806797195388453\\
11.36	-0.853046716143205\\
11.37	-0.806797195388453\\
11.38	-0.765686510273118\\
11.39	-0.765686510273118\\
11.4	-0.765686510273118\\
11.41	-0.770825345912535\\
11.42	-0.750270003354867\\
11.43	-0.765686510273118\\
11.44	-0.81193603102787\\
11.45	-0.755408838994284\\
11.46	-0.760547674633701\\
11.47	-0.750270003354867\\
11.48	-0.74513116771545\\
11.49	-0.74513116771545\\
11.5	-0.693742811321281\\
11.51	-0.770825345912535\\
11.52	-0.734853496436616\\
11.53	-0.739992332076033\\
11.54	-0.724575825157783\\
11.55	-0.739992332076033\\
11.56	-0.693742811321281\\
11.57	-0.719436989518366\\
11.58	-0.734853496436616\\
11.59	-0.755408838994284\\
11.6	-0.704020482600115\\
11.61	-0.724575825157783\\
11.62	-0.704020482600115\\
11.63	-0.668048633124197\\
11.64	-0.647493290566529\\
11.65	-0.673187468763614\\
11.66	-0.642354454927112\\
11.67	-0.673187468763614\\
11.68	-0.698881646960698\\
11.69	-0.693742811321281\\
11.7	-0.683465140042447\\
11.71	-0.652632126205946\\
11.72	-0.693742811321281\\
11.73	-0.668048633124197\\
11.74	-0.668048633124197\\
11.75	-0.693742811321281\\
11.76	-0.67832630440303\\
11.77	-0.67832630440303\\
11.78	-0.683465140042447\\
11.79	-0.683465140042447\\
11.8	-0.642354454927112\\
11.81	-0.606382605451194\\
11.82	-0.590966098532943\\
11.83	-0.621799112369445\\
11.84	-0.626937948008861\\
11.85	-0.642354454927112\\
11.86	-0.626937948008861\\
11.87	-0.560133084696442\\
11.88	-0.570410755975276\\
11.89	-0.570410755975276\\
11.9	-0.601243769811777\\
11.91	-0.601243769811777\\
11.92	-0.565271920335859\\
11.93	-0.606382605451194\\
11.94	-0.606382605451194\\
11.95	-0.621799112369445\\
11.96	-0.606382605451194\\
11.97	-0.585827262893526\\
11.98	-0.616660276730028\\
11.99	-0.59610493417236\\
12	-0.642354454927112\\
12.01	-0.621799112369445\\
12.02	-0.611521441090611\\
12.03	-0.637215619287695\\
12.04	-0.585827262893526\\
12.05	-0.606382605451194\\
12.06	-0.606382605451194\\
12.07	-0.647493290566529\\
12.08	-0.647493290566529\\
12.09	-0.67832630440303\\
12.1	-0.632076783648278\\
12.11	-0.626937948008861\\
12.12	-0.668048633124197\\
12.13	-0.668048633124197\\
12.14	-0.668048633124197\\
12.15	-0.67832630440303\\
12.16	-0.683465140042447\\
12.17	-0.673187468763614\\
12.18	-0.673187468763614\\
12.19	-0.637215619287695\\
12.2	-0.657770961845363\\
12.21	-0.673187468763614\\
12.22	-0.668048633124197\\
12.23	-0.693742811321281\\
12.24	-0.734853496436616\\
12.25	-0.683465140042447\\
12.26	-0.673187468763614\\
12.27	-0.683465140042447\\
12.28	-0.683465140042447\\
12.29	-0.709159318239532\\
12.3	-0.698881646960698\\
12.31	-0.683465140042447\\
12.32	-0.714298153878949\\
12.33	-0.74513116771545\\
12.34	-0.693742811321281\\
12.35	-0.714298153878949\\
12.36	-0.698881646960698\\
12.37	-0.714298153878949\\
12.38	-0.765686510273118\\
12.39	-0.750270003354867\\
12.4	-0.750270003354867\\
12.41	-0.734853496436616\\
12.42	-0.739992332076033\\
12.43	-0.714298153878949\\
12.44	-0.714298153878949\\
12.45	-0.734853496436616\\
12.46	-0.729714660797199\\
12.47	-0.74513116771545\\
12.48	-0.770825345912535\\
12.49	-0.770825345912535\\
12.5	-0.755408838994284\\
12.51	-0.765686510273118\\
12.52	-0.770825345912535\\
12.53	-0.770825345912535\\
12.54	-0.827352537946121\\
12.55	-0.837630209224954\\
12.56	-0.801658359749036\\
12.57	-0.87874089434029\\
12.58	-0.863324387422039\\
12.59	-0.858185551782622\\
12.6	-0.847907880503788\\
12.61	-0.868463223061456\\
12.62	-0.858185551782622\\
12.63	-0.853046716143205\\
12.64	-0.827352537946121\\
12.65	-0.806797195388453\\
12.66	-0.817074866667287\\
12.67	-0.817074866667287\\
12.68	-0.81193603102787\\
12.69	-0.81193603102787\\
12.7	-0.827352537946121\\
12.71	-0.87874089434029\\
12.72	-0.873602058700873\\
12.73	-0.889018565619123\\
12.74	-0.87874089434029\\
12.75	-0.883879729979707\\
12.76	-0.883879729979707\\
12.77	-0.873602058700873\\
12.78	-0.873602058700873\\
12.79	-0.868463223061456\\
12.8	-0.914712743816208\\
12.81	-0.883879729979707\\
12.82	-0.81193603102787\\
12.83	-0.858185551782622\\
12.84	-0.889018565619123\\
12.85	-0.899296236897957\\
12.86	-0.868463223061456\\
12.87	-0.873602058700873\\
12.88	-0.909573908176791\\
12.89	-0.909573908176791\\
12.9	-0.919851579455625\\
12.91	-0.919851579455625\\
12.92	-0.924990415095042\\
12.93	-0.919851579455625\\
12.94	-0.940406922013292\\
12.95	-0.930129250734459\\
12.96	-0.904435072537374\\
12.97	-0.904435072537374\\
12.98	-0.868463223061456\\
12.99	-0.955823428931543\\
13	-0.914712743816208\\
13.01	-0.935268086373875\\
13.02	-0.919851579455625\\
13.03	-0.935268086373875\\
13.04	-0.924990415095042\\
13.05	-0.981517607128628\\
13.06	-0.971239935849794\\
13.07	-0.935268086373875\\
13.08	-0.935268086373875\\
13.09	-0.919851579455625\\
13.1	-0.930129250734459\\
13.11	-0.955823428931543\\
13.12	-0.966101100210377\\
13.13	-0.971239935849794\\
13.14	-0.991795278407461\\
13.15	-0.96096226457096\\
13.16	-0.950684593292126\\
13.17	-0.955823428931543\\
13.18	-0.955823428931543\\
13.19	-0.930129250734459\\
13.2	-0.924990415095042\\
13.21	-0.914712743816208\\
13.22	-0.950684593292126\\
13.23	-0.955823428931543\\
13.24	-1.01235062096513\\
13.25	-1.00721178532571\\
13.26	-0.981517607128628\\
13.27	-0.981517607128628\\
13.28	-0.981517607128628\\
13.29	-0.96096226457096\\
13.3	-0.971239935849794\\
13.31	-0.966101100210377\\
13.32	-0.930129250734459\\
13.33	-0.976378771489211\\
13.34	-0.935268086373875\\
13.35	-0.940406922013292\\
13.36	-0.981517607128628\\
13.37	-1.03804479916221\\
13.38	-1.04318363480163\\
13.39	-1.04318363480163\\
13.4	-1.11512733375347\\
13.41	-1.11512733375347\\
13.42	-1.07915548427755\\
13.43	-1.0637389773593\\
13.44	-1.02262829224396\\
13.45	-0.976378771489211\\
13.46	-0.991795278407461\\
13.47	-0.899296236897957\\
13.48	-0.899296236897957\\
13.49	-0.966101100210377\\
13.5	-0.966101100210377\\
13.51	-1.00721178532571\\
13.52	-1.01235062096513\\
13.53	-1.03804479916221\\
13.54	-1.0329059635228\\
13.55	-1.04832247044105\\
13.56	-1.01235062096513\\
13.57	-1.02262829224396\\
13.58	-1.02262829224396\\
13.59	-1.01235062096513\\
13.6	-0.955823428931543\\
13.61	-1.01748945660455\\
13.62	-1.0329059635228\\
13.63	-1.0329059635228\\
13.64	-1.05346130608046\\
13.65	-1.06887781299871\\
13.66	-1.07915548427755\\
13.67	-1.0329059635228\\
13.68	-1.0329059635228\\
13.69	-1.04318363480163\\
13.7	-1.07915548427755\\
13.71	-1.04318363480163\\
13.72	-1.07401664863813\\
13.73	-1.08429431991697\\
13.74	-1.06887781299871\\
13.75	-1.0020729496863\\
13.76	-0.950684593292126\\
13.77	-1.0020729496863\\
13.78	-0.935268086373875\\
13.79	-1.02776712788338\\
13.8	-1.07401664863813\\
13.81	-1.08943315555638\\
13.82	-1.08943315555638\\
13.83	-1.0945719911958\\
13.84	-1.1562380188688\\
13.85	-1.15109918322939\\
13.86	-1.14596034758997\\
13.87	-1.19220986834472\\
13.88	-1.17679336142647\\
13.89	-1.17679336142647\\
13.9	-1.21276521090239\\
13.91	-1.16137685450822\\
13.92	-1.15109918322939\\
13.93	-1.14596034758997\\
13.94	-1.18193219706589\\
13.95	-1.16137685450822\\
13.96	-1.16137685450822\\
13.97	-1.13568267631113\\
13.98	-1.17679336142647\\
13.99	-1.17679336142647\\
14	-1.19734870398414\\
14.01	-1.20248753962355\\
14.02	-1.1870710327053\\
14.03	-1.20248753962355\\
14.04	-1.23332055346006\\
14.05	-1.26415356729656\\
14.06	-1.28984774549364\\
14.07	-1.37206911572431\\
14.08	-1.49540117107032\\
14.09	-1.49540117107032\\
14.1	-1.51595651362798\\
14.11	-1.57248370566157\\
14.12	-1.59303904821924\\
14.13	-1.68553808972874\\
14.14	-1.67526041844991\\
14.15	-1.67526041844991\\
14.16	-1.72664877484408\\
14.17	-1.75748178868058\\
14.18	-1.77289829559883\\
14.19	-1.77289829559883\\
14.2	-1.74206528176233\\
14.21	-1.73692644612291\\
14.22	-1.78317596687766\\
14.23	-1.824286651993\\
14.24	-1.83970315891125\\
14.25	-1.88081384402658\\
14.26	-1.885952679666\\
14.27	-1.90650802222367\\
14.28	-1.86539733710833\\
14.29	-1.88081384402658\\
14.3	-1.79859247379591\\
14.31	-1.79859247379591\\
14.32	-1.77803713123825\\
14.33	-1.75748178868058\\
14.34	-1.74206528176233\\
14.35	-1.77289829559883\\
14.36	-1.87053617274775\\
14.37	-1.87053617274775\\
14.38	-1.89109151530542\\
14.39	-1.89109151530542\\
14.4	-1.885952679666\\
14.41	-1.91164685786309\\
14.42	-1.84998083019008\\
14.43	-1.79859247379591\\
14.44	-1.79859247379591\\
14.45	-1.84484199455067\\
14.46	-1.81914781635358\\
14.47	-1.84484199455067\\
14.48	-1.93734103606017\\
14.49	-1.93734103606017\\
14.5	-1.94247987169959\\
14.51	-1.97331288553609\\
14.52	-1.95275754297842\\
14.53	-1.93734103606017\\
14.54	-1.89109151530542\\
14.55	-1.8551196658295\\
14.56	-1.83970315891125\\
14.57	-1.89109151530542\\
14.58	-1.92706336478134\\
14.59	-1.92706336478134\\
14.6	-1.947618707339\\
14.61	-2.00414589937259\\
14.62	-2.02984007756967\\
14.63	-2.02984007756967\\
14.64	-1.96303521425726\\
14.65	-1.99386822809376\\
14.66	-1.93734103606017\\
14.67	-1.90650802222367\\
14.68	-1.94247987169959\\
14.69	-1.92706336478134\\
14.7	-1.947618707339\\
14.71	-1.94247987169959\\
14.72	-1.96303521425726\\
14.73	-1.95789637861784\\
14.74	-1.92192452914192\\
14.75	-1.90136918658425\\
14.76	-1.9167856935025\\
14.77	-1.92706336478134\\
14.78	-1.92706336478134\\
14.79	-1.93734103606017\\
14.8	-1.93734103606017\\
14.81	-1.92192452914192\\
14.82	-1.92192452914192\\
14.83	-1.87053617274775\\
14.84	-1.86025850146892\\
14.85	-1.92192452914192\\
14.86	-1.92706336478134\\
14.87	-1.95789637861784\\
14.88	-1.94247987169959\\
14.89	-1.94247987169959\\
14.9	-1.947618707339\\
14.91	-1.9167856935025\\
14.92	-1.90136918658425\\
14.93	-1.89623035094484\\
14.94	-1.88081384402658\\
14.95	-1.92192452914192\\
14.96	-1.94247987169959\\
14.97	-1.9167856935025\\
14.98	-1.91164685786309\\
14.99	-1.91164685786309\\
15	-1.89623035094484\\
15.01	-1.87567500838717\\
15.02	-1.89109151530542\\
15.03	-1.87567500838717\\
15.04	-1.89109151530542\\
15.05	-1.92706336478134\\
15.06	-1.89109151530542\\
15.07	-1.90650802222367\\
15.08	-1.86539733710833\\
15.09	-1.86539733710833\\
15.1	-1.83970315891125\\
15.11	-1.88081384402658\\
15.12	-1.86539733710833\\
15.13	-1.92192452914192\\
15.14	-1.90136918658425\\
15.15	-1.91164685786309\\
15.16	-1.88081384402658\\
15.17	-1.89109151530542\\
15.18	-1.82942548763242\\
15.19	-1.82942548763242\\
15.2	-1.83970315891125\\
15.21	-1.81914781635358\\
15.22	-1.8551196658295\\
15.23	-1.87567500838717\\
15.24	-1.80887014507475\\
15.25	-1.80887014507475\\
15.26	-1.80373130943533\\
15.27	-1.83456432327183\\
15.28	-1.81400898071416\\
15.29	-1.77289829559883\\
15.3	-1.76775945995941\\
15.31	-1.76775945995941\\
15.32	-1.77803713123825\\
15.33	-1.74720411740175\\
15.34	-1.78317596687766\\
15.35	-1.75748178868058\\
15.36	-1.79859247379591\\
15.37	-1.76775945995941\\
15.38	-1.76262062432\\
15.39	-1.76262062432\\
15.4	-1.76775945995941\\
15.41	-1.73692644612291\\
15.42	-1.75234295304116\\
15.43	-1.72150993920466\\
15.44	-1.71637110356524\\
15.45	-1.74206528176233\\
15.46	-1.72150993920466\\
15.47	-1.70609343228641\\
15.48	-1.71123226792583\\
15.49	-1.71123226792583\\
15.5	-1.70609343228641\\
15.51	-1.68553808972874\\
15.52	-1.69581576100758\\
15.53	-1.68553808972874\\
15.54	-1.68039925408933\\
15.55	-1.63928856897399\\
15.56	-1.62387206205574\\
15.57	-1.62901089769516\\
15.58	-1.67012158281049\\
15.59	-1.67012158281049\\
15.6	-1.61873322641632\\
15.61	-1.67012158281049\\
15.62	-1.63414973333457\\
15.63	-1.62387206205574\\
15.64	-1.60331671949807\\
15.65	-1.62901089769516\\
15.66	-1.59303904821924\\
15.67	-1.62387206205574\\
15.68	-1.5827613769404\\
15.69	-1.63414973333457\\
15.7	-1.59817788385866\\
15.71	-1.59303904821924\\
15.72	-1.5827613769404\\
15.73	-1.60845555513749\\
15.74	-1.58790021257982\\
15.75	-1.63928856897399\\
15.76	-1.64956624025282\\
15.77	-1.56734487002215\\
15.78	-1.54678952746449\\
15.79	-1.54678952746449\\
15.8	-1.57762254130099\\
15.81	-1.55706719874332\\
15.82	-1.55706719874332\\
15.83	-1.60845555513749\\
15.84	-1.58790021257982\\
15.85	-1.5827613769404\\
15.86	-1.52623418490682\\
15.87	-1.56734487002215\\
15.88	-1.51081767798857\\
15.89	-1.53137302054624\\
15.9	-1.4902623354309\\
15.91	-1.5519283631039\\
15.92	-1.56734487002215\\
15.93	-1.53137302054624\\
15.94	-1.53651185618565\\
15.95	-1.49540117107032\\
15.96	-1.46970699287323\\
15.97	-1.49540117107032\\
15.98	-1.5210953492674\\
15.99	-1.52623418490682\\
16	-1.56734487002215\\
16.01	-1.53651185618565\\
16.02	-1.51081767798857\\
16.03	-1.52623418490682\\
16.04	-1.46970699287323\\
16.05	-1.47484582851265\\
16.06	-1.46456815723382\\
16.07	-1.48512349979148\\
16.08	-1.4594293215944\\
16.09	-1.43373514339731\\
16.1	-1.45429048595498\\
16.11	-1.41317980083965\\
16.12	-1.40290212956081\\
16.13	-1.3977632939214\\
16.14	-1.4285963077579\\
16.15	-1.44401281467615\\
16.16	-1.43887397903673\\
16.17	-1.47998466415207\\
16.18	-1.47998466415207\\
16.19	-1.47998466415207\\
16.2	-1.47484582851265\\
16.21	-1.4285963077579\\
16.22	-1.42345747211848\\
16.23	-1.3977632939214\\
16.24	-1.40290212956081\\
16.25	-1.40290212956081\\
16.26	-1.43887397903673\\
16.27	-1.44915165031557\\
16.28	-1.45429048595498\\
16.29	-1.43373514339731\\
16.3	-1.42345747211848\\
16.31	-1.40290212956081\\
16.32	-1.40290212956081\\
16.33	-1.37206911572431\\
16.34	-1.37720795136373\\
16.35	-1.3977632939214\\
16.36	-1.41831863647906\\
16.37	-1.4285963077579\\
16.38	-1.40290212956081\\
16.39	-1.43373514339731\\
16.4	-1.39262445828198\\
16.41	-1.39262445828198\\
16.42	-1.40804096520023\\
16.43	-1.38748562264256\\
16.44	-1.37720795136373\\
16.45	-1.38748562264256\\
16.46	-1.38234678700315\\
16.47	-1.40290212956081\\
16.48	-1.43373514339731\\
16.49	-1.40804096520023\\
16.5	-1.36179144444548\\
16.51	-1.37206911572431\\
16.52	-1.34637493752723\\
16.53	-1.34123610188781\\
16.54	-1.37206911572431\\
16.55	-1.33095843060898\\
16.56	-1.36179144444548\\
16.57	-1.33095843060898\\
16.58	-1.37206911572431\\
16.59	-1.37206911572431\\
16.6	-1.37720795136373\\
16.61	-1.35151377316664\\
16.62	-1.38234678700315\\
16.63	-1.37720795136373\\
16.64	-1.33095843060898\\
16.65	-1.28984774549364\\
16.66	-1.28984774549364\\
16.67	-1.32581959496956\\
16.68	-1.30012541677248\\
16.69	-1.30012541677248\\
16.7	-1.33609726624839\\
16.71	-1.37206911572431\\
16.72	-1.3977632939214\\
16.73	-1.4594293215944\\
16.74	-1.41831863647906\\
16.75	-1.3977632939214\\
16.76	-1.41831863647906\\
16.77	-1.40290212956081\\
16.78	-1.34637493752723\\
16.79	-1.30526425241189\\
16.8	-1.29498658113306\\
16.81	-1.25387589601772\\
16.82	-1.25387589601772\\
16.83	-1.30526425241189\\
16.84	-1.30526425241189\\
16.85	-1.34123610188781\\
16.86	-1.40290212956081\\
16.87	-1.46970699287323\\
16.88	-1.47484582851265\\
16.89	-1.47484582851265\\
16.9	-1.50567884234915\\
16.91	-1.50054000670973\\
16.92	-1.4902623354309\\
16.93	-1.48512349979148\\
16.94	-1.43887397903673\\
16.95	-1.3977632939214\\
16.96	-1.37720795136373\\
16.97	-1.37720795136373\\
16.98	-1.37206911572431\\
16.99	-1.37206911572431\\
17	-1.35151377316664\\
17.01	-1.37206911572431\\
17.02	-1.38234678700315\\
17.03	-1.34637493752723\\
17.04	-1.40290212956081\\
17.05	-1.39262445828198\\
17.06	-1.43887397903673\\
17.07	-1.4594293215944\\
17.08	-1.46456815723382\\
17.09	-1.46456815723382\\
17.1	-1.48512349979148\\
17.11	-1.51081767798857\\
17.12	-1.53137302054624\\
17.13	-1.50054000670973\\
17.14	-1.50567884234915\\
17.15	-1.47998466415207\\
17.16	-1.49540117107032\\
17.17	-1.54165069182507\\
17.18	-1.51081767798857\\
17.19	-1.49540117107032\\
17.2	-1.48512349979148\\
17.21	-1.47998466415207\\
17.22	-1.38748562264256\\
17.23	-1.37206911572431\\
17.24	-1.37206911572431\\
17.25	-1.36179144444548\\
17.26	-1.35151377316664\\
17.27	-1.40290212956081\\
17.28	-1.4285963077579\\
17.29	-1.42345747211848\\
17.3	-1.38234678700315\\
17.31	-1.38234678700315\\
17.32	-1.36693028008489\\
17.33	-1.4285963077579\\
17.34	-1.41831863647906\\
17.35	-1.40804096520023\\
17.36	-1.38748562264256\\
17.37	-1.3977632939214\\
17.38	-1.38748562264256\\
17.39	-1.39262445828198\\
17.4	-1.34637493752723\\
17.41	-1.34637493752723\\
17.42	-1.36693028008489\\
17.43	-1.33609726624839\\
17.44	-1.30526425241189\\
17.45	-1.33609726624839\\
17.46	-1.30526425241189\\
17.47	-1.30012541677248\\
17.48	-1.30012541677248\\
17.49	-1.23845938909947\\
17.5	-1.22818171782064\\
17.51	-1.22818171782064\\
17.52	-1.1870710327053\\
17.53	-1.14596034758997\\
17.54	-1.04832247044105\\
17.55	-1.00721178532571\\
17.56	-0.889018565619123\\
17.57	-0.863324387422039\\
17.58	-0.765686510273118\\
17.59	-0.729714660797199\\
17.6	-0.709159318239532\\
17.61	-0.709159318239532\\
17.62	-0.760547674633701\\
17.63	-0.74513116771545\\
17.64	-0.74513116771545\\
17.65	-0.791380688470202\\
17.66	-0.822213702306704\\
17.67	-0.81193603102787\\
17.68	-0.81193603102787\\
17.69	-0.791380688470202\\
17.7	-0.709159318239532\\
17.71	-0.683465140042447\\
17.72	-0.698881646960698\\
17.73	-0.668048633124197\\
17.74	-0.668048633124197\\
17.75	-0.67832630440303\\
17.76	-0.734853496436616\\
17.77	-0.719436989518366\\
17.78	-0.765686510273118\\
17.79	-0.781103017191369\\
17.8	-0.806797195388453\\
17.81	-0.786241852830785\\
17.82	-0.734853496436616\\
17.83	-0.765686510273118\\
17.84	-0.74513116771545\\
17.85	-0.719436989518366\\
17.86	-0.714298153878949\\
17.87	-0.698881646960698\\
17.88	-0.719436989518366\\
17.89	-0.709159318239532\\
17.9	-0.709159318239532\\
17.91	-0.67832630440303\\
17.92	-0.683465140042447\\
17.93	-0.642354454927112\\
17.94	-0.642354454927112\\
17.95	-0.621799112369445\\
17.96	-0.626937948008861\\
17.97	-0.606382605451194\\
17.98	-0.626937948008861\\
17.99	-0.611521441090611\\
18	-0.632076783648278\\
18.01	-0.632076783648278\\
18.02	-0.626937948008861\\
18.03	-0.626937948008861\\
18.04	-0.616660276730028\\
18.05	-0.632076783648278\\
18.06	-0.616660276730028\\
18.07	-0.606382605451194\\
18.08	-0.611521441090611\\
18.09	-0.626937948008861\\
18.1	-0.616660276730028\\
18.11	-0.616660276730028\\
18.12	-0.657770961845363\\
18.13	-0.637215619287695\\
18.14	-0.632076783648278\\
18.15	-0.652632126205946\\
18.16	-0.642354454927112\\
18.17	-0.652632126205946\\
18.18	-0.668048633124197\\
18.19	-0.67832630440303\\
18.2	-0.724575825157783\\
18.21	-0.719436989518366\\
18.22	-0.719436989518366\\
18.23	-0.704020482600115\\
18.24	-0.704020482600115\\
18.25	-0.704020482600115\\
18.26	-0.688603975681864\\
18.27	-0.719436989518366\\
18.28	-0.673187468763614\\
18.29	-0.67832630440303\\
18.3	-0.714298153878949\\
18.31	-0.673187468763614\\
18.32	-0.673187468763614\\
18.33	-0.704020482600115\\
18.34	-0.66290979748478\\
18.35	-0.683465140042447\\
18.36	-0.704020482600115\\
18.37	-0.719436989518366\\
18.38	-0.688603975681864\\
18.39	-0.714298153878949\\
18.4	-0.668048633124197\\
18.41	-0.668048633124197\\
18.42	-0.673187468763614\\
18.43	-0.698881646960698\\
18.44	-0.668048633124197\\
18.45	-0.693742811321281\\
18.46	-0.704020482600115\\
18.47	-0.668048633124197\\
18.48	-0.668048633124197\\
18.49	-0.652632126205946\\
18.5	-0.67832630440303\\
18.51	-0.704020482600115\\
18.52	-0.698881646960698\\
18.53	-0.734853496436616\\
18.54	-0.709159318239532\\
18.55	-0.739992332076033\\
18.56	-0.698881646960698\\
18.57	-0.724575825157783\\
18.58	-0.673187468763614\\
18.59	-0.683465140042447\\
18.6	-0.683465140042447\\
18.61	-0.709159318239532\\
18.62	-0.714298153878949\\
18.63	-0.724575825157783\\
18.64	-0.724575825157783\\
18.65	-0.698881646960698\\
18.66	-0.714298153878949\\
18.67	-0.74513116771545\\
18.68	-0.673187468763614\\
18.69	-0.719436989518366\\
18.7	-0.693742811321281\\
18.71	-0.67832630440303\\
18.72	-0.66290979748478\\
18.73	-0.66290979748478\\
18.74	-0.698881646960698\\
18.75	-0.683465140042447\\
18.76	-0.724575825157783\\
18.77	-0.698881646960698\\
18.78	-0.714298153878949\\
18.79	-0.709159318239532\\
18.8	-0.668048633124197\\
18.81	-0.693742811321281\\
18.82	-0.724575825157783\\
18.83	-0.74513116771545\\
18.84	-0.709159318239532\\
18.85	-0.74513116771545\\
18.86	-0.74513116771545\\
18.87	-0.704020482600115\\
18.88	-0.688603975681864\\
18.89	-0.714298153878949\\
18.9	-0.714298153878949\\
18.91	-0.683465140042447\\
18.92	-0.734853496436616\\
18.93	-0.673187468763614\\
18.94	-0.688603975681864\\
18.95	-0.673187468763614\\
18.96	-0.647493290566529\\
18.97	-0.704020482600115\\
18.98	-0.755408838994284\\
18.99	-0.719436989518366\\
19	-0.770825345912535\\
19.01	-0.770825345912535\\
19.02	-0.755408838994284\\
19.03	-0.724575825157783\\
19.04	-0.714298153878949\\
19.05	-0.729714660797199\\
19.06	-0.729714660797199\\
19.07	-0.734853496436616\\
19.08	-0.709159318239532\\
19.09	-0.724575825157783\\
19.1	-0.729714660797199\\
19.11	-0.729714660797199\\
19.12	-0.709159318239532\\
19.13	-0.724575825157783\\
19.14	-0.704020482600115\\
19.15	-0.74513116771545\\
19.16	-0.729714660797199\\
19.17	-0.781103017191369\\
19.18	-0.739992332076033\\
19.19	-0.698881646960698\\
19.2	-0.734853496436616\\
19.21	-0.729714660797199\\
19.22	-0.729714660797199\\
19.23	-0.760547674633701\\
19.24	-0.760547674633701\\
19.25	-0.74513116771545\\
19.26	-0.760547674633701\\
19.27	-0.760547674633701\\
19.28	-0.765686510273118\\
19.29	-0.786241852830785\\
19.3	-0.81193603102787\\
19.31	-0.81193603102787\\
19.32	-0.791380688470202\\
19.33	-0.832491373585537\\
19.34	-0.791380688470202\\
19.35	-0.801658359749036\\
19.36	-0.791380688470202\\
19.37	-0.837630209224954\\
19.38	-0.858185551782622\\
19.39	-0.858185551782622\\
19.4	-0.81193603102787\\
19.41	-0.81193603102787\\
19.42	-0.842769044864371\\
19.43	-0.822213702306704\\
19.44	-0.863324387422039\\
19.45	-0.847907880503788\\
19.46	-0.873602058700873\\
19.47	-0.87874089434029\\
19.48	-0.873602058700873\\
19.49	-0.847907880503788\\
19.5	-0.827352537946121\\
19.51	-0.827352537946121\\
19.52	-0.765686510273118\\
19.53	-0.781103017191369\\
19.54	-0.796519524109619\\
19.55	-0.832491373585537\\
19.56	-0.806797195388453\\
19.57	-0.837630209224954\\
19.58	-0.81193603102787\\
19.59	-0.817074866667287\\
19.6	-0.806797195388453\\
19.61	-0.806797195388453\\
19.62	-0.832491373585537\\
19.63	-0.842769044864371\\
19.64	-0.847907880503788\\
19.65	-0.81193603102787\\
19.66	-0.858185551782622\\
19.67	-0.868463223061456\\
19.68	-0.832491373585537\\
19.69	-0.858185551782622\\
19.7	-0.863324387422039\\
19.71	-0.847907880503788\\
19.72	-0.847907880503788\\
19.73	-0.847907880503788\\
19.74	-0.904435072537374\\
19.75	-0.863324387422039\\
19.76	-0.899296236897957\\
19.77	-0.89415740125854\\
19.78	-0.904435072537374\\
19.79	-0.904435072537374\\
19.8	-0.899296236897957\\
19.81	-0.899296236897957\\
19.82	-0.914712743816208\\
19.83	-0.919851579455625\\
19.84	-0.919851579455625\\
19.85	-0.935268086373875\\
19.86	-0.955823428931543\\
19.87	-0.96096226457096\\
19.88	-0.96096226457096\\
19.89	-0.991795278407461\\
19.9	-0.991795278407461\\
19.91	-0.981517607128628\\
19.92	-0.945545757652709\\
19.93	-0.96096226457096\\
19.94	-0.955823428931543\\
19.95	-0.981517607128628\\
19.96	-1.0020729496863\\
19.97	-1.0020729496863\\
19.98	-1.00721178532571\\
19.99	-0.996934114046878\\
20	-0.950684593292126\\
20.01	-0.950684593292126\\
20.02	-0.986656442768044\\
20.03	-0.981517607128628\\
20.04	-0.96096226457096\\
20.05	-0.950684593292126\\
20.06	-0.966101100210377\\
20.07	-0.955823428931543\\
20.08	-0.996934114046878\\
20.09	-1.01235062096513\\
20.1	-1.06887781299871\\
20.11	-1.06887781299871\\
20.12	-1.0637389773593\\
20.13	-1.04832247044105\\
20.14	-1.03804479916221\\
20.15	-1.05860014171988\\
20.16	-1.0637389773593\\
20.17	-1.0329059635228\\
20.18	-0.996934114046878\\
20.19	-1.00721178532571\\
20.2	-1.01235062096513\\
20.21	-1.0637389773593\\
20.22	-1.07915548427755\\
20.23	-1.10998849811405\\
20.24	-1.1562380188688\\
20.25	-1.1562380188688\\
20.26	-1.1562380188688\\
20.27	-1.17679336142647\\
20.28	-1.11512733375347\\
20.29	-1.09971082683522\\
20.3	-1.05860014171988\\
20.31	-1.05860014171988\\
20.32	-1.02262829224396\\
20.33	-1.0637389773593\\
20.34	-1.0945719911958\\
20.35	-1.10998849811405\\
20.36	-1.10998849811405\\
20.37	-1.10484966247463\\
20.38	-1.17165452578705\\
20.39	-1.14596034758997\\
20.4	-1.14596034758997\\
20.41	-1.1254050050323\\
20.42	-1.11512733375347\\
20.43	-1.12026616939288\\
20.44	-1.16137685450822\\
20.45	-1.1870710327053\\
20.46	-1.16651569014764\\
20.47	-1.18193219706589\\
20.48	-1.1562380188688\\
20.49	-1.2179040465418\\
20.5	-1.19734870398414\\
20.51	-1.20762637526297\\
20.52	-1.17679336142647\\
20.53	-1.19220986834472\\
20.54	-1.19220986834472\\
20.55	-1.1254050050323\\
20.56	-1.13054384067172\\
};
\addlegendentry{spring torque} 
\addplot [color=mycolor3, line width=2pt, each nth point=10, filter discard warning=false, unbounded coords=discard, forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.02	-0.817368210737929\\
0.03	-0.805418120023927\\
0.04	-0.810085485380213\\
0.05	-0.818420062390219\\
0.06	-0.828106409057648\\
0.07	-0.8385964857138\\
0.08	-0.849741283356799\\
0.09	-0.861534803643836\\
0.1	-0.87400660195716\\
0.11	-0.887572562658027\\
0.12	-0.902425090622191\\
0.13	-0.918974696349212\\
0.14	-0.937419844116673\\
0.15	-0.958131038458685\\
0.16	-0.981567040975857\\
0.17	-1.00794563158382\\
0.18	-1.0376075254536\\
0.19	-1.07095637384589\\
0.2	-1.10815771930011\\
0.21	-1.14947941391987\\
0.22	-1.19524727769028\\
0.23	-1.24555894058862\\
0.24	-1.29982846965129\\
0.25	-1.35754612690153\\
0.26	-1.41852594444064\\
0.27	-1.48280632571709\\
0.28	-1.55057503209459\\
0.29	-1.62211543030305\\
0.3	-1.69777013378787\\
0.31	-1.77791007993598\\
0.32	-1.86265484874799\\
0.33	-1.95219688116352\\
0.34	-2.04650003041527\\
0.35	-2.14561129985706\\
0.36	-2.24916949767991\\
0.37	-2.35676869530015\\
0.38	-2.46827058472296\\
0.39	-2.58317980331805\\
0.4	-2.70079009591008\\
0.41	-2.82053008564955\\
0.42	-2.9414275186397\\
0.43	-3.06252008478608\\
0.44	-3.18313828925032\\
0.45	-3.3025825738514\\
0.46	-3.4201595160498\\
0.47	-3.53493493716478\\
0.48	-3.64635753286418\\
0.49	-3.75388193261918\\
0.5	-3.85699731327689\\
0.51	-3.95520737083904\\
0.52	-4.04780007888692\\
0.53	-4.13418856143685\\
0.54	-4.21392148359237\\
0.55	-4.28666823003374\\
0.56	-4.35224776892381\\
0.57	-4.41048155393535\\
0.58	-4.46152368977371\\
0.59	-4.50543598657003\\
0.6	-4.54228032497329\\
0.61	-4.57232838844919\\
0.62	-4.59602545750663\\
0.63	-4.61435613321479\\
0.64	-4.62815005402269\\
0.65	-4.63834685537508\\
0.66	-4.64545680356119\\
0.67	-4.6501528988163\\
0.68	-4.6532189827844\\
0.69	-4.65496771414568\\
0.7	-4.65567011042707\\
0.71	-4.65554306785318\\
0.72	-4.65453434170228\\
0.73	-4.65340390244659\\
0.74	-4.65244999132655\\
0.75	-4.65185216138322\\
0.76	-4.65198112966878\\
0.77	-4.65301038969516\\
0.78	-4.65528514559919\\
0.79	-4.65920752129747\\
0.8	-4.66499948225885\\
0.81	-4.67294567665448\\
0.82	-4.68312971830493\\
0.83	-4.69576869236275\\
0.84	-4.71019184212639\\
0.85	-4.72590464964877\\
0.86	-4.74207280449699\\
0.87	-4.75857616352638\\
0.88	-4.7750967833927\\
0.89	-4.79140974420749\\
0.9	-4.80762869311984\\
0.91	-4.82355954306287\\
0.92	-4.83931794532619\\
0.93	-4.85522672107511\\
0.94	-4.8704949547583\\
0.95	-4.88508005403697\\
0.96	-4.8989939071974\\
0.97	-4.91198690419836\\
0.98	-4.92393650035215\\
0.99	-4.93446642551809\\
1	-4.94379098570623\\
1.01	-4.95202119855067\\
1.02	-4.95896455844009\\
1.03	-4.96527434153597\\
1.04	-4.97074117595144\\
1.05	-4.97579356002847\\
1.06	-4.9807406297773\\
1.07	-4.98600416276908\\
1.08	-4.99165321690075\\
1.09	-4.99768990139084\\
1.1	-5.00412259578141\\
1.11	-5.01068976383439\\
1.12	-5.01712391673825\\
1.13	-5.02362379992805\\
1.14	-5.03006556873605\\
1.15	-5.03712676539359\\
1.16	-5.04535384305341\\
1.17	-5.05470140960348\\
1.18	-5.06512003610157\\
1.19	-5.07650238348858\\
1.2	-5.08941299676068\\
1.21	-5.1028779291071\\
1.22	-5.11598898018917\\
1.23	-5.12956252686733\\
1.24	-5.142641133224\\
1.25	-5.1550695412056\\
1.26	-5.16698132484209\\
1.27	-5.17845866272508\\
1.28	-5.18957318476051\\
1.29	-5.20036178355651\\
1.3	-5.21087993844411\\
1.31	-5.22118047628056\\
1.32	-5.23131191799679\\
1.33	-5.24203579466293\\
1.34	-5.25287430591233\\
1.35	-5.26376779849357\\
1.36	-5.27438583794486\\
1.37	-5.28382306789992\\
1.38	-5.29219714555356\\
1.39	-5.2996194475082\\
1.4	-5.30597459819311\\
1.41	-5.31115979836335\\
1.42	-5.31540431798489\\
1.43	-5.32034086395989\\
1.44	-5.32482185249673\\
1.45	-5.3289782188187\\
1.46	-5.33305992134952\\
1.47	-5.33699847831955\\
1.48	-5.34075829085507\\
1.49	-5.34410413063453\\
1.5	-5.34714689075818\\
1.51	-5.3499876428344\\
1.52	-5.35227145142731\\
1.53	-5.35457282484566\\
1.54	-5.35648612203799\\
1.55	-5.35785186122353\\
1.56	-5.35855701266193\\
1.57	-5.35860171024998\\
1.58	-5.3583424901046\\
1.59	-5.35772624209004\\
1.6	-5.3569604795551\\
1.61	-5.35618434385167\\
1.62	-5.35503341227198\\
1.63	-5.35419369855568\\
1.64	-5.35261775466201\\
1.65	-5.35060086584279\\
1.66	-5.34905528701339\\
1.67	-5.34771290901979\\
1.68	-5.3466265978001\\
1.69	-5.34581438670612\\
1.7	-5.34524495144669\\
1.71	-5.34488493520541\\
1.72	-5.34443160059827\\
1.73	-5.34450516409385\\
1.74	-5.34392640309743\\
1.75	-5.3427392784567\\
1.76	-5.34124829358215\\
1.77	-5.33992554870038\\
1.78	-5.33878745249545\\
1.79	-5.33783612978863\\
1.8	-5.33704555149495\\
1.81	-5.33615208614142\\
1.82	-5.33525460331109\\
1.83	-5.33502010737536\\
1.84	-5.33494020725798\\
1.85	-5.33459823744086\\
1.86	-5.33468098714331\\
1.87	-5.33402431406137\\
1.88	-5.33290236254868\\
1.89	-5.33126562511659\\
1.9	-5.32913437670444\\
1.91	-5.32680436128463\\
1.92	-5.32383487423781\\
1.93	-5.32099577181096\\
1.94	-5.317983059759\\
1.95	-5.31537677060437\\
1.96	-5.31315606891916\\
1.97	-5.311301638781\\
1.98	-5.30955985905649\\
1.99	-5.30803284257826\\
2	-5.3067932961119\\
2.01	-5.30586492966872\\
2.02	-5.30484769524622\\
2.03	-5.30424881072742\\
2.04	-5.30332091517444\\
2.05	-5.30197817037902\\
2.06	-5.3008681401884\\
2.07	-5.29937256867137\\
2.08	-5.29815160474967\\
2.09	-5.29722591354734\\
2.1	-5.29633164210729\\
2.11	-5.29525977867209\\
2.12	-5.29347678088562\\
2.13	-5.29185537979614\\
2.14	-5.28976919589677\\
2.15	-5.28725968170307\\
2.16	-5.28435989284882\\
2.17	-5.2810977943751\\
2.18	-5.27747540423771\\
2.19	-5.27348663665531\\
2.2	-5.26912443235732\\
2.21	-5.26440658491952\\
2.22	-5.25938048737903\\
2.23	-5.2549098187657\\
2.24	-5.24996715004744\\
2.25	-5.24493031665025\\
2.26	-5.24002838297378\\
2.27	-5.23514699850054\\
2.28	-5.23044142817484\\
2.29	-5.22576662403202\\
2.3	-5.22104160097322\\
2.31	-5.21624983922415\\
2.32	-5.21129064699059\\
2.33	-5.20759318689926\\
2.34	-5.20450904781629\\
2.35	-5.20162287217599\\
2.36	-5.19897346155574\\
2.37	-5.1965986521594\\
2.38	-5.19427014769043\\
2.39	-5.19186582679488\\
2.4	-5.18957662756272\\
2.41	-5.18753751343002\\
2.42	-5.18546987720311\\
2.43	-5.18385334329917\\
2.44	-5.18196646008185\\
2.45	-5.18038209678922\\
2.46	-5.17881549012005\\
2.47	-5.17711868322759\\
2.48	-5.1751837240279\\
2.49	-5.17297913385655\\
2.5	-5.17046873145625\\
2.51	-5.16764806745213\\
2.52	-5.1643873264357\\
2.53	-5.16173156810981\\
2.54	-5.15822506520444\\
2.55	-5.15404149839954\\
2.56	-5.14942868335375\\
2.57	-5.1442216051704\\
2.58	-5.13831170134241\\
2.59	-5.13191154386699\\
2.6	-5.12514811434115\\
2.61	-5.11785190679368\\
2.62	-5.10956936064612\\
2.63	-5.10104563825108\\
2.64	-5.0914314966737\\
2.65	-5.08147787382457\\
2.66	-5.07113279447041\\
2.67	-5.06039246956816\\
2.68	-5.04923616657577\\
2.69	-5.03769605723128\\
2.7	-5.02576740288301\\
2.71	-5.01348402477037\\
2.72	-5.00083587278128\\
2.73	-4.98908253907995\\
2.74	-4.97707310216296\\
2.75	-4.96543081989411\\
2.76	-4.95418947808719\\
2.77	-4.94363555256161\\
2.78	-4.93391774220778\\
2.79	-4.92511901260786\\
2.8	-4.91725201011681\\
2.81	-4.91033151845142\\
2.82	-4.90430287197728\\
2.83	-4.8998541618594\\
2.84	-4.89638213179761\\
2.85	-4.8941165042613\\
2.86	-4.89216214628715\\
2.87	-4.8905446189893\\
2.88	-4.88949697547558\\
2.89	-4.88916493225542\\
2.9	-4.8895822887267\\
2.91	-4.89051111029401\\
2.92	-4.89151510873033\\
2.93	-4.89308044827834\\
2.94	-4.89386684914136\\
2.95	-4.89423040026596\\
2.96	-4.89407412366163\\
2.97	-4.89336593568383\\
2.98	-4.89208087480732\\
2.99	-4.89021795999592\\
3	-4.8877845301194\\
3.01	-4.88479513032636\\
3.02	-4.88102469821089\\
3.03	-4.87684041584269\\
3.04	-4.87157434936032\\
3.05	-4.8651837243065\\
3.06	-4.85769606565626\\
3.07	-4.84951809672722\\
3.08	-4.84063055357524\\
3.09	-4.83108201315672\\
3.1	-4.82066591259975\\
3.11	-4.80928959670118\\
3.12	-4.7972632247783\\
3.13	-4.7854522918802\\
3.14	-4.77319165637898\\
3.15	-4.76119512047809\\
3.16	-4.74947229096129\\
3.17	-4.73775983136123\\
3.18	-4.72584624024531\\
3.19	-4.71365106140131\\
3.2	-4.70112241066338\\
3.21	-4.68799081729149\\
3.22	-4.67396928381036\\
3.23	-4.65962977527588\\
3.24	-4.64433347611721\\
3.25	-4.62842647417851\\
3.26	-4.61186780457751\\
3.27	-4.5946453794298\\
3.28	-4.57674684263328\\
3.29	-4.55818565932904\\
3.3	-4.53894283327843\\
3.31	-4.51929778242146\\
3.32	-4.49965179548112\\
3.33	-4.48046977596301\\
3.34	-4.46142303646646\\
3.35	-4.44280649931739\\
3.36	-4.42426013716929\\
3.37	-4.40613452734854\\
3.38	-4.38863947939125\\
3.39	-4.3719500233173\\
3.4	-4.35607150143443\\
3.41	-4.34101029698413\\
3.42	-4.32698715187242\\
3.43	-4.31445712042221\\
3.44	-4.30366249298066\\
3.45	-4.29508068613432\\
3.46	-4.28848863144215\\
3.47	-4.28367784300447\\
3.48	-4.28016002168492\\
3.49	-4.27732171498192\\
3.5	-4.27468975812242\\
3.51	-4.27171017137858\\
3.52	-4.26775657479677\\
3.53	-4.2617205672599\\
3.54	-4.25228972526793\\
3.55	-4.23901925484959\\
3.56	-4.22137119043352\\
3.57	-4.19928194362638\\
3.58	-4.17216925450504\\
3.59	-4.13982905100542\\
3.6	-4.1019726012713\\
3.61	-4.0586007068788\\
3.62	-4.00960760756461\\
3.63	-3.9545790057776\\
3.64	-3.89390383857878\\
3.65	-3.82649142069391\\
3.66	-3.75209288007494\\
3.67	-3.67047063874842\\
3.68	-3.58193842809115\\
3.69	-3.48695740047279\\
3.7	-3.385743703819\\
3.71	-3.27838661797774\\
3.72	-3.16510851629236\\
3.73	-3.04619206788498\\
3.74	-2.92227467713476\\
3.75	-2.79370479908192\\
3.76	-2.6604548499249\\
3.77	-2.52273266825531\\
3.78	-2.38024833486402\\
3.79	-2.23293788103625\\
3.8	-2.08061037730379\\
3.81	-1.92329709083349\\
3.82	-1.76092707301838\\
3.83	-1.59360570664672\\
3.84	-1.42181956261818\\
3.85	-1.24482228027672\\
3.86	-1.06331076376373\\
3.87	-0.877551596948185\\
3.88	-0.688150921648161\\
3.89	-0.495649719834742\\
3.9	-0.300477558334353\\
3.91	-0.103540452463332\\
3.92	0.094223005892177\\
3.93	0.292132393924978\\
3.94	0.489418165553403\\
3.95	0.685347870208702\\
3.96	0.878889116499363\\
3.97	1.06912175223954\\
3.98	1.25529399892153\\
3.99	1.43646750156423\\
4	1.61187993680225\\
4.01	1.78065569694056\\
4.02	1.94186887215326\\
4.03	2.09457617070483\\
4.04	2.23820881052815\\
4.05	2.37271682438835\\
4.06	2.49723581020686\\
4.07	2.61211533026635\\
4.08	2.71732940222537\\
4.09	2.81270360472007\\
4.1	2.89845677216331\\
4.11	2.97473872430893\\
4.12	3.04163786290622\\
4.13	3.10010680015579\\
4.14	3.15049788195563\\
4.15	3.19333939684828\\
4.16	3.2292178599996\\
4.17	3.25876480106533\\
4.18	3.28260568814689\\
4.19	3.30160487028879\\
4.2	3.31650466466131\\
4.21	3.32797583559314\\
4.22	3.33682776020746\\
4.23	3.34396918184813\\
4.24	3.35066372840755\\
4.25	3.35739744328357\\
4.26	3.36414002199899\\
4.27	3.37207392817179\\
4.28	3.38072652476517\\
4.29	3.39036134721107\\
4.3	3.40157817113318\\
4.31	3.41472498112764\\
4.32	3.42998617297514\\
4.33	3.44801767520296\\
4.34	3.46796384304046\\
4.35	3.48977985627046\\
4.36	3.51332356644724\\
4.37	3.53845670577356\\
4.38	3.56500168704486\\
4.39	3.59279214932195\\
4.4	3.62139013900667\\
4.41	3.65046757386667\\
4.42	3.67973651927022\\
4.43	3.70876637028783\\
4.44	3.73724471149194\\
4.45	3.76469267530244\\
4.46	3.79113633698896\\
4.47	3.81667267739467\\
4.48	3.84078049162347\\
4.49	3.86378012902475\\
4.5	3.88560245579366\\
4.51	3.9060000296392\\
4.52	3.92482947558118\\
4.53	3.94167822966273\\
4.54	3.95641937476516\\
4.55	3.9696498446109\\
4.56	3.98154112210014\\
4.57	3.99264091736614\\
4.58	4.00295685385575\\
4.59	4.01255107347599\\
4.6	4.02145508401718\\
4.61	4.02974199136489\\
4.62	4.03745602833983\\
4.63	4.04431344112612\\
4.64	4.05088360477189\\
4.65	4.05721642718769\\
4.66	4.06331657073489\\
4.67	4.06920023520082\\
4.68	4.07486001219168\\
4.69	4.08056346632002\\
4.7	4.08619448274354\\
4.71	4.09170082726926\\
4.72	4.0973027507122\\
4.73	4.10291599867242\\
4.74	4.10923036903854\\
4.75	4.11592561887277\\
4.76	4.12300803874541\\
4.77	4.13019025794883\\
4.78	4.13677744985021\\
4.79	4.14281489047227\\
4.8	4.1483196592087\\
4.81	4.15336993434145\\
4.82	4.15801040170539\\
4.83	4.16227952903091\\
4.84	4.16726703221208\\
4.85	4.17214165961819\\
4.86	4.17680217539662\\
4.87	4.18122111972972\\
4.88	4.18536243872999\\
4.89	4.18926064788641\\
4.9	4.1926732139281\\
4.91	4.19601890881811\\
4.92	4.19928032199279\\
4.93	4.2022120510106\\
4.94	4.20486533446312\\
4.95	4.20692673039123\\
4.96	4.20855665552054\\
4.97	4.20965845551635\\
4.98	4.21043304335812\\
4.99	4.21117628679082\\
5	4.21194093010801\\
5.01	4.21279242302651\\
5.02	4.21372334729248\\
5.03	4.2143246474367\\
5.04	4.21482117267025\\
5.05	4.21501089736235\\
5.06	4.21517661074745\\
5.07	4.21543381604917\\
5.08	4.21581563771237\\
5.09	4.21636572972119\\
5.1	4.21705773235113\\
5.11	4.21789206049226\\
5.12	4.21856230266325\\
5.13	4.21876809884406\\
5.14	4.21911792016718\\
5.15	4.21965248359423\\
5.16	4.22035440570987\\
5.17	4.22123693217715\\
5.18	4.22226334424464\\
5.19	4.22342781204369\\
5.2	4.2246926140152\\
5.21	4.22607654932385\\
5.22	4.22756119983048\\
5.23	4.22916622731938\\
5.24	4.23172095848122\\
5.25	4.23485682760632\\
5.26	4.2375502678529\\
5.27	4.23992865656965\\
5.28	4.24205765123345\\
5.29	4.24402492839319\\
5.3	4.24588041989221\\
5.31	4.24768534089111\\
5.32	4.24945439521344\\
5.33	4.25079155078804\\
5.34	4.25307746726305\\
5.35	4.25516399915326\\
5.36	4.25708974970761\\
5.37	4.25891141893583\\
5.38	4.26039493409237\\
5.39	4.26166855030979\\
5.4	4.26253702517178\\
5.41	4.26289083940259\\
5.42	4.26264044547797\\
5.43	4.26177278488126\\
5.44	4.26028370912796\\
5.45	4.2577883972202\\
5.46	4.25448082255591\\
5.47	4.25093931311682\\
5.48	4.24711853885167\\
5.49	4.24301435787673\\
5.5	4.23861580944651\\
5.51	4.23394529428405\\
5.52	4.22901792444083\\
5.53	4.22348412357806\\
5.54	4.21836387273202\\
5.55	4.21222524271899\\
5.56	4.20579129236685\\
5.57	4.19954254897345\\
5.58	4.19338971870647\\
5.59	4.18755798265301\\
5.6	4.18191669883113\\
5.61	4.17666300006125\\
5.62	4.17189429661345\\
5.63	4.16768133230692\\
5.64	4.16401309794181\\
5.65	4.16061801814281\\
5.66	4.1575448155783\\
5.67	4.15458728453362\\
5.68	4.15158282531449\\
5.69	4.14871050912884\\
5.7	4.14579870368748\\
5.71	4.14273797860185\\
5.72	4.13942254209183\\
5.73	4.13579442534906\\
5.74	4.13259783007307\\
5.75	4.12912207892217\\
5.76	4.12576420848055\\
5.77	4.12236219021514\\
5.78	4.11801197776604\\
5.79	4.11293194038601\\
5.8	4.10724908224639\\
5.81	4.10108578069735\\
5.82	4.09451236306199\\
5.83	4.08701286062309\\
5.84	4.07896440706824\\
5.85	4.07032118930634\\
5.86	4.06130959012749\\
5.87	4.05184696229678\\
5.88	4.04236764164133\\
5.89	4.03318228814739\\
5.9	4.02396126785192\\
5.91	4.01476192041539\\
5.92	4.00562520024821\\
5.93	3.9962707118531\\
5.94	3.98718597985615\\
5.95	3.97797205462031\\
5.96	3.96872935946033\\
5.97	3.95951561050321\\
5.98	3.95035585995656\\
5.99	3.94167917095286\\
6	3.93334619708307\\
6.01	3.9252819166649\\
6.02	3.91741622866229\\
6.03	3.90940880367553\\
6.04	3.90229308728684\\
6.05	3.89562612299478\\
6.06	3.88915801845351\\
6.07	3.88334997033593\\
6.08	3.87790954513021\\
6.09	3.87240541188179\\
6.1	3.86652235269899\\
6.11	3.86033008484923\\
6.12	3.85388347496683\\
6.13	3.84722283542706\\
6.14	3.84103832252558\\
6.15	3.83444718600747\\
6.16	3.82750977161118\\
6.17	3.8203023727903\\
6.18	3.81287681726651\\
6.19	3.80529891597009\\
6.2	3.79759490226701\\
6.21	3.7895548681496\\
6.22	3.78127993332585\\
6.23	3.77259900666987\\
6.24	3.7640115201772\\
6.25	3.75487983174275\\
6.26	3.74488440999204\\
6.27	3.73473842702726\\
6.28	3.72367133684631\\
6.29	3.71208430034765\\
6.3	3.70023412103829\\
6.31	3.68833407109393\\
6.32	3.67651031572681\\
6.33	3.66484721210658\\
6.34	3.65338271028638\\
6.35	3.64180652049304\\
6.36	3.63030740427781\\
6.37	3.61871045137402\\
6.38	3.60688867870121\\
6.39	3.59478319379979\\
6.4	3.58235314263992\\
6.41	3.56958996761776\\
6.42	3.55673240626267\\
6.43	3.54370915969078\\
6.44	3.53070945066017\\
6.45	3.51755613302602\\
6.46	3.50443001023033\\
6.47	3.49176549514162\\
6.48	3.47894834065226\\
6.49	3.46620396113558\\
6.5	3.45336592121285\\
6.51	3.44034705183896\\
6.52	3.42708363937728\\
6.53	3.4133958870176\\
6.54	3.39934243149286\\
6.55	3.38500141987994\\
6.56	3.37056963690984\\
6.57	3.35630395668585\\
6.58	3.34234572772263\\
6.59	3.32876938891429\\
6.6	3.31558695990709\\
6.61	3.30278737754213\\
6.62	3.29034925967349\\
6.63	3.27811745109787\\
6.64	3.26626299717862\\
6.65	3.25450096296599\\
6.66	3.24263246759807\\
6.67	3.23053593737237\\
6.68	3.21786815948307\\
6.69	3.20468023419656\\
6.7	3.1910137282171\\
6.71	3.17691560142123\\
6.72	3.1621525881853\\
6.73	3.1464800509146\\
6.74	3.13028228433675\\
6.75	3.11338604300373\\
6.76	3.09568963484433\\
6.77	3.07686666585069\\
6.78	3.05702162626069\\
6.79	3.03626975269864\\
6.8	3.01474561893576\\
6.81	2.99258380633841\\
6.82	2.9699152820232\\
6.83	2.94679196485682\\
6.84	2.9236339212201\\
6.85	2.90008790272672\\
6.86	2.87702523613229\\
6.87	2.85530108506603\\
6.88	2.83541019475235\\
6.89	2.8176306463073\\
6.9	2.80206845932807\\
6.91	2.78846501159508\\
6.92	2.77632983490291\\
6.93	2.76528633058276\\
6.94	2.75497457961401\\
6.95	2.74429794402185\\
6.96	2.73260944084291\\
6.97	2.71925099093277\\
6.98	2.70399858541029\\
6.99	2.68604069973974\\
7	2.66492863949436\\
7.01	2.64042340733036\\
7.02	2.6121856743912\\
7.03	2.57981265986522\\
7.04	2.54325073351555\\
7.05	2.50200818461706\\
7.06	2.45602504938448\\
7.07	2.40467312557372\\
7.08	2.34686497269512\\
7.09	2.28188335248915\\
7.1	2.20946342239419\\
7.11	2.12942463504543\\
7.12	2.04187976181875\\
7.13	1.94710158470214\\
7.14	1.84550097272078\\
7.15	1.73747240874951\\
7.16	1.62365026445681\\
7.17	1.5045897943569\\
7.18	1.38050036682093\\
7.19	1.2513440517689\\
7.2	1.11758123893827\\
7.21	0.979073428261516\\
7.22	0.835609772811337\\
7.23	0.686938242836305\\
7.24	0.533048505378325\\
7.25	0.373531419563971\\
7.26	0.208373351423202\\
7.27	0.0377032594557334\\
7.28	-0.138437188495429\\
7.29	-0.319552782842033\\
7.3	-0.505207080574109\\
7.31	-0.694966736169955\\
7.32	-0.888164205408869\\
7.33	-1.08423393922562\\
7.34	-1.28268086176267\\
7.35	-1.48282462770141\\
7.36	-1.68388700762061\\
7.37	-1.88500761503046\\
7.38	-2.08535533435682\\
7.39	-2.28381402503224\\
7.4	-2.47911855193804\\
7.41	-2.67025462848287\\
7.42	-2.85583633135352\\
7.43	-3.03480404821317\\
7.44	-3.20585700653946\\
7.45	-3.36808341449707\\
7.46	-3.52006496576727\\
7.47	-3.66121405312815\\
7.48	-3.79154324633281\\
7.49	-3.91027594068411\\
7.5	-4.01764571168501\\
7.51	-4.11356509500014\\
7.52	-4.19782674182898\\
7.53	-4.27066109478174\\
7.54	-4.33234867277026\\
7.55	-4.38318113809569\\
7.56	-4.42373427657492\\
7.57	-4.45471849428486\\
7.58	-4.47722391454547\\
7.59	-4.49225736168785\\
7.6	-4.5007533586932\\
7.61	-4.5040694667493\\
7.62	-4.50331870963725\\
7.63	-4.49962360107274\\
7.64	-4.49386700901444\\
7.65	-4.48720946817115\\
7.66	-4.48047426155509\\
7.67	-4.47507331741178\\
7.68	-4.47130412312873\\
7.69	-4.46893264980893\\
7.7	-4.4692528591498\\
7.71	-4.47202443560608\\
7.72	-4.47764064146298\\
7.73	-4.48649082936853\\
7.74	-4.49872051771311\\
7.75	-4.51427721945068\\
7.76	-4.53299248071242\\
7.77	-4.55460369143533\\
7.78	-4.57884938567663\\
7.79	-4.60514700519688\\
7.8	-4.63304721308036\\
7.81	-4.66216746330579\\
7.82	-4.69195300056507\\
7.83	-4.72171535901589\\
7.84	-4.75101583264949\\
7.85	-4.77953947621085\\
7.86	-4.8068602630669\\
7.87	-4.83271713477159\\
7.88	-4.85668013136197\\
7.89	-4.87881063395468\\
7.9	-4.89926811687179\\
7.91	-4.91756663009918\\
7.92	-4.93384348641624\\
7.93	-4.94795000788155\\
7.94	-4.95989992222897\\
7.95	-4.96978655560737\\
7.96	-4.97741616141187\\
7.97	-4.98309279356281\\
7.98	-4.98709818231489\\
7.99	-4.9900125816283\\
8	-4.9919320088014\\
8.01	-4.99292727419056\\
8.02	-4.99336183222937\\
8.03	-4.993501863352\\
8.04	-4.99382548501288\\
8.05	-4.99464770297741\\
8.06	-4.99581349669169\\
8.07	-4.99791883176727\\
8.08	-5.00095757011132\\
8.09	-5.00488761866619\\
8.1	-5.0096430425348\\
8.11	-5.01515897199482\\
8.12	-5.02138363236892\\
8.13	-5.02826262291418\\
8.14	-5.03572605042801\\
8.15	-5.04368825183654\\
8.16	-5.0516494710969\\
8.17	-5.06074924737679\\
8.18	-5.07060291204913\\
8.19	-5.08093982043345\\
8.2	-5.09084493491615\\
8.21	-5.10044332438457\\
8.22	-5.1098357842922\\
8.23	-5.11883846605938\\
8.24	-5.12731358439622\\
8.25	-5.13516960762263\\
8.26	-5.14191255679641\\
8.27	-5.14881660556762\\
8.28	-5.15487516695053\\
8.29	-5.160196677009\\
8.3	-5.164890462134\\
8.31	-5.16908072372936\\
8.32	-5.17284662681786\\
8.33	-5.17625349121689\\
8.34	-5.17931528226006\\
8.35	-5.18206952193883\\
8.36	-5.18413678878894\\
8.37	-5.18692670967267\\
8.38	-5.18904668599798\\
8.39	-5.19074957964194\\
8.4	-5.19219622334701\\
8.41	-5.19387045381063\\
8.42	-5.1957021097766\\
8.43	-5.19765095355258\\
8.44	-5.19966659418441\\
8.45	-5.20174759507356\\
8.46	-5.20348940061069\\
8.47	-5.20589424941529\\
8.48	-5.20756627482317\\
8.49	-5.20956032887382\\
8.5	-5.21177200297815\\
8.51	-5.21410631677874\\
8.52	-5.21648358458654\\
8.53	-5.21886259582721\\
8.54	-5.22123242219043\\
8.55	-5.22360874953478\\
8.56	-5.22598450906373\\
8.57	-5.22916103627293\\
8.58	-5.23161211603193\\
8.59	-5.23390660906007\\
8.6	-5.23603827334858\\
8.61	-5.23802261491043\\
8.62	-5.23989572791435\\
8.63	-5.24169329964008\\
8.64	-5.24343492303965\\
8.65	-5.24512130265294\\
8.66	-5.24669917660658\\
8.67	-5.24902411080775\\
8.68	-5.25140442921817\\
8.69	-5.25422584332389\\
8.7	-5.25648488660503\\
8.71	-5.2583615357045\\
8.72	-5.25957622678031\\
8.73	-5.26078570546963\\
8.74	-5.26201234154022\\
8.75	-5.26325568420349\\
8.76	-5.26452434057969\\
8.77	-5.26584033420271\\
8.78	-5.26684093106612\\
8.79	-5.26808614922588\\
8.8	-5.26956297796119\\
8.81	-5.27121796668281\\
8.82	-5.27301709525839\\
8.83	-5.2748951261381\\
8.84	-5.27683990961914\\
8.85	-5.27883819308039\\
8.86	-5.28092349881033\\
8.87	-5.28276485866185\\
8.88	-5.28438865464907\\
8.89	-5.28585429021298\\
8.9	-5.28721096211044\\
8.91	-5.28889972160268\\
8.92	-5.29055940898838\\
8.93	-5.29278869306999\\
8.94	-5.2943198602504\\
8.95	-5.29513219950525\\
8.96	-5.2948216694597\\
8.97	-5.29354576087013\\
8.98	-5.29142109220946\\
8.99	-5.28854539638437\\
9	-5.28542930047769\\
9.01	-5.28202935218868\\
9.02	-5.27837605305688\\
9.03	-5.27406883528629\\
9.04	-5.26966125213413\\
9.05	-5.2650844716682\\
9.06	-5.25992135002537\\
9.07	-5.25465582314927\\
9.08	-5.25005912598231\\
9.09	-5.24508059185285\\
9.1	-5.23983915878248\\
9.11	-5.2343860782191\\
9.12	-5.22878268231377\\
9.13	-5.22327918883694\\
9.14	-5.21763425572591\\
9.15	-5.21250071735598\\
9.16	-5.20793889979496\\
9.17	-5.2047935696939\\
9.18	-5.20278297008825\\
9.19	-5.20169381388695\\
9.2	-5.20132206170448\\
9.21	-5.2004533681981\\
9.22	-5.19931354554077\\
9.23	-5.19776466671294\\
9.24	-5.19655760657552\\
9.25	-5.19462814102019\\
9.26	-5.19211049844529\\
9.27	-5.18986922361494\\
9.28	-5.18693371645205\\
9.29	-5.18297233578816\\
9.3	-5.17861500538553\\
9.31	-5.17384243873203\\
9.32	-5.16870219902324\\
9.33	-5.16296337917392\\
9.34	-5.1565424441833\\
9.35	-5.14938937078273\\
9.36	-5.14152318288517\\
9.37	-5.13293410185371\\
9.38	-5.12321834859163\\
9.39	-5.11253383313289\\
9.4	-5.10075996336118\\
9.41	-5.08787474468946\\
9.42	-5.07456312579649\\
9.43	-5.0606597410501\\
9.44	-5.04636415535684\\
9.45	-5.0316596642444\\
9.46	-5.0170343987513\\
9.47	-5.00267509217945\\
9.48	-4.98862372274779\\
9.49	-4.97536402831434\\
9.5	-4.96286688114295\\
9.51	-4.95108178766393\\
9.52	-4.94000613650554\\
9.53	-4.92957644649389\\
9.54	-4.92001741964729\\
9.55	-4.9114021257831\\
9.56	-4.90431031710079\\
9.57	-4.89852202652434\\
9.58	-4.89412162094774\\
9.59	-4.89086038082236\\
9.6	-4.8887999132427\\
9.61	-4.88793209975454\\
9.62	-4.88820606751879\\
9.63	-4.88952731712683\\
9.64	-4.89180303761055\\
9.65	-4.89489960831295\\
9.66	-4.89821225624709\\
9.67	-4.90189657046299\\
9.68	-4.90549609032027\\
9.69	-4.90810417283998\\
9.7	-4.90974267049186\\
9.71	-4.91041862331269\\
9.72	-4.91018706599662\\
9.73	-4.90906861087941\\
9.74	-4.90687598920762\\
9.75	-4.90348268722768\\
9.76	-4.89890211672673\\
9.77	-4.89255375333914\\
9.78	-4.88470152684093\\
9.79	-4.87510549828342\\
9.8	-4.86436523786013\\
9.81	-4.85246215488338\\
9.82	-4.83969902040917\\
9.83	-4.82629847888996\\
9.84	-4.81243920543696\\
9.85	-4.79823004908962\\
9.86	-4.78378288152752\\
9.87	-4.76939250207638\\
9.88	-4.7549772313496\\
9.89	-4.74075122282109\\
9.9	-4.72690170564363\\
9.91	-4.7132506393749\\
9.92	-4.69969909229936\\
9.93	-4.68616921377816\\
9.94	-4.67264533587515\\
9.95	-4.65920834934845\\
9.96	-4.64606893055637\\
9.97	-4.63356486584143\\
9.98	-4.62173574664566\\
9.99	-4.61090973613719\\
10	-4.6015279835707\\
10.01	-4.59271314680343\\
10.02	-4.58425470549918\\
10.03	-4.57597524911032\\
10.04	-4.56777501375741\\
10.05	-4.55958691873507\\
10.06	-4.55097743008529\\
10.07	-4.54197521526798\\
10.08	-4.53248706432906\\
10.09	-4.52219763770945\\
10.1	-4.5109338934143\\
10.11	-4.49884675011631\\
10.12	-4.48581360781567\\
10.13	-4.47176078274933\\
10.14	-4.45666813337326\\
10.15	-4.44051959085885\\
10.16	-4.42358719834048\\
10.17	-4.40590940767707\\
10.18	-4.3874874605124\\
10.19	-4.36856802327274\\
10.2	-4.34882344209031\\
10.21	-4.32818627901379\\
10.22	-4.30760181757846\\
10.23	-4.28749425388388\\
10.24	-4.26813105081467\\
10.25	-4.24966307761173\\
10.26	-4.23211457902311\\
10.27	-4.21615372781907\\
10.28	-4.20121413168909\\
10.29	-4.18559707538815\\
10.3	-4.17053172476272\\
10.31	-4.15656806992987\\
10.32	-4.14404611994843\\
10.33	-4.13311061824343\\
10.34	-4.123569674544\\
10.35	-4.11522964962058\\
10.36	-4.10766124726104\\
10.37	-4.09992140848845\\
10.38	-4.0913533344471\\
10.39	-4.08114987404989\\
10.4	-4.06884243007851\\
10.41	-4.05402431784613\\
10.42	-4.03629414803567\\
10.43	-4.01493438259227\\
10.44	-3.98959278029656\\
10.45	-3.95992532109491\\
10.46	-3.92554640481547\\
10.47	-3.88617267951448\\
10.48	-3.84136995758688\\
10.49	-3.79146426154543\\
10.5	-3.73855698684005\\
10.51	-3.68123888378676\\
10.52	-3.61892934946787\\
10.53	-3.55088188402909\\
10.54	-3.47706057086196\\
10.55	-3.39731771611008\\
10.56	-3.31146362387657\\
10.57	-3.21957283264675\\
10.58	-3.12218932432378\\
10.59	-3.01952717030069\\
10.6	-2.91180585577324\\
10.61	-2.79878269129978\\
10.62	-2.68047839511786\\
10.63	-2.55682917051135\\
10.64	-2.42794933499622\\
10.65	-2.29352528419259\\
10.66	-2.15346875738348\\
10.67	-2.00737737082119\\
10.68	-1.85534595118435\\
10.69	-1.69722000062024\\
10.7	-1.53301238145306\\
10.71	-1.36210622068182\\
10.72	-1.18486330765736\\
10.73	-1.00150547868365\\
10.74	-0.812643635518364\\
10.75	-0.618587373274692\\
10.76	-0.41998831129283\\
10.77	-0.217703954233467\\
10.78	-0.012637368951864\\
10.79	0.194714596176814\\
10.8	0.403364506109838\\
10.81	0.612325606423826\\
10.82	0.820388968657695\\
10.83	1.02625296804601\\
10.84	1.22884448121869\\
10.85	1.42726566046431\\
10.86	1.62020697641547\\
10.87	1.80631914475905\\
10.88	1.98416750137305\\
10.89	2.15331710005337\\
10.9	2.31232191938637\\
10.91	2.46090768150618\\
10.92	2.59838096429123\\
10.93	2.72413645605886\\
10.94	2.83793217755369\\
10.95	2.93977290065711\\
10.96	3.02950578280895\\
10.97	3.10684812173466\\
10.98	3.1725995044333\\
10.99	3.22753496285485\\
11	3.2716969917741\\
11.01	3.30589523007517\\
11.02	3.33099363775794\\
11.03	3.34788415892597\\
11.04	3.35767320904684\\
11.05	3.36160207581277\\
11.06	3.36069902080376\\
11.07	3.35612006819211\\
11.08	3.34969409632937\\
11.09	3.34234069238502\\
11.1	3.33405651103612\\
11.11	3.32643026165143\\
11.12	3.3194633407744\\
11.13	3.31376715637818\\
11.14	3.30993194993643\\
11.15	3.30825933492502\\
11.16	3.30909031818044\\
11.17	3.31285099584236\\
11.18	3.32031488999005\\
11.19	3.33066509268327\\
11.2	3.34361900262149\\
11.21	3.35929169220463\\
11.22	3.37744070591067\\
11.23	3.39781024080904\\
11.24	3.42011932035842\\
11.25	3.44412472207344\\
11.26	3.46931333209462\\
11.27	3.4949432893587\\
11.28	3.5211933938752\\
11.29	3.54722274841582\\
11.3	3.57277180834967\\
11.31	3.59804979929375\\
11.32	3.62226498366596\\
11.33	3.64531976779653\\
11.34	3.66685487952012\\
11.35	3.68669926199214\\
11.36	3.70477285007013\\
11.37	3.72045980167289\\
11.38	3.73377045021006\\
11.39	3.74489979686616\\
11.4	3.75428209880995\\
11.41	3.76200708868286\\
11.42	3.76819773274403\\
11.43	3.77298775428968\\
11.44	3.77652112945928\\
11.45	3.77894097456826\\
11.46	3.78036370558759\\
11.47	3.78092118772015\\
11.48	3.78170562225808\\
11.49	3.782026980251\\
11.5	3.78214895695725\\
11.51	3.78229319456204\\
11.52	3.78256168006268\\
11.53	3.78331103017147\\
11.54	3.78473144407211\\
11.55	3.7869494217087\\
11.56	3.78998567927493\\
11.57	3.79387122153783\\
11.58	3.79959846458652\\
11.59	3.80706329898518\\
11.6	3.81534954661868\\
11.61	3.82457124939573\\
11.62	3.83472804077806\\
11.63	3.84579507159238\\
11.64	3.8577085491158\\
11.65	3.87040602972767\\
11.66	3.88382327940777\\
11.67	3.89792095145624\\
11.68	3.91264310873334\\
11.69	3.92731899194239\\
11.7	3.94217766687682\\
11.71	3.95701801622315\\
11.72	3.97165777138213\\
11.73	3.9860173765809\\
11.74	3.99976651893382\\
11.75	4.01275835909813\\
11.76	4.02514879416208\\
11.77	4.03670281600995\\
11.78	4.04765045633893\\
11.79	4.05796224514046\\
11.8	4.06755558202474\\
11.81	4.07681605486876\\
11.82	4.08561663396666\\
11.83	4.0939418010622\\
11.84	4.10177461108868\\
11.85	4.10916131057879\\
11.86	4.1161082634007\\
11.87	4.12223332492726\\
11.88	4.12768836522355\\
11.89	4.13260046730781\\
11.9	4.13707028845956\\
11.91	4.1416253302712\\
11.92	4.1461896542302\\
11.93	4.15075197215677\\
11.94	4.15526009491368\\
11.95	4.15996567518645\\
11.96	4.16497187876447\\
11.97	4.1701130541794\\
11.98	4.17606074105278\\
11.99	4.18245788677292\\
12	4.1882086602294\\
12.01	4.19344515368155\\
12.02	4.19822513904094\\
12.03	4.20261752124077\\
12.04	4.20664269118243\\
12.05	4.21034257281307\\
12.06	4.21373753920538\\
12.07	4.21647290778507\\
12.08	4.21997921070537\\
12.09	4.22395153458083\\
12.1	4.22818790887429\\
12.11	4.23250741295626\\
12.12	4.23597099771529\\
12.13	4.23878941317088\\
12.14	4.2411223337904\\
12.15	4.24311653011814\\
12.16	4.24486899664495\\
12.17	4.24606141408519\\
12.18	4.24730969686406\\
12.19	4.24820203935097\\
12.2	4.24886846749844\\
12.21	4.24982647368429\\
12.22	4.25100887448417\\
12.23	4.25238151562255\\
12.24	4.25392108314244\\
12.25	4.25559529006578\\
12.26	4.25738480218609\\
12.27	4.25883840959422\\
12.28	4.26131589869605\\
12.29	4.2629600208186\\
12.3	4.26407229413995\\
12.31	4.264577342415\\
12.32	4.26448615029782\\
12.33	4.2641958922394\\
12.34	4.26358758611277\\
12.35	4.26255531951875\\
12.36	4.26105822291999\\
12.37	4.2586833523099\\
12.38	4.25642641049282\\
12.39	4.25328052902653\\
12.4	4.24984023899185\\
12.41	4.24610639368873\\
12.42	4.24208393733027\\
12.43	4.23776049043579\\
12.44	4.23314977817559\\
12.45	4.22826950148181\\
12.46	4.22315373552848\\
12.47	4.21783051185773\\
12.48	4.21315693508351\\
12.49	4.20761639219135\\
12.5	4.20210602744019\\
12.51	4.19654193680221\\
12.52	4.19115024721803\\
12.53	4.18607266666963\\
12.54	4.18142094386163\\
12.55	4.1772517574536\\
12.56	4.17360226341355\\
12.57	4.17045807051033\\
12.58	4.16858132372141\\
12.59	4.16695948255838\\
12.6	4.16574612071291\\
12.61	4.16381289807351\\
12.62	4.16122269821009\\
12.63	4.15804485785729\\
12.64	4.15435048291612\\
12.65	4.15018901006866\\
12.66	4.14554938195285\\
12.67	4.14052298373086\\
12.68	4.13512586352831\\
12.69	4.12899993552394\\
12.7	4.12274050613715\\
12.71	4.11638218884516\\
12.72	4.10993689894059\\
12.73	4.10341899209186\\
12.74	4.09681282596304\\
12.75	4.09010701167663\\
12.76	4.08328979799487\\
12.77	4.07607416723899\\
12.78	4.06861442871816\\
12.79	4.06060687900961\\
12.8	4.05253015702643\\
12.81	4.04445142353788\\
12.82	4.03705165458975\\
12.83	4.03037838608954\\
12.84	4.02441719752604\\
12.85	4.01915570973064\\
12.86	4.01429367292042\\
12.87	4.00938250187728\\
12.88	4.00429506575341\\
12.89	3.999364688428\\
12.9	3.99414702574683\\
12.91	3.98898575392187\\
12.92	3.98375416280287\\
12.93	3.97839421066218\\
12.94	3.97284371726893\\
12.95	3.96710009344164\\
12.96	3.96115005385221\\
12.97	3.95500491331452\\
12.98	3.94874364490912\\
12.99	3.94202257436428\\
13	3.93467961445939\\
13.01	3.92688270820913\\
13.02	3.91873972815045\\
13.03	3.91010372436965\\
13.04	3.90087306891431\\
13.05	3.89102732914168\\
13.06	3.8805445375706\\
13.07	3.86943321529872\\
13.08	3.85888771148363\\
13.09	3.84882814855754\\
13.1	3.83850178638812\\
13.11	3.82842540700159\\
13.12	3.8179491995788\\
13.13	3.80729688846062\\
13.14	3.79660247718751\\
13.15	3.78598849031423\\
13.16	3.77550680810128\\
13.17	3.76496610010797\\
13.18	3.7547171514094\\
13.19	3.74470603090333\\
13.2	3.73494036399303\\
13.21	3.72538960760746\\
13.22	3.71574834404179\\
13.23	3.7061054367612\\
13.24	3.69650667029241\\
13.25	3.68700980302028\\
13.26	3.677634017951\\
13.27	3.66819539517474\\
13.28	3.65953300546357\\
13.29	3.65052977152572\\
13.3	3.64132427030316\\
13.31	3.63233397654149\\
13.32	3.62344492838737\\
13.33	3.61468595778631\\
13.34	3.6057375184743\\
13.35	3.59640934522572\\
13.36	3.58656339880329\\
13.37	3.57570252025418\\
13.38	3.56419905485707\\
13.39	3.5515127712642\\
13.4	3.53773041530794\\
13.41	3.52329398055164\\
13.42	3.50835840916946\\
13.43	3.49330919687694\\
13.44	3.47812960192185\\
13.45	3.46305639079086\\
13.46	3.44796427076462\\
13.47	3.43260890971906\\
13.48	3.41755301635731\\
13.49	3.40191250447061\\
13.5	3.38609499045435\\
13.51	3.37010516029877\\
13.52	3.35395773648916\\
13.53	3.33743005124383\\
13.54	3.32062491174144\\
13.55	3.30363811042704\\
13.56	3.28652424862464\\
13.57	3.26896166285712\\
13.58	3.25158925139869\\
13.59	3.23407862527931\\
13.6	3.21636921801742\\
13.61	3.19884409103165\\
13.62	3.18104163363893\\
13.63	3.1631125568973\\
13.64	3.14484086962002\\
13.65	3.12635891334346\\
13.66	3.10753183786262\\
13.67	3.08850406394442\\
13.68	3.06978624365462\\
13.69	3.05085894738627\\
13.7	3.03208750357575\\
13.71	3.0137452733867\\
13.72	2.99488222584923\\
13.73	2.97651452743881\\
13.74	2.95954912195438\\
13.75	2.94429170165788\\
13.76	2.93087425627036\\
13.77	2.91909264812009\\
13.78	2.90863430005759\\
13.79	2.89842634081214\\
13.8	2.88790916879454\\
13.81	2.87659798090762\\
13.82	2.86389639366316\\
13.83	2.84957037104062\\
13.84	2.83281734039556\\
13.85	2.81330871157757\\
13.86	2.79063621229726\\
13.87	2.7646027803182\\
13.88	2.73473158956724\\
13.89	2.70047172278275\\
13.9	2.66195052381721\\
13.91	2.61896663900034\\
13.92	2.57101662293283\\
13.93	2.5191210917263\\
13.94	2.46181026879245\\
13.95	2.39801350542451\\
13.96	2.32749714848944\\
13.97	2.24982019996243\\
13.98	2.16460829248037\\
13.99	2.07240028174875\\
14	1.97382366078169\\
14.01	1.86934981592817\\
14.02	1.75949061947124\\
14.03	1.64439523523498\\
14.04	1.52409844833755\\
14.05	1.39889824115336\\
14.06	1.26878576280171\\
14.07	1.13363173365814\\
14.08	0.993020678261165\\
14.09	0.847236185946558\\
14.1	0.696233796971165\\
14.11	0.53984668114837\\
14.12	0.378132625563487\\
14.13	0.211041129638791\\
14.14	0.0383534950734103\\
14.15	-0.139519713346036\\
14.16	-0.321912158917139\\
14.17	-0.508507886328552\\
14.18	-0.698820142389771\\
14.19	-0.892181507191902\\
14.2	-1.08795817125914\\
14.21	-1.28554029594236\\
14.22	-1.48417243920342\\
14.23	-1.68303493117481\\
14.24	-1.88122872109067\\
14.25	-2.07768179793573\\
14.26	-2.27143322943044\\
14.27	-2.46162002870718\\
14.28	-2.6466736613278\\
14.29	-2.82528040178949\\
14.3	-2.99659851169583\\
14.31	-3.16012739322423\\
14.32	-3.31519531468248\\
14.33	-3.46109934050737\\
14.34	-3.59715159472191\\
14.35	-3.72292839236297\\
14.36	-3.83794347502244\\
14.37	-3.94222583392897\\
14.38	-4.03527725752834\\
14.39	-4.11753290328183\\
14.4	-4.18870390391945\\
14.41	-4.2492675011369\\
14.42	-4.29965105003465\\
14.43	-4.34047494396397\\
14.44	-4.37248222660204\\
14.45	-4.39674924596723\\
14.46	-4.41424518770723\\
14.47	-4.42585232911726\\
14.48	-4.43234108585299\\
14.49	-4.43581922407222\\
14.5	-4.43716097234906\\
14.51	-4.43708478541743\\
14.52	-4.4357281324347\\
14.53	-4.43384330765888\\
14.54	-4.43219735656752\\
14.55	-4.43155165452335\\
14.56	-4.43238758607142\\
14.57	-4.43529596126764\\
14.58	-4.44041783751084\\
14.59	-4.44933304535315\\
14.6	-4.4612548079485\\
14.61	-4.47645346372296\\
14.62	-4.49483185660241\\
14.63	-4.51616905670912\\
14.64	-4.54021374100111\\
14.65	-4.56667642229033\\
14.66	-4.59500001196766\\
14.67	-4.62474701573534\\
14.68	-4.6555621233979\\
14.69	-4.687465928539\\
14.7	-4.7190053993538\\
14.71	-4.74979551267931\\
14.72	-4.77959624670383\\
14.73	-4.80833862922076\\
14.74	-4.83568436036948\\
14.75	-4.86145382989204\\
14.76	-4.885301317605\\
14.77	-4.90704077546812\\
14.78	-4.92619919138497\\
14.79	-4.94338735930609\\
14.8	-4.95786643477915\\
14.81	-4.96977472833322\\
14.82	-4.97971987688008\\
14.83	-4.98781892317242\\
14.84	-4.99424775109209\\
14.85	-4.99941289740618\\
14.86	-5.00338339736388\\
14.87	-5.0064908924839\\
14.88	-5.00862583373482\\
14.89	-5.01050268354971\\
14.9	-5.01197511456933\\
14.91	-5.01353153549581\\
14.92	-5.01547723093421\\
14.93	-5.01801262320463\\
14.94	-5.02122069201174\\
14.95	-5.0251357729336\\
14.96	-5.02973853393804\\
14.97	-5.03501081429073\\
14.98	-5.04054727672068\\
14.99	-5.04759560270568\\
15	-5.05547694026266\\
15.01	-5.06359637657727\\
15.02	-5.07264519769978\\
15.03	-5.08161028067063\\
15.04	-5.0905127893081\\
15.05	-5.09934755636451\\
15.06	-5.10813592897549\\
15.07	-5.11691285852114\\
15.08	-5.12505535724469\\
15.09	-5.13370698397505\\
15.1	-5.14172487418055\\
15.11	-5.14907061251253\\
15.12	-5.15571312782084\\
15.13	-5.16165365455373\\
15.14	-5.16691112661459\\
15.15	-5.17156676563428\\
15.16	-5.17570776155511\\
15.17	-5.17944454306544\\
15.18	-5.18279899694587\\
15.19	-5.18665712618464\\
15.2	-5.18961050640208\\
15.21	-5.19189543431602\\
15.22	-5.19403809886175\\
15.23	-5.19572163809383\\
15.24	-5.19746554849206\\
15.25	-5.19929659962516\\
15.26	-5.20122544222424\\
15.27	-5.20299221280346\\
15.28	-5.20423985764953\\
15.29	-5.20594984003931\\
15.3	-5.20680952607168\\
15.31	-5.20790036776075\\
15.32	-5.20920012912041\\
15.33	-5.21071445636385\\
15.34	-5.21242898546856\\
15.35	-5.21432700892885\\
15.36	-5.21634455465776\\
15.37	-5.21843226251857\\
15.38	-5.22011755972301\\
15.39	-5.22202835333192\\
15.4	-5.22361026054453\\
15.41	-5.22539414748984\\
15.42	-5.22731015749928\\
15.43	-5.22933276351494\\
15.44	-5.23139006965011\\
15.45	-5.23344074733526\\
15.46	-5.2354289801684\\
15.47	-5.23734840562653\\
15.48	-5.23877682880165\\
15.49	-5.24113806842732\\
15.5	-5.24371874058153\\
15.51	-5.24677812607426\\
15.52	-5.24928799053593\\
15.53	-5.25110230960826\\
15.54	-5.25212974228106\\
15.55	-5.25236104842755\\
15.56	-5.25182277839046\\
15.57	-5.25058392111777\\
15.58	-5.2482733486471\\
15.59	-5.246356959456\\
15.6	-5.24368304335217\\
15.61	-5.24040031516606\\
15.62	-5.23657371747266\\
15.63	-5.23230719012221\\
15.64	-5.2276842182159\\
15.65	-5.22278161084887\\
15.66	-5.21766403601881\\
15.67	-5.21236970371423\\
15.68	-5.2069254873784\\
15.69	-5.20217966673282\\
15.7	-5.19660464673165\\
15.71	-5.19044664436612\\
15.72	-5.18394931669103\\
15.73	-5.1776483181851\\
15.74	-5.17177084026518\\
15.75	-5.16642693601618\\
15.76	-5.16167323386446\\
15.77	-5.15750453889519\\
15.78	-5.15352922040655\\
15.79	-5.15074056202716\\
15.8	-5.1476465219664\\
15.81	-5.14492057091363\\
15.82	-5.14300143717369\\
15.83	-5.14172917403118\\
15.84	-5.14097234935408\\
15.85	-5.14059446478769\\
15.86	-5.14054148189974\\
15.87	-5.14048950127256\\
15.88	-5.14051726901622\\
15.89	-5.14037297343729\\
15.9	-5.13975997591513\\
15.91	-5.13900980531229\\
15.92	-5.13821093161525\\
15.93	-5.13712084871089\\
15.94	-5.13565820464855\\
15.95	-5.13375673843812\\
15.96	-5.13144322067888\\
15.97	-5.12871015403156\\
15.98	-5.1255933822281\\
15.99	-5.12286209577084\\
16	-5.11979375576674\\
16.01	-5.11678577451616\\
16.02	-5.11368863007342\\
16.03	-5.10934574291679\\
16.04	-5.10385660437923\\
16.05	-5.0972954031423\\
16.06	-5.08977553943208\\
16.07	-5.08134213323121\\
16.08	-5.07233312570336\\
16.09	-5.06270595702608\\
16.1	-5.05276827600297\\
16.11	-5.04246346216727\\
16.12	-5.03208939235392\\
16.13	-5.02156451340735\\
16.14	-5.01112600165021\\
16.15	-5.000852561439\\
16.16	-4.9908132819158\\
16.17	-4.98099207602741\\
16.18	-4.97108096148499\\
16.19	-4.9615398803051\\
16.2	-4.95224545880292\\
16.21	-4.94325821666644\\
16.22	-4.93486740079642\\
16.23	-4.92723802673031\\
16.24	-4.92110136368066\\
16.25	-4.91646627955004\\
16.26	-4.91331739237754\\
16.27	-4.91157835946495\\
16.28	-4.91085077070354\\
16.29	-4.91090890327161\\
16.3	-4.91158813767271\\
16.31	-4.91272755217659\\
16.32	-4.91450481189788\\
16.33	-4.9166703106282\\
16.34	-4.91904418289121\\
16.35	-4.9214703888244\\
16.36	-4.92389773446693\\
16.37	-4.92626521666735\\
16.38	-4.92858468524899\\
16.39	-4.93124728037273\\
16.4	-4.93342589153107\\
16.41	-4.93471302361322\\
16.42	-4.93510952156744\\
16.43	-4.93436797527401\\
16.44	-4.93236163288333\\
16.45	-4.92904874486588\\
16.46	-4.92447905799871\\
16.47	-4.9187020171658\\
16.48	-4.91181400215739\\
16.49	-4.90457828532206\\
16.5	-4.89709469947668\\
16.51	-4.8891779949582\\
16.52	-4.88098640336013\\
16.53	-4.87202280929507\\
16.54	-4.86260892219467\\
16.55	-4.85299071387162\\
16.56	-4.84336504882143\\
16.57	-4.83382790969577\\
16.58	-4.82447063457323\\
16.59	-4.81504927703241\\
16.6	-4.8053392635444\\
16.61	-4.79558849492722\\
16.62	-4.78588546863815\\
16.63	-4.77627733636406\\
16.64	-4.76681573478472\\
16.65	-4.75733119740637\\
16.66	-4.7481547863878\\
16.67	-4.73926736711966\\
16.68	-4.73067829498088\\
16.69	-4.72235655498261\\
16.7	-4.71392753666959\\
16.71	-4.70546726568664\\
16.72	-4.69728057343371\\
16.73	-4.68927655421339\\
16.74	-4.68169776596043\\
16.75	-4.67411900281616\\
16.76	-4.66625121640019\\
16.77	-4.65790471115255\\
16.78	-4.64882117287075\\
16.79	-4.63903730788165\\
16.8	-4.62888576791663\\
16.81	-4.61860262245065\\
16.82	-4.60851721061328\\
16.83	-4.59867742921257\\
16.84	-4.58912662513573\\
16.85	-4.57984384070355\\
16.86	-4.57120230683215\\
16.87	-4.56255669890994\\
16.88	-4.55372545639828\\
16.89	-4.54489964613947\\
16.9	-4.53606097418999\\
16.91	-4.52695305552106\\
16.92	-4.51743717982982\\
16.93	-4.50742928376199\\
16.94	-4.49691961688885\\
16.95	-4.48565866900315\\
16.96	-4.47376618315963\\
16.97	-4.46106920123825\\
16.98	-4.44735377673349\\
16.99	-4.43308406875583\\
17	-4.41807668423722\\
17.01	-4.40222041979664\\
17.02	-4.38544943129291\\
17.03	-4.36772933716726\\
17.04	-4.34940190602232\\
17.05	-4.33069028208315\\
17.06	-4.31176854370758\\
17.07	-4.29259238914667\\
17.08	-4.27384353231236\\
17.09	-4.25615250380301\\
17.1	-4.2392197204441\\
17.11	-4.22312746426772\\
17.12	-4.20813524711276\\
17.13	-4.19438182144119\\
17.14	-4.18064837731627\\
17.15	-4.16761539524688\\
17.16	-4.15572329035365\\
17.17	-4.14494811360157\\
17.18	-4.13549623690791\\
17.19	-4.12745172627749\\
17.2	-4.11956850542545\\
17.21	-4.11125345994717\\
17.22	-4.10211484442102\\
17.23	-4.09166087860311\\
17.24	-4.07944460957136\\
17.25	-4.06475597487818\\
17.26	-4.04720906089556\\
17.27	-4.02637811663438\\
17.28	-4.00175065369861\\
17.29	-3.97258608818466\\
17.3	-3.93800385060897\\
17.31	-3.89795939935072\\
17.32	-3.85219274425691\\
17.33	-3.80073594138594\\
17.34	-3.74349840481365\\
17.35	-3.68211822535607\\
17.36	-3.61554519949638\\
17.37	-3.54321283846009\\
17.38	-3.4649458638136\\
17.39	-3.38055214305265\\
17.4	-3.28967793149176\\
17.41	-3.19318444092403\\
17.42	-3.09150335617422\\
17.43	-2.98479784679208\\
17.44	-2.87331618734606\\
17.45	-2.75684751313597\\
17.46	-2.63543744668125\\
17.47	-2.50899474848899\\
17.48	-2.37735474379455\\
17.49	-2.24059457374008\\
17.5	-2.0983683386884\\
17.51	-1.95084571969534\\
17.52	-1.79776736275886\\
17.53	-1.63910363248449\\
17.54	-1.47447143927948\\
17.55	-1.30381213655734\\
17.56	-1.1267908760695\\
17.57	-0.943891190616965\\
17.58	-0.755653484179108\\
17.59	-0.562572258640211\\
17.6	-0.365313685695885\\
17.61	-0.16463361162923\\
17.62	0.038732197912453\\
17.63	0.24382093765156\\
17.64	0.449640879531837\\
17.65	0.655213526038393\\
17.66	0.859341298278888\\
17.67	1.06097052328287\\
17.68	1.25924576192953\\
17.69	1.45287421994528\\
17.7	1.64084850332526\\
17.71	1.8215483038384\\
17.72	1.99407777427358\\
17.73	2.1575894424966\\
17.74	2.31183179940806\\
17.75	2.4558384900407\\
17.76	2.58904684802333\\
17.77	2.71094521595868\\
17.78	2.82132361595639\\
17.79	2.92018821620053\\
17.8	3.00760455841997\\
17.81	3.08407936823361\\
17.82	3.1495830840997\\
17.83	3.20479521093107\\
17.84	3.25053572962668\\
17.85	3.28766204486478\\
17.86	3.31705205542722\\
17.87	3.33954484293417\\
17.88	3.35600379906787\\
17.89	3.36735121030804\\
17.9	3.37472499015403\\
17.91	3.37928859593189\\
17.92	3.38255989931559\\
17.93	3.38525454933671\\
17.94	3.3878355155509\\
17.95	3.3899902046348\\
17.96	3.3926623503411\\
17.97	3.39641486837603\\
17.98	3.4018329713575\\
17.99	3.40920491165341\\
18	3.41858879691554\\
18.01	3.43058297127752\\
18.02	3.44501358925632\\
18.03	3.46201467901276\\
18.04	3.48142648224955\\
18.05	3.50299259966088\\
18.06	3.52647444870552\\
18.07	3.55135460567052\\
18.08	3.57749326391173\\
18.09	3.60443465284501\\
18.1	3.63155559060261\\
18.11	3.65906261957995\\
18.12	3.68621533415412\\
18.13	3.71219398608449\\
18.14	3.73680136825166\\
18.15	3.75997057834956\\
18.16	3.7820222141836\\
18.17	3.80235731455107\\
18.18	3.82092471654299\\
18.19	3.83772941927758\\
18.2	3.85248632487417\\
18.21	3.86578381840838\\
18.22	3.87720186791682\\
18.23	3.88639885411451\\
18.24	3.893988362887\\
18.25	3.90005478499164\\
18.26	3.90476805575443\\
18.27	3.90825465605303\\
18.28	3.91093079174815\\
18.29	3.91282576438121\\
18.3	3.91425921114591\\
18.31	3.9158899278091\\
18.32	3.91676255374207\\
18.33	3.91721997499537\\
18.34	3.9175159109653\\
18.35	3.91782405230054\\
18.36	3.9182531947109\\
18.37	3.91912482416983\\
18.38	3.92063880478535\\
18.39	3.92289055512768\\
18.4	3.92552452243468\\
18.41	3.92980329617262\\
18.42	3.93510569746145\\
18.43	3.94087591551031\\
18.44	3.94762165643608\\
18.45	3.95442578270479\\
18.46	3.96113118208973\\
18.47	3.96785922155846\\
18.48	3.97470087377937\\
18.49	3.98169288614199\\
18.5	3.98888391373845\\
18.51	3.99630021064118\\
18.52	4.00362224582166\\
18.53	4.01107956877879\\
18.54	4.01846348378257\\
18.55	4.02587469459271\\
18.56	4.03337829478384\\
18.57	4.0410121321317\\
18.58	4.04828290991756\\
18.59	4.05515265682739\\
18.6	4.06161241899212\\
18.61	4.06821160478034\\
18.62	4.07363315588109\\
18.63	4.07749060516724\\
18.64	4.08074123860943\\
18.65	4.08342860107948\\
18.66	4.08580867067143\\
18.67	4.0879837705348\\
18.68	4.08977490020096\\
18.69	4.09109156361355\\
18.7	4.0914697700278\\
18.71	4.09127124356256\\
18.72	4.09050182834987\\
18.73	4.08957933308031\\
18.74	4.08890719002736\\
18.75	4.0884934973692\\
18.76	4.08835888050012\\
18.77	4.08824796881782\\
18.78	4.08824910930709\\
18.79	4.08866158684148\\
18.8	4.08966252691238\\
18.81	4.0910869447595\\
18.82	4.09268172529993\\
18.83	4.09454062427431\\
18.84	4.0976890839648\\
18.85	4.10113096744128\\
18.86	4.1047438962041\\
18.87	4.10869190796397\\
18.88	4.11306256237684\\
18.89	4.1176348644932\\
18.9	4.1225130092654\\
18.91	4.1283321875916\\
18.92	4.13469523969266\\
18.93	4.14155722121587\\
18.94	4.14804802167733\\
18.95	4.15413321008379\\
18.96	4.16006537908263\\
18.97	4.16574698618252\\
18.98	4.17138822970492\\
18.99	4.17688162831357\\
19	4.18176028416569\\
19.01	4.18655824437688\\
19.02	4.19097026637859\\
19.03	4.1950299543868\\
19.04	4.19878338245914\\
19.05	4.2015721965685\\
19.06	4.20383354891289\\
19.07	4.20545870985743\\
19.08	4.20642299735517\\
19.09	4.20670941521431\\
19.1	4.20686745802163\\
19.11	4.2067199470836\\
19.12	4.20602125898806\\
19.13	4.20499908241868\\
19.14	4.20360183109925\\
19.15	4.20246590078564\\
19.16	4.20137952438943\\
19.17	4.20016813301322\\
19.18	4.19872737416584\\
19.19	4.19696465387153\\
19.2	4.19441936761222\\
19.21	4.19204742428815\\
19.22	4.18922307012429\\
19.23	4.1862248147272\\
19.24	4.18302268942182\\
19.25	4.17982237110554\\
19.26	4.17679443199735\\
19.27	4.17399483144921\\
19.28	4.17148633247266\\
19.29	4.16926324429612\\
19.3	4.16697200202296\\
19.31	4.16486877922411\\
19.32	4.16302447208394\\
19.33	4.16144212037847\\
19.34	4.1598840211666\\
19.35	4.15839676764604\\
19.36	4.15651711738219\\
19.37	4.1541703300786\\
19.38	4.15136141750935\\
19.39	4.14809217259914\\
19.4	4.14402549819564\\
19.41	4.14051546210969\\
19.42	4.13683104623612\\
19.43	4.13252729924624\\
19.44	4.12770291067303\\
19.45	4.1224265904774\\
19.46	4.11679835249936\\
19.47	4.11087953485048\\
19.48	4.10476178684272\\
19.49	4.09848396901805\\
19.5	4.09174096324172\\
19.51	4.08579444742088\\
19.52	4.07955978558044\\
19.53	4.07309074039715\\
19.54	4.0664465796114\\
19.55	4.0596758980797\\
19.56	4.05283891820668\\
19.57	4.04622671463864\\
19.58	4.04003043598751\\
19.59	4.03434321520722\\
19.6	4.02886458909482\\
19.61	4.024838474582\\
19.62	4.02078726302951\\
19.63	4.01690479089717\\
19.64	4.01369516586404\\
19.65	4.01110249045942\\
19.66	4.00904988282221\\
19.67	4.00745598001936\\
19.68	4.00622821361872\\
19.69	4.00529647663766\\
19.7	4.00425693429106\\
19.71	4.00363843887694\\
19.72	4.00198287509977\\
19.73	4.00016929042324\\
19.74	3.998062350964\\
19.75	3.99559425723465\\
19.76	3.9927030654716\\
19.77	3.98935456292462\\
19.78	3.98552677561969\\
19.79	3.9812340055634\\
19.8	3.97619350927989\\
19.81	3.97155882349208\\
19.82	3.96601288486788\\
19.83	3.95991198834091\\
19.84	3.95310245368434\\
19.85	3.94553128450368\\
19.86	3.93715691071154\\
19.87	3.92798945909023\\
19.88	3.91805258626758\\
19.89	3.90741637697766\\
19.9	3.89612655462989\\
19.91	3.88493366359445\\
19.92	3.87356025276205\\
19.93	3.86251471161897\\
19.94	3.85113046283567\\
19.95	3.83936190059276\\
19.96	3.82743189438725\\
19.97	3.81552140185905\\
19.98	3.8037562081399\\
19.99	3.79222874076912\\
20	3.7807304831463\\
20.01	3.77023975188105\\
20.02	3.75955017231981\\
20.03	3.74916470864819\\
20.04	3.73930023599342\\
20.05	3.7298388101477\\
20.06	3.72066076869702\\
20.07	3.71168376406788\\
20.08	3.70285524967532\\
20.09	3.69414732478657\\
20.1	3.68531785380395\\
20.11	3.67665482444965\\
20.12	3.66777699747854\\
20.13	3.65851154840079\\
20.14	3.64877562852262\\
20.15	3.63881893416376\\
20.16	3.62876254148589\\
20.17	3.61841514825562\\
20.18	3.6076503251964\\
20.19	3.59637583499621\\
20.2	3.58409055115787\\
20.21	3.57120323859255\\
20.22	3.55671045990094\\
20.23	3.54110254957072\\
20.24	3.52444638834713\\
20.25	3.50698443281218\\
20.26	3.48901472637072\\
20.27	3.47076663844416\\
20.28	3.45239725600241\\
20.29	3.43399866232361\\
20.3	3.41560360239749\\
20.31	3.39767581982121\\
20.32	3.37937582506228\\
20.33	3.36058509104002\\
20.34	3.34136266706166\\
20.35	3.32189826730955\\
20.36	3.30248643621573\\
20.37	3.28317865379173\\
20.38	3.26377669689835\\
20.39	3.24412451976285\\
20.4	3.22414875466305\\
20.41	3.2044567283864\\
20.42	3.18478572704328\\
20.43	3.16542784167929\\
20.44	3.1463307013303\\
20.45	3.12717306957803\\
20.46	3.10742236418534\\
20.47	3.087063477592\\
20.48	3.06608871398902\\
20.49	3.04453251741505\\
20.5	3.0224496707854\\
20.51	2.99993483217191\\
20.52	2.97680867468399\\
20.53	2.95368747291112\\
20.54	2.93076973965108\\
20.55	2.90870608529004\\
20.56	2.88761023999037\\
};
\addplot [color=black, dotted, line width=2pt]
  table[row sep=crcr]{%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	-0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	-0\\
0.31	-0\\
0.32	-0\\
0.33	-0\\
0.34	-0\\
0.35	-0\\
0.36	-0\\
0.37	-0\\
0.38	-0\\
0.39	-0\\
0.4	-0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	-0\\
0.84	-0\\
0.85	-0\\
0.86	-0\\
0.87	-0\\
0.88	-0\\
0.89	-0\\
0.9	-0\\
0.91	-0\\
0.92	-0\\
0.93	-0\\
0.94	-0\\
0.95	-0\\
0.96	-0\\
0.97	-0\\
0.98	-0\\
0.99	-0\\
1	-0\\
1.01	-0\\
1.02	-0\\
1.03	-0\\
1.04	-0\\
1.05	-0\\
1.06	-0\\
1.07	-0\\
1.08	-0\\
1.09	-0\\
1.1	-0\\
1.11	-0\\
1.12	-0\\
1.13	-0\\
1.14	-0\\
1.15	-0\\
1.16	-0\\
1.17	-0\\
1.18	-0\\
1.19	-0\\
1.2	-0\\
1.21	-0\\
1.22	-0\\
1.23	-0\\
1.24	-0\\
1.25	-0\\
1.26	-0\\
1.27	-0\\
1.28	-0\\
1.29	-0\\
1.3	-0\\
1.31	-0\\
1.32	-0\\
1.33	-0\\
1.34	-0\\
1.35	-0\\
1.36	-0\\
1.37	-0\\
1.38	-0\\
1.39	-0\\
1.4	-0\\
1.41	-0\\
1.42	-0\\
1.43	-0\\
1.44	-0\\
1.45	-0\\
1.46	-0\\
1.47	-0\\
1.48	-0\\
1.49	-0\\
1.5	-0\\
1.51	-0\\
1.52	-0\\
1.53	-0\\
1.54	-0\\
1.55	-0\\
1.56	-0\\
1.57	-0\\
1.58	-0\\
1.59	-0\\
1.6	-0\\
1.61	-0\\
1.62	-0\\
1.63	-0\\
1.64	-0\\
1.65	-0\\
1.66	-0\\
1.67	-0\\
1.68	-0\\
1.69	-0\\
1.7	-0\\
1.71	-0\\
1.72	-0\\
1.73	-0\\
1.74	-0\\
1.75	-0\\
1.76	-0\\
1.77	-0\\
1.78	-0\\
1.79	-0\\
1.8	-0\\
1.81	-0\\
1.82	-0\\
1.83	-0\\
1.84	-0\\
1.85	-0\\
1.86	-0\\
1.87	-0\\
1.88	-0\\
1.89	-0\\
1.9	-0\\
1.91	-0\\
1.92	-0\\
1.93	-0\\
1.94	-0\\
1.95	-0\\
1.96	-0\\
1.97	-0\\
1.98	-0\\
1.99	-0\\
2	-0\\
2.01	-0\\
2.02	-0\\
2.03	-0\\
2.04	-0\\
2.05	-0\\
2.06	-0\\
2.07	-0\\
2.08	-0\\
2.09	-0\\
2.1	-0\\
2.11	-0\\
2.12	-0\\
2.13	-0\\
2.14	-0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	0\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	-0\\
5.36	-0\\
5.37	-0\\
5.38	-0\\
5.39	-0\\
5.4	-0\\
5.41	-0\\
5.42	-0\\
5.43	-0\\
5.44	-0\\
5.45	-0\\
5.46	0\\
5.47	-0\\
5.48	-0\\
5.49	-0\\
5.5	-0\\
5.51	-0\\
5.52	-0\\
5.53	0\\
5.54	-0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	-0\\
5.63	-0\\
5.64	-0\\
5.65	-0\\
5.66	-0\\
5.67	-0\\
5.68	-0\\
5.69	-0\\
5.7	-0\\
5.71	-0\\
5.72	-0\\
5.73	-0\\
5.74	-0\\
5.75	-0\\
5.76	-0\\
5.77	-0\\
5.78	-0\\
5.79	-0\\
5.8	-0\\
5.81	-0\\
5.82	-0\\
5.83	-0\\
5.84	-0\\
5.85	-0\\
5.86	-0\\
5.87	-0\\
5.88	-0\\
5.89	-0\\
5.9	-0\\
5.91	-0\\
5.92	-0\\
5.93	-0\\
5.94	-0\\
5.95	-0\\
5.96	-0\\
5.97	-0\\
5.98	-0\\
5.99	-0\\
6	-0\\
6.01	-0\\
6.02	-0\\
6.03	-0\\
6.04	-0\\
6.05	-0\\
6.06	-0\\
6.07	-0\\
6.08	-0\\
6.09	-0\\
6.1	-0\\
6.11	-0\\
6.12	-0\\
6.13	-0\\
6.14	-0\\
6.15	-0\\
6.16	-0\\
6.17	-0\\
6.18	-0\\
6.19	-0\\
6.2	-0\\
6.21	-0\\
6.22	-0\\
6.23	-0\\
6.24	-0\\
6.25	-0\\
6.26	-0\\
6.27	-0\\
6.28	-0\\
6.29	-0\\
6.3	-0\\
6.31	-0\\
6.32	-0\\
6.33	-0\\
6.34	-0\\
6.35	-0\\
6.36	-0\\
6.37	-0\\
6.38	-0\\
6.39	-0\\
6.4	-0\\
6.41	-0\\
6.42	-0\\
6.43	-0\\
6.44	-0\\
6.45	-0\\
6.46	-0\\
6.47	-0\\
6.48	-0\\
6.49	-0\\
6.5	-0\\
6.51	-0\\
6.52	-0\\
6.53	-0\\
6.54	-0\\
6.55	-0\\
6.56	-0\\
6.57	-0\\
6.58	-0\\
6.59	-0\\
6.6	-0\\
6.61	-0\\
6.62	-0\\
6.63	-0\\
6.64	-0\\
6.65	-0\\
6.66	-0\\
6.67	-0\\
6.68	-0\\
6.69	-0\\
6.7	-0\\
6.71	-0\\
6.72	-0\\
6.73	-0\\
6.74	-0\\
6.75	-0\\
6.76	-0\\
6.77	-0\\
6.78	-0\\
6.79	-0\\
6.8	-0\\
6.81	-0\\
6.82	-0\\
6.83	-0\\
6.84	-0\\
6.85	-0\\
6.86	-0\\
6.87	-0\\
6.88	-0\\
6.89	-0\\
6.9	-0\\
6.91	-0\\
6.92	-0\\
6.93	-0\\
6.94	-0\\
6.95	-0\\
6.96	-0\\
6.97	-0\\
6.98	-0\\
6.99	-0\\
7	-0\\
7.01	-0\\
7.02	-0\\
7.03	-0\\
7.04	-0\\
7.05	-0\\
7.06	-0\\
7.07	-0\\
7.08	-0\\
7.09	-0\\
7.1	-0\\
7.11	-0\\
7.12	-0\\
7.13	-0\\
7.14	-0\\
7.15	-0\\
7.16	-0\\
7.17	-0\\
7.18	-0\\
7.19	-0\\
7.2	-0\\
7.21	-0\\
7.22	-0\\
7.23	-0\\
7.24	-0\\
7.25	-0\\
7.26	-0\\
7.27	-0\\
7.28	-0\\
7.29	-0\\
7.3	-0\\
7.31	-0\\
7.32	-0\\
7.33	-0\\
7.34	-0\\
7.35	-0\\
7.36	-0\\
7.37	-0\\
7.38	-0\\
7.39	-0\\
7.4	-0\\
7.41	-0\\
7.42	-0\\
7.43	-0\\
7.44	-0\\
7.45	-0\\
7.46	-0\\
7.47	-0\\
7.48	-0\\
7.49	-0\\
7.5	-0\\
7.51	-0\\
7.52	-0\\
7.53	-0\\
7.54	-0\\
7.55	-0\\
7.56	-0\\
7.57	-0\\
7.58	-0\\
7.59	-0\\
7.6	-0\\
7.61	-0\\
7.62	-0\\
7.63	-0\\
7.64	-0\\
7.65	-0\\
7.66	-0\\
7.67	-0\\
7.68	-0\\
7.69	-0\\
7.7	-0\\
7.71	-0\\
7.72	-0\\
7.73	-0\\
7.74	-0\\
7.75	-0\\
7.76	-0\\
7.77	-0\\
7.78	-0\\
7.79	-0\\
7.8	-0\\
7.81	-0\\
7.82	-0\\
7.83	-0\\
7.84	-0\\
7.85	-0\\
7.86	-0\\
7.87	-0\\
7.88	-0\\
7.89	-0\\
7.9	-0\\
7.91	-0\\
7.92	-0\\
7.93	-0\\
7.94	-0\\
7.95	-0\\
7.96	-0\\
7.97	-0\\
7.98	-0\\
7.99	-0\\
8	-0\\
8.01	-0\\
8.02	-0\\
8.03	-0\\
8.04	-0\\
8.05	-0\\
8.06	-0\\
8.07	-0\\
8.08	-0\\
8.09	-0\\
8.1	-0\\
8.11	-0\\
8.12	-0\\
8.13	-0\\
8.14	-0\\
8.15	-0\\
8.16	-0\\
8.17	-0\\
8.18	-0\\
8.19	-0\\
8.2	-0\\
8.21	-0\\
8.22	-0\\
8.23	-0\\
8.24	-0\\
8.25	-0\\
8.26	-0\\
8.27	-0\\
8.28	-0\\
8.29	-0\\
8.3	-0\\
8.31	-0\\
8.32	-0\\
8.33	-0\\
8.34	-0\\
8.35	-0\\
8.36	-0\\
8.37	-0\\
8.38	-0\\
8.39	-0\\
8.4	-0\\
8.41	-0\\
8.42	-0\\
8.43	-0\\
8.44	-0\\
8.45	-0\\
8.46	-0\\
8.47	-0\\
8.48	-0\\
8.49	-0\\
8.5	-0\\
8.51	-0\\
8.52	-0\\
8.53	-0\\
8.54	-0\\
8.55	-0\\
8.56	-0\\
8.57	-0\\
8.58	-0\\
8.59	-0\\
8.6	-0\\
8.61	-0\\
8.62	-0\\
8.63	-0\\
8.64	-0\\
8.65	-0\\
8.66	-0\\
8.67	-0\\
8.68	-0\\
8.69	-0\\
8.7	-0\\
8.71	-0\\
8.72	-0\\
8.73	-0\\
8.74	-0\\
8.75	-0\\
8.76	-0\\
8.77	-0\\
8.78	-0\\
8.79	-0\\
8.8	-0\\
8.81	-0\\
8.82	-0\\
8.83	-0\\
8.84	-0\\
8.85	-0\\
8.86	-0\\
8.87	0\\
8.88	-0\\
8.89	-0\\
8.9	-0\\
8.91	-0\\
8.92	-0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
10.16	0\\
10.17	0\\
10.18	0\\
10.19	0\\
10.2	0\\
10.21	0\\
10.22	0\\
10.23	0\\
10.24	0\\
10.25	0\\
10.26	0\\
10.27	0\\
10.28	0\\
10.29	0\\
10.3	0\\
10.31	0\\
10.32	0\\
10.33	0\\
10.34	0\\
10.35	0\\
10.36	0\\
10.37	0\\
10.38	0\\
10.39	0\\
10.4	0\\
10.41	0\\
10.42	0\\
10.43	0\\
10.44	0\\
10.45	0\\
10.46	0\\
10.47	0\\
10.48	0\\
10.49	0\\
10.5	0\\
10.51	0\\
10.52	0\\
10.53	0\\
10.54	0\\
10.55	0\\
10.56	0\\
10.57	0\\
10.58	0\\
10.59	0\\
10.6	0\\
10.61	0\\
10.62	0\\
10.63	0\\
10.64	0\\
10.65	0\\
10.66	0\\
10.67	0\\
10.68	0\\
10.69	0\\
10.7	0\\
10.71	0\\
10.72	0\\
10.73	0\\
10.74	0\\
10.75	0\\
10.76	0\\
10.77	0\\
10.78	0\\
10.79	0\\
10.8	0\\
10.81	0\\
10.82	0\\
10.83	0\\
10.84	0\\
10.85	0\\
10.86	0\\
10.87	0\\
10.88	0\\
10.89	0\\
10.9	0\\
10.91	0\\
10.92	0\\
10.93	0\\
10.94	0\\
10.95	0\\
10.96	0\\
10.97	0\\
10.98	0\\
10.99	0\\
11	0\\
11.01	0\\
11.02	0\\
11.03	0\\
11.04	0\\
11.05	0\\
11.06	0\\
11.07	0\\
11.08	0\\
11.09	0\\
11.1	0\\
11.11	0\\
11.12	0\\
11.13	0\\
11.14	0\\
11.15	0\\
11.16	0\\
11.17	0\\
11.18	0\\
11.19	0\\
11.2	0\\
11.21	0\\
11.22	0\\
11.23	0\\
11.24	0\\
11.25	0\\
11.26	0\\
11.27	0\\
11.28	0\\
11.29	0\\
11.3	0\\
11.31	0\\
11.32	0\\
11.33	0\\
11.34	0\\
11.35	0\\
11.36	0\\
11.37	0\\
11.38	0\\
11.39	0\\
11.4	0\\
11.41	0\\
11.42	0\\
11.43	0\\
11.44	0\\
11.45	0\\
11.46	0\\
11.47	0\\
11.48	0\\
11.49	0\\
11.5	0\\
11.51	0\\
11.52	0\\
11.53	0\\
11.54	0\\
11.55	0\\
11.56	0\\
11.57	0\\
11.58	0\\
11.59	0\\
11.6	0\\
11.61	0\\
11.62	0\\
11.63	0\\
11.64	0\\
11.65	0\\
11.66	0\\
11.67	0\\
11.68	0\\
11.69	0\\
11.7	0\\
11.71	0\\
11.72	0\\
11.73	0\\
11.74	0\\
11.75	0\\
11.76	0\\
11.77	0\\
11.78	0\\
11.79	0\\
11.8	0\\
11.81	0\\
11.82	0\\
11.83	0\\
11.84	0\\
11.85	0\\
11.86	0\\
11.87	0\\
11.88	0\\
11.89	0\\
11.9	0\\
11.91	0\\
11.92	0\\
11.93	0\\
11.94	0\\
11.95	0\\
11.96	0\\
11.97	0\\
11.98	0\\
11.99	0\\
12	0\\
12.01	0\\
12.02	0\\
12.03	0\\
12.04	0\\
12.05	0\\
12.06	0\\
12.07	0\\
12.08	0\\
12.09	0\\
12.1	0\\
12.11	-0\\
12.12	-0\\
12.13	-0\\
12.14	-0\\
12.15	-0\\
12.16	-0\\
12.17	-0\\
12.18	-0\\
12.19	0\\
12.2	0\\
12.21	0\\
12.22	0\\
12.23	0\\
12.24	0\\
12.25	0\\
12.26	0\\
12.27	0\\
12.28	0\\
12.29	0\\
12.3	0\\
12.31	0\\
12.32	0\\
12.33	0\\
12.34	0\\
12.35	0\\
12.36	0\\
12.37	0\\
12.38	0\\
12.39	0\\
12.4	0\\
12.41	0\\
12.42	0\\
12.43	0\\
12.44	-0\\
12.45	-0\\
12.46	-0\\
12.47	-0\\
12.48	-0\\
12.49	-0\\
12.5	-0\\
12.51	-0\\
12.52	-0\\
12.53	-0\\
12.54	-0\\
12.55	-0\\
12.56	-0\\
12.57	-0\\
12.58	-0\\
12.59	-0\\
12.6	-0\\
12.61	-0\\
12.62	-0\\
12.63	-0\\
12.64	-0\\
12.65	-0\\
12.66	-0\\
12.67	-0\\
12.68	-0\\
12.69	-0\\
12.7	-0\\
12.71	-0\\
12.72	-0\\
12.73	-0\\
12.74	-0\\
12.75	-0\\
12.76	-0\\
12.77	-0\\
12.78	-0\\
12.79	-0\\
12.8	-0\\
12.81	-0\\
12.82	-0\\
12.83	-0\\
12.84	-0\\
12.85	-0\\
12.86	-0\\
12.87	-0\\
12.88	-0\\
12.89	-0\\
12.9	-0\\
12.91	-0\\
12.92	-0\\
12.93	-0\\
12.94	-0\\
12.95	-0\\
12.96	-0\\
12.97	-0\\
12.98	-0\\
12.99	-0\\
13	-0\\
13.01	-0\\
13.02	-0\\
13.03	-0\\
13.04	-0\\
13.05	-0\\
13.06	-0\\
13.07	-0\\
13.08	-0\\
13.09	-0\\
13.1	-0\\
13.11	-0\\
13.12	-0\\
13.13	-0\\
13.14	-0\\
13.15	-0\\
13.16	-0\\
13.17	-0\\
13.18	-0\\
13.19	-0\\
13.2	-0\\
13.21	-0\\
13.22	-0\\
13.23	-0\\
13.24	-0\\
13.25	-0\\
13.26	-0\\
13.27	-0\\
13.28	-0\\
13.29	-0\\
13.3	-0\\
13.31	-0\\
13.32	-0\\
13.33	-0\\
13.34	-0\\
13.35	-0\\
13.36	-0\\
13.37	-0\\
13.38	-0\\
13.39	-0\\
13.4	-0\\
13.41	-0\\
13.42	-0\\
13.43	-0\\
13.44	-0\\
13.45	-0\\
13.46	-0\\
13.47	-0\\
13.48	-0\\
13.49	-0\\
13.5	-0\\
13.51	-0\\
13.52	-0\\
13.53	-0\\
13.54	-0\\
13.55	-0\\
13.56	-0\\
13.57	-0\\
13.58	-0\\
13.59	-0\\
13.6	-0\\
13.61	-0\\
13.62	-0\\
13.63	-0\\
13.64	-0\\
13.65	-0\\
13.66	-0\\
13.67	-0\\
13.68	-0\\
13.69	-0\\
13.7	-0\\
13.71	-0\\
13.72	-0\\
13.73	-0\\
13.74	-0\\
13.75	-0\\
13.76	-0\\
13.77	-0\\
13.78	-0\\
13.79	-0\\
13.8	-0\\
13.81	-0\\
13.82	-0\\
13.83	-0\\
13.84	-0\\
13.85	-0\\
13.86	-0\\
13.87	-0\\
13.88	-0\\
13.89	-0\\
13.9	-0\\
13.91	-0\\
13.92	-0\\
13.93	-0\\
13.94	-0\\
13.95	-0\\
13.96	-0\\
13.97	-0\\
13.98	-0\\
13.99	-0\\
14	-0\\
14.01	-0\\
14.02	-0\\
14.03	-0\\
14.04	-0\\
14.05	-0\\
14.06	-0\\
14.07	-0\\
14.08	-0\\
14.09	-0\\
14.1	-0\\
14.11	-0\\
14.12	-0\\
14.13	-0\\
14.14	-0\\
14.15	-0\\
14.16	-0\\
14.17	-0\\
14.18	-0\\
14.19	-0\\
14.2	-0\\
14.21	-0\\
14.22	-0\\
14.23	-0\\
14.24	-0\\
14.25	-0\\
14.26	-0\\
14.27	-0\\
14.28	-0\\
14.29	-0\\
14.3	-0\\
14.31	-0\\
14.32	-0\\
14.33	-0\\
14.34	-0\\
14.35	-0\\
14.36	-0\\
14.37	-0\\
14.38	-0\\
14.39	-0\\
14.4	-0\\
14.41	-0\\
14.42	-0\\
14.43	-0\\
14.44	-0\\
14.45	-0\\
14.46	-0\\
14.47	-0\\
14.48	-0\\
14.49	-0\\
14.5	-0\\
14.51	-0\\
14.52	-0\\
14.53	-0\\
14.54	-0\\
14.55	-0\\
14.56	-0\\
14.57	-0\\
14.58	-0\\
14.59	-0\\
14.6	-0\\
14.61	-0\\
14.62	-0\\
14.63	-0\\
14.64	-0\\
14.65	-0\\
14.66	-0\\
14.67	-0\\
14.68	-0\\
14.69	-0\\
14.7	-0\\
14.71	-0\\
14.72	-0\\
14.73	-0\\
14.74	-0\\
14.75	-0\\
14.76	-0\\
14.77	-0\\
14.78	-0\\
14.79	-0\\
14.8	-0\\
14.81	-0\\
14.82	-0\\
14.83	-0\\
14.84	-0\\
14.85	-0\\
14.86	-0\\
14.87	-0\\
14.88	-0\\
14.89	-0\\
14.9	-0\\
14.91	-0\\
14.92	-0\\
14.93	-0\\
14.94	-0\\
14.95	-0\\
14.96	-0\\
14.97	-0\\
14.98	-0\\
14.99	-0\\
15	-0\\
15.01	-0\\
15.02	-0\\
15.03	-0\\
15.04	-0\\
15.05	-0\\
15.06	-0\\
15.07	-0\\
15.08	-0\\
15.09	-0\\
15.1	-0\\
15.11	-0\\
15.12	-0\\
15.13	-0\\
15.14	-0\\
15.15	-0\\
15.16	-0\\
15.17	-0\\
15.18	-0\\
15.19	-0\\
15.2	-0\\
15.21	-0\\
15.22	-0\\
15.23	-0\\
15.24	-0\\
15.25	-0\\
15.26	-0\\
15.27	-0\\
15.28	-0\\
15.29	-0\\
15.3	-0\\
15.31	-0\\
15.32	-0\\
15.33	-0\\
15.34	-0\\
15.35	-0\\
15.36	-0\\
15.37	-0\\
15.38	-0\\
15.39	-0\\
15.4	-0\\
15.41	-0\\
15.42	-0\\
15.43	-0\\
15.44	-0\\
15.45	-0\\
15.46	-0\\
15.47	-0\\
15.48	-0\\
15.49	-0\\
15.5	-0\\
15.51	-0\\
15.52	-0\\
15.53	-0\\
15.54	-0\\
15.55	-0\\
15.56	-0\\
15.57	-0\\
15.58	-0\\
15.59	-0\\
15.6	-0\\
15.61	-0\\
15.62	-0\\
15.63	-0\\
15.64	-0\\
15.65	-0\\
15.66	-0\\
15.67	-0\\
15.68	-0\\
15.69	-0\\
15.7	-0\\
15.71	-0\\
15.72	-0\\
15.73	-0\\
15.74	-0\\
15.75	-0\\
15.76	-0\\
15.77	-0\\
15.78	-0\\
15.79	0\\
15.8	-0\\
15.81	0\\
15.82	0\\
15.83	0\\
15.84	0\\
15.85	0\\
15.86	0\\
15.87	0\\
15.88	0\\
15.89	0\\
15.9	0\\
15.91	0\\
15.92	0\\
15.93	0\\
15.94	0\\
15.95	0\\
15.96	0\\
15.97	0\\
15.98	0\\
15.99	0\\
16	0\\
16.01	0\\
16.02	0\\
16.03	0\\
16.04	0\\
16.05	0\\
16.06	0\\
16.07	0\\
16.08	0\\
16.09	0\\
16.1	0\\
16.11	0\\
16.12	0\\
16.13	0\\
16.14	0\\
16.15	0\\
16.16	0\\
16.17	0\\
16.18	0\\
16.19	0\\
16.2	0\\
16.21	0\\
16.22	0\\
16.23	0\\
16.24	0\\
16.25	0\\
16.26	0\\
16.27	0\\
16.28	0\\
16.29	0\\
16.3	0\\
16.31	0\\
16.32	0\\
16.33	0\\
16.34	0\\
16.35	0\\
16.36	0\\
16.37	0\\
16.38	0\\
16.39	0\\
16.4	0\\
16.41	0\\
16.42	0\\
16.43	0\\
16.44	0\\
16.45	0\\
16.46	0\\
16.47	0\\
16.48	0\\
16.49	0\\
16.5	0\\
16.51	0\\
16.52	0\\
16.53	0\\
16.54	0\\
16.55	0\\
16.56	0\\
16.57	0\\
16.58	0\\
16.59	0\\
16.6	0\\
16.61	0\\
16.62	0\\
16.63	0\\
16.64	0\\
16.65	0\\
16.66	0\\
16.67	0\\
16.68	0\\
16.69	0\\
16.7	0\\
16.71	0\\
16.72	0\\
16.73	0\\
16.74	0\\
16.75	0\\
16.76	0\\
16.77	0\\
16.78	0\\
16.79	0\\
16.8	0\\
16.81	0\\
16.82	0\\
16.83	0\\
16.84	0\\
16.85	0\\
16.86	0\\
16.87	0\\
16.88	0\\
16.89	0\\
16.9	0\\
16.91	0\\
16.92	0\\
16.93	0\\
16.94	0\\
16.95	0\\
16.96	0\\
16.97	0\\
16.98	0\\
16.99	0\\
17	0\\
17.01	0\\
17.02	0\\
17.03	0\\
17.04	0\\
17.05	0\\
17.06	0\\
17.07	0\\
17.08	0\\
17.09	0\\
17.1	0\\
17.11	0\\
17.12	0\\
17.13	0\\
17.14	0\\
17.15	0\\
17.16	0\\
17.17	0\\
17.18	0\\
17.19	0\\
17.2	0\\
17.21	0\\
17.22	0\\
17.23	0\\
17.24	0\\
17.25	0\\
17.26	0\\
17.27	0\\
17.28	0\\
17.29	0\\
17.3	0\\
17.31	0\\
17.32	0\\
17.33	0\\
17.34	0\\
17.35	0\\
17.36	0\\
17.37	0\\
17.38	0\\
17.39	0\\
17.4	0\\
17.41	0\\
17.42	0\\
17.43	0\\
17.44	0\\
17.45	0\\
17.46	0\\
17.47	0\\
17.48	0\\
17.49	0\\
17.5	0\\
17.51	0\\
17.52	0\\
17.53	0\\
17.54	0\\
17.55	0\\
17.56	0\\
17.57	0\\
17.58	0\\
17.59	0\\
17.6	0\\
17.61	0\\
17.62	0\\
17.63	0\\
17.64	0\\
17.65	0\\
17.66	0\\
17.67	0\\
17.68	0\\
17.69	0\\
17.7	0\\
17.71	0\\
17.72	0\\
17.73	0\\
17.74	0\\
17.75	0\\
17.76	0\\
17.77	0\\
17.78	0\\
17.79	0\\
17.8	0\\
17.81	0\\
17.82	0\\
17.83	0\\
17.84	0\\
17.85	0\\
17.86	0\\
17.87	0\\
17.88	0\\
17.89	0\\
17.9	0\\
17.91	0\\
17.92	0\\
17.93	0\\
17.94	0\\
17.95	0\\
17.96	0\\
17.97	0\\
17.98	0\\
17.99	0\\
18	0\\
18.01	0\\
18.02	0\\
18.03	0\\
18.04	0\\
18.05	0\\
18.06	0\\
18.07	0\\
18.08	0\\
18.09	0\\
18.1	0\\
18.11	0\\
18.12	0\\
18.13	0\\
18.14	0\\
18.15	0\\
18.16	0\\
18.17	0\\
18.18	0\\
18.19	0\\
18.2	0\\
18.21	0\\
18.22	0\\
18.23	0\\
18.24	0\\
18.25	0\\
18.26	0\\
18.27	0\\
18.28	0\\
18.29	0\\
18.3	0\\
18.31	0\\
18.32	0\\
18.33	0\\
18.34	0\\
18.35	0\\
18.36	0\\
18.37	0\\
18.38	0\\
18.39	0\\
18.4	0\\
18.41	0\\
18.42	0\\
18.43	0\\
18.44	0\\
18.45	0\\
18.46	0\\
18.47	0\\
18.48	0\\
18.49	0\\
18.5	0\\
18.51	0\\
18.52	0\\
18.53	0\\
18.54	0\\
18.55	0\\
18.56	0\\
18.57	0\\
18.58	0\\
18.59	0\\
18.6	0\\
18.61	0\\
18.62	0\\
18.63	0\\
18.64	0\\
18.65	0\\
18.66	0\\
18.67	0\\
18.68	0\\
18.69	0\\
18.7	0\\
18.71	0\\
18.72	0\\
18.73	0\\
18.74	0\\
18.75	0\\
18.76	0\\
18.77	0\\
18.78	0\\
18.79	0\\
18.8	0\\
18.81	0\\
18.82	0\\
18.83	0\\
18.84	0\\
18.85	0\\
18.86	0\\
18.87	0\\
18.88	0\\
18.89	0\\
18.9	0\\
18.91	0\\
18.92	0\\
18.93	0\\
18.94	0\\
18.95	0\\
18.96	0\\
18.97	0\\
18.98	0\\
18.99	0\\
19	0\\
19.01	0\\
19.02	0\\
19.03	-0\\
19.04	-0\\
19.05	0\\
19.06	0\\
19.07	0\\
19.08	0\\
19.09	0\\
19.1	0\\
19.11	0\\
19.12	0\\
19.13	0\\
19.14	0\\
19.15	0\\
19.16	0\\
19.17	0\\
19.18	0\\
19.19	0\\
19.2	0\\
19.21	0\\
19.22	0\\
19.23	0\\
19.24	0\\
19.25	0\\
19.26	-0\\
19.27	-0\\
19.28	-0\\
19.29	-0\\
19.3	-0\\
19.31	-0\\
19.32	-0\\
19.33	-0\\
19.34	-0\\
19.35	-0\\
19.36	-0\\
19.37	-0\\
19.38	-0\\
19.39	-0\\
19.4	-0\\
19.41	-0\\
19.42	-0\\
19.43	-0\\
19.44	-0\\
19.45	-0\\
19.46	-0\\
19.47	-0\\
19.48	-0\\
19.49	-0\\
19.5	-0\\
19.51	-0\\
19.52	-0\\
19.53	-0\\
19.54	-0\\
19.55	-0\\
19.56	-0\\
19.57	-0\\
19.58	-0\\
19.59	-0\\
19.6	-0\\
19.61	-0\\
19.62	-0\\
19.63	-0\\
19.64	-0\\
19.65	-0\\
19.66	-0\\
19.67	-0\\
19.68	-0\\
19.69	-0\\
19.7	-0\\
19.71	-0\\
19.72	-0\\
19.73	-0\\
19.74	-0\\
19.75	-0\\
19.76	-0\\
19.77	-0\\
19.78	-0\\
19.79	-0\\
19.8	-0\\
19.81	-0\\
19.82	-0\\
19.83	-0\\
19.84	-0\\
19.85	-0\\
19.86	-0\\
19.87	-0\\
19.88	-0\\
19.89	-0\\
19.9	-0\\
19.91	-0\\
19.92	-0\\
19.93	-0\\
19.94	-0\\
19.95	-0\\
19.96	-0\\
19.97	-0\\
19.98	-0\\
19.99	-0\\
20	-0\\
20.01	-0\\
20.02	-0\\
20.03	-0\\
20.04	-0\\
20.05	-0\\
20.06	-0\\
20.07	-0\\
20.08	-0\\
20.09	-0\\
20.1	-0\\
20.11	-0\\
20.12	-0\\
20.13	-0\\
20.14	-0\\
20.15	-0\\
20.16	-0\\
20.17	-0\\
20.18	-0\\
20.19	-0\\
20.2	-0\\
20.21	-0\\
20.22	-0\\
20.23	-0\\
20.24	-0\\
20.25	-0\\
20.26	-0\\
20.27	-0\\
20.28	-0\\
20.29	-0\\
20.3	-0\\
20.31	-0\\
20.32	-0\\
20.33	-0\\
20.34	-0\\
20.35	-0\\
20.36	-0\\
20.37	-0\\
20.38	-0\\
20.39	-0\\
20.4	-0\\
20.41	-0\\
20.42	-0\\
20.43	-0\\
20.44	-0\\
20.45	-0\\
20.46	-0\\
20.47	-0\\
20.48	-0\\
20.49	-0\\
20.5	-0\\
20.51	-0\\
20.52	-0\\
20.53	-0\\
20.54	-0\\
20.55	-0\\
20.56	-0\\
};
\addlegendentry{Ground truth} 
\end{axis}

% \begin{axis}[%
% width=26.667in,
% height=13.8in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}
